Necessary conditions for the invariant measure of a random walk to be a sum of geometric terms

We consider the invariant measure of homogeneous random walks in the quarter-plane. In particular, we consider measures that can be expressed as an infinite sum of geometric terms. We present necessary conditions for the invariant measure to be a sum of geometric terms. We demonstrate that, under a mild regularity condition, each geometric term must individually satisfy the balance equations in the interior of the state space. We show that the geometric terms in an invariant measure must be the union of finitely many pairwise-coupled sets of infinite cardinality. We further show that for the invariant measure to be a sum of geometric terms, the random walk cannot have transitions to the north, northeast or east. Finally, we show that for an infinite weighted sum of geometric terms to be an invariant measure at least one of the weights must be negative.

==> BPc.tikz.tex <==
\begin{tikzpicture}[scale = 0.3]
\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, ultra thick, dashed] coordinates{ (0.202020202020202,0.353682214701604)(0.198384884176416,0.323232323232323)(0.197077895125914,0.282828282828283)(0.202020202020202,0.246508855441227)(0.203210994526056,0.242424242424242)(0.242424242424242,0.203210994526056)(0.246508855441227,0.202020202020202)(0.282828282828283,0.197077895125914)(0.323232323232323,0.198384884176416)(0.353682214701604,0.202020202020202)(0.363636363636364,0.203895429726532)(0.404040404040404,0.214494599816697)(0.444444444444444,0.225785196573688)(0.484848484848485,0.236997817356168)(0.504404788147808,0.242424242424242)(0.525252525252525,0.250700917059662)(0.565656565656566,0.266180848525009)(0.606060606060606,0.28040464748359)(0.613128657834267,0.282828282828283)(0.646464646464647,0.298405096645817)(0.686868686868687,0.315717377758959)(0.705478529499738,0.323232323232323)(0.727272727272727,0.334879782200734)(0.767676767676768,0.355000115222371)(0.786170830398225,0.363636363636364)(0.808080808080808,0.376913130462884)(0.848484848484849,0.399657695376722)(0.856667825816326,0.404040404040404)(0.888888888888889,0.426152914840109)(0.917591296514448,0.444444444444444)(0.929292929292929,0.453964973403925)(0.969690941847002,0.484848484848485)(0.96969696969697,0.484854384740536)(1.01010101010101,0.522600209342491)(1.01309284479204,0.525252525252525)(1.04839442169988,0.565656565656566)(1.05050505050505,0.568865091941115)(1.07584234204985,0.606060606060606)(1.09090909090909,0.636320777503951)(1.09610259029538,0.646464646464647)(1.10924344886468,0.686868686868687)(1.11585119923513,0.727272727272727)(1.11615563320778,0.767676767676768)(1.11040146355617,0.808080808080808)(1.09884567781367,0.848484848484849)(1.09090909090909,0.867567246365329)(1.08131783270928,0.888888888888889)(1.05778644774189,0.929292929292929)(1.05050505050505,0.939687761385969)(1.02741480688696,0.96969696969697)(1.01010101010101,0.989122644265788)(0.989122644265788,1.01010101010101)(0.96969696969697,1.02741480688696)(0.939687761385969,1.05050505050505)(0.929292929292929,1.05778644774189)(0.888888888888889,1.08131783270928)(0.867567246365329,1.09090909090909)(0.848484848484849,1.09884567781367)(0.808080808080808,1.11040146355617)(0.767676767676768,1.11615563320778)(0.727272727272727,1.11585119923513)(0.686868686868687,1.10924344886468)(0.646464646464647,1.09610259029538)(0.636320777503952,1.09090909090909)(0.606060606060606,1.07584234204985)(0.568865091941115,1.05050505050505)(0.565656565656566,1.04839442169988)(0.525252525252525,1.01309284479204)(0.522600209342491,1.01010101010101)(0.484854384740536,0.96969696969697)(0.484848484848485,0.969690941847002)(0.453964973403925,0.929292929292929)(0.444444444444444,0.917591296514448)(0.426152914840109,0.888888888888889)(0.404040404040404,0.856667825816326)(0.399657695376722,0.848484848484848)(0.376913130462884,0.808080808080808)(0.363636363636364,0.786170830398225)(0.355000115222371,0.767676767676768)(0.334879782200734,0.727272727272727)(0.323232323232323,0.705478529499738)(0.315717377758959,0.686868686868687)(0.298405096645817,0.646464646464647)(0.282828282828283,0.613128657834268)(0.28040464748359,0.606060606060606)(0.266180848525009,0.565656565656566)(0.250700917059662,0.525252525252525)(0.242424242424242,0.504404788147808)(0.236997817356168,0.484848484848485)(0.225785196573688,0.444444444444444)(0.214494599816697,0.404040404040404)(0.203895429726532,0.363636363636364)(0.202020202020202,0.353682214701604)(NaN,NaN)};

\addplot [draw=red, ultra thick] coordinates{ (0.203210994526056,0.242424242424242)(0.242424242424242,0.203210994526056)};

\addplot [draw=red, ultra thick] coordinates{ (1.11615563320778,0.767676767676768)(1.11040146355617,0.808080808080808)(1.09884567781367,0.848484848484849)(1.09090909090909,0.867567246365329)(1.08131783270928,0.888888888888889)(1.05778644774189,0.929292929292929)(1.05050505050505,0.939687761385969)(1.02741480688696,0.96969696969697)(1.01010101010101,0.989122644265788)(0.989122644265788,1.01010101010101)(0.96969696969697,1.02741480688696)(0.939687761385969,1.05050505050505)(0.929292929292929,1.05778644774189)(0.888888888888889,1.08131783270928)(0.867567246365329,1.09090909090909)(0.848484848484849,1.09884567781367)(0.808080808080808,1.11040146355617)(0.767676767676768,1.11615563320778)};

%\addplot [draw=red, ultra thick] coordinates
%{(0.242424242424242,0.203210994526056)(0.246508855441227,0.202020202020202)(0.282828282828283,0.197077895125914)(0.323232323232323,0.198384884176416)(0.353682214701604,0.202020202020202)(0.363636363636364,0.203895429726532)(0.404040404040404,0.214494599816697)(0.444444444444444,0.225785196573688)(0.484848484848485,0.236997817356168)(0.504404788147808,0.242424242424242)(0.525252525252525,0.250700917059662)(0.565656565656566,0.266180848525009)(0.606060606060606,0.28040464748359)(0.613128657834267,0.282828282828283)(0.646464646464647,0.298405096645817)(0.686868686868687,0.315717377758959)(0.705478529499738,0.323232323232323)(0.727272727272727,0.334879782200734)(0.767676767676768,0.355000115222371)(0.786170830398225,0.363636363636364)(0.808080808080808,0.376913130462884)(0.848484848484849,0.399657695376722)(0.856667825816326,0.404040404040404)(0.888888888888889,0.426152914840109)(0.917591296514448,0.444444444444444)(0.929292929292929,0.453964973403925)(0.969690941847002,0.484848484848485)(0.96969696969697,0.484854384740536)(1.01010101010101,0.522600209342491)(1.01309284479204,0.525252525252525)(1.04839442169988,0.565656565656566)(1.05050505050505,0.568865091941115)(1.07584234204985,0.606060606060606)(1.09090909090909,0.636320777503951)(1.09610259029538,0.646464646464647)(1.10924344886468,0.686868686868687)(1.11585119923513,0.727272727272727)(1.11615563320778,0.767676767676768)};

%\addplot [draw=red, ultra thick] coordinates{ (0.767676767676768,1.11615563320778)(0.727272727272727,1.11585119923513)(0.686868686868687,1.10924344886468)(0.646464646464647,1.09610259029538)(0.636320777503952,1.09090909090909)(0.606060606060606,1.07584234204985)(0.568865091941115,1.05050505050505)(0.565656565656566,1.04839442169988)(0.525252525252525,1.01309284479204)(0.522600209342491,1.01010101010101)(0.484854384740536,0.96969696969697)(0.484848484848485,0.969690941847002)(0.453964973403925,0.929292929292929)(0.444444444444444,0.917591296514448)(0.426152914840109,0.888888888888889)(0.404040404040404,0.856667825816326)(0.399657695376722,0.848484848484848)(0.376913130462884,0.808080808080808)(0.363636363636364,0.786170830398225)(0.355000115222371,0.767676767676768)(0.334879782200734,0.727272727272727)(0.323232323232323,0.705478529499738)(0.315717377758959,0.686868686868687)(0.298405096645817,0.646464646464647)(0.282828282828283,0.613128657834268)(0.28040464748359,0.606060606060606)(0.266180848525009,0.565656565656566)(0.250700917059662,0.525252525252525)(0.242424242424242,0.504404788147808)(0.236997817356168,0.484848484848485)(0.225785196573688,0.444444444444444)(0.214494599816697,0.404040404040404)(0.203895429726532,0.363636363636364)(0.202020202020202,0.353682214701604)(0.202020202020202,0.353682214701604)(0.198384884176416,0.323232323232323)(0.197077895125914,0.282828282828283)(0.202020202020202,0.246508855441227)(0.203210994526056,0.242424242424242)};

\addplot [
color=black,
solid
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid
]
coordinates{
 (1,0)(1,1) 
};
\node at (axis cs:  0.25,  0.25) {\Huge $\scriptstyle Q_{00}$};
\node at (axis cs:  0.7,  0.33) {\Huge $\scriptstyle Q_{10}$};
\node at (axis cs:  1,  1) {\Huge $\scriptstyle Q_{11}$};
\node at (axis cs:  0.4,  0.77) {\Huge $\scriptstyle Q_{01}$};
\end{axis}
\filldraw[blue] (1.6,2.1) circle (3pt) (2.1,1.6) circle (3pt) (9.2,6.2) circle (3pt) (6.2,9.2) circle (3pt);
\end{tikzpicture}

==> BPx.tikz.tex <==
\begin{tikzpicture}[scale = 0.3]
\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, ultra thick] coordinates{ (0.202020202020202,0.353682214701604)(0.198384884176416,0.323232323232323)(0.197077895125914,0.282828282828283)(0.202020202020202,0.246508855441227)(0.203210994526056,0.242424242424242)(0.242424242424242,0.203210994526056)(0.246508855441227,0.202020202020202)(0.282828282828283,0.197077895125914)(0.323232323232323,0.198384884176416)(0.353682214701604,0.202020202020202)(0.363636363636364,0.203895429726532)(0.404040404040404,0.214494599816697)(0.444444444444444,0.225785196573688)(0.484848484848485,0.236997817356168)(0.504404788147808,0.242424242424242)(0.525252525252525,0.250700917059662)(0.565656565656566,0.266180848525009)(0.606060606060606,0.28040464748359)(0.613128657834267,0.282828282828283)(0.646464646464647,0.298405096645817)(0.686868686868687,0.315717377758959)(0.705478529499738,0.323232323232323)(0.727272727272727,0.334879782200734)(0.767676767676768,0.355000115222371)(0.786170830398225,0.363636363636364)(0.808080808080808,0.376913130462884)(0.848484848484849,0.399657695376722)(0.856667825816326,0.404040404040404)(0.888888888888889,0.426152914840109)(0.917591296514448,0.444444444444444)(0.929292929292929,0.453964973403925)(0.969690941847002,0.484848484848485)(0.96969696969697,0.484854384740536)(1.01010101010101,0.522600209342491)(1.01309284479204,0.525252525252525)(1.04839442169988,0.565656565656566)(1.05050505050505,0.568865091941115)(1.07584234204985,0.606060606060606)(1.09090909090909,0.636320777503951)(1.09610259029538,0.646464646464647)(1.10924344886468,0.686868686868687)(1.11585119923513,0.727272727272727)(1.11615563320778,0.767676767676768)(1.11040146355617,0.808080808080808)(1.09884567781367,0.848484848484849)(1.09090909090909,0.867567246365329)(1.08131783270928,0.888888888888889)(1.05778644774189,0.929292929292929)(1.05050505050505,0.939687761385969)(1.02741480688696,0.96969696969697)(1.01010101010101,0.989122644265788)(0.989122644265788,1.01010101010101)(0.96969696969697,1.02741480688696)(0.939687761385969,1.05050505050505)(0.929292929292929,1.05778644774189)(0.888888888888889,1.08131783270928)(0.867567246365329,1.09090909090909)(0.848484848484849,1.09884567781367)(0.808080808080808,1.11040146355617)(0.767676767676768,1.11615563320778)(0.727272727272727,1.11585119923513)(0.686868686868687,1.10924344886468)(0.646464646464647,1.09610259029538)(0.636320777503952,1.09090909090909)(0.606060606060606,1.07584234204985)(0.568865091941115,1.05050505050505)(0.565656565656566,1.04839442169988)(0.525252525252525,1.01309284479204)(0.522600209342491,1.01010101010101)(0.484854384740536,0.96969696969697)(0.484848484848485,0.969690941847002)(0.453964973403925,0.929292929292929)(0.444444444444444,0.917591296514448)(0.426152914840109,0.888888888888889)(0.404040404040404,0.856667825816326)(0.399657695376722,0.848484848484848)(0.376913130462884,0.808080808080808)(0.363636363636364,0.786170830398225)(0.355000115222371,0.767676767676768)(0.334879782200734,0.727272727272727)(0.323232323232323,0.705478529499738)(0.315717377758959,0.686868686868687)(0.298405096645817,0.646464646464647)(0.282828282828283,0.613128657834268)(0.28040464748359,0.606060606060606)(0.266180848525009,0.565656565656566)(0.250700917059662,0.525252525252525)(0.242424242424242,0.504404788147808)(0.236997817356168,0.484848484848485)(0.225785196573688,0.444444444444444)(0.214494599816697,0.404040404040404)(0.203895429726532,0.363636363636364)(0.202020202020202,0.353682214701604)(NaN,NaN)};
\addplot [
color=black,
solid
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid
]
coordinates{
 (1,0)(1,1) 
};


\node [above] at (axis cs:  0.2, 0.3) {\Huge $\scriptstyle (x_l, y_l)$};
\node [below] at (axis cs:  0.3, 0.2) {\Huge $\scriptstyle (x_b, y_b)$};
\node [above] at (axis cs:  0.76, 1.11) {\Huge $\scriptstyle (x_t, y_t)$};
\node [right] at (axis cs:  1.11, 0.76) {\Huge $\scriptstyle (x_r, y_r)$};
\end{axis}
\filldraw[blue] (1.6,2.1) circle (3pt) (2.1,1.6) circle (3pt) (9.2,6.2) circle (3pt) (6.2,9.2) circle (3pt);
\end{tikzpicture}

==> acnode.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.23]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=-1, xmax=1,
ymin=-1, ymax=1,
xtick = {-1,-0.5,0,0.5,1},
ytick = {-1,-0.5,0,0.5,1}]
\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0,0) 
};

\end{axis}
\end{tikzpicture}


==> allcurves1.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.2]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=0, xmax=1.8,
ymin=0, ymax=1.8,
xtick = {-0.5,0,0.5,1,1.5},
ytick = {-0.5,0.5,1,1.5}]

\addplot [draw=red, ultra thick] coordinates{ (0.363636363636364,1.4144017180055)(0.363599457655072,1.41414141414141)(0.358293676367411,1.37373737373737)(0.353552859618717,1.33333333333333)(0.349358154758861,1.29292929292929)(0.345695843347829,1.25252525252525)(0.342557224085144,1.21212121212121)(0.339938618106187,1.17171717171717)(0.337841502046863,1.13131313131313)(0.336272780717225,1.09090909090909)(0.335245218869528,1.05050505050505)(0.334778061114233,1.01010101010101)(0.334897881517189,0.96969696969697)(0.335639721217989,0.929292929292929)(0.337048595630851,0.888888888888889)(0.33918148557815,0.848484848484849)(0.342109973926918,0.808080808080808)(0.345923758612449,0.767676767676768)(0.350735376670035,0.727272727272727)(0.356686632351321,0.686868686868687)(0.363636363636364,0.648281072912731)(0.364069735766821,0.646464646464647)(0.375897026996241,0.606060606060606)(0.390046547588157,0.565656565656566)(0.404040404040404,0.532457127946925)(0.407926181867272,0.525252525252525)(0.434470377019749,0.484848484848485)(0.444444444444444,0.47244094488189)(0.47244094488189,0.444444444444444)(0.484848484848485,0.434470377019749)(0.525252525252525,0.407926181867272)(0.532457127946925,0.404040404040404)(0.565656565656566,0.390046547588157)(0.606060606060606,0.375897026996241)(0.646464646464647,0.364069735766821)(0.648281072912731,0.363636363636364)(0.686868686868687,0.356686632351321)(0.727272727272727,0.350735376670035)(0.767676767676768,0.345923758612449)(0.808080808080808,0.342109973926918)(0.848484848484849,0.33918148557815)(0.888888888888889,0.337048595630851)(0.929292929292929,0.335639721217989)(0.96969696969697,0.334897881517189)(1.01010101010101,0.334778061114233)(1.05050505050505,0.335245218869528)(1.09090909090909,0.336272780717225)(1.13131313131313,0.337841502046863)(1.17171717171717,0.339938618106187)(1.21212121212121,0.342557224085144)(1.25252525252525,0.345695843347829)(1.29292929292929,0.349358154758861)(1.33333333333333,0.353552859618718)(1.37373737373737,0.358293676367411)(1.41414141414141,0.363599457655072)(1.4144017180055,0.363636363636364)(1.45454545454545,0.373575250058153)(1.4949494949495,0.385077253152639)(1.53535353535354,0.398291070708535)(1.55118959054279,0.404040404040404)(1.57575757575758,0.427361969563184)(1.59103880063035,0.444444444444444)(1.58599755101201,0.484848484848485)(1.57575757575758,0.498430462672308)(1.55728453777577,0.525252525252525)(1.53535353535354,0.545805957620431)(1.5158327969253,0.565656565656566)(1.4949494949495,0.582456241811882)(1.46770300443741,0.606060606060606)(1.45454545454545,0.615927537936713)(1.41648436554555,0.646464646464647)(1.41414141414141,0.64817532256267)(1.37373737373737,0.679081653560027)(1.36412783641646,0.686868686868687)(1.33333333333333,0.710211591536339)(1.31204966190001,0.727272727272727)(1.29292929292929,0.741942607491584)(1.26105534769676,0.767676767676768)(1.25252525252525,0.774377885750849)(1.21212121212121,0.807598844810139)(1.21155401326555,0.808080808080808)(1.17171717171717,0.841399360965841)(1.16358095833415,0.848484848484849)(1.13131313131313,0.876430954405704)(1.11743486973948,0.888888888888889)(1.09090909090909,0.912768293900369)(1.07311749366256,0.929292929292929)(1.05050505050505,0.950504218137117)(1.03057927276445,0.96969696969697)(1.01010101010101,0.989740278713788)(0.989740278713788,1.01010101010101)(0.96969696969697,1.03057927276445)(0.950504218137117,1.05050505050505)(0.929292929292929,1.07311749366256)(0.912768293900369,1.09090909090909)(0.888888888888889,1.11743486973948)(0.876430954405704,1.13131313131313)(0.848484848484849,1.16358095833415)(0.841399360965841,1.17171717171717)(0.808080808080808,1.21155401326555)(0.807598844810139,1.21212121212121)(0.774377885750849,1.25252525252525)(0.767676767676768,1.26105534769676)(0.741942607491584,1.29292929292929)(0.727272727272727,1.31204966190001)(0.710211591536339,1.33333333333333)(0.686868686868687,1.36412783641646)(0.679081653560027,1.37373737373737)(0.64817532256267,1.41414141414141)(0.646464646464647,1.41648436554555)(0.615927537936713,1.45454545454545)(0.606060606060606,1.46770300443741)(0.582456241811882,1.4949494949495)(0.565656565656566,1.5158327969253)(0.545805957620431,1.53535353535354)(0.525252525252525,1.55728453777577)(0.498430462672308,1.57575757575758)(0.484848484848485,1.58599755101201)(0.444444444444444,1.59103880063035)(0.427361969563185,1.57575757575758)(0.404040404040404,1.55118959054279)(0.398291070708535,1.53535353535354)(0.385077253152639,1.4949494949495)(0.373575250058153,1.45454545454545)(0.363636363636364,1.4144017180055)(NaN,NaN)};
\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (1,0)(1,1) 
};

\end{axis}
\end{tikzpicture}


==> allcurves2.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.2]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, ultra thick] coordinates{ (0.444444444444444,0.855072463768116)(0.4427595386728,0.848484848484849)(0.433506785021937,0.808080808080808)(0.425294122263819,0.767676767676768)(0.418464019350937,0.727272727272727)(0.413527834034268,0.686868686868687)(0.411284562799714,0.646464646464647)(0.413056181651223,0.606060606060606)(0.421199256508875,0.565656565656566)(0.440363228242016,0.525252525252525)(0.444444444444444,0.520430107526882)(0.484848484848485,0.502659574468085)(0.525252525252525,0.503770739064857)(0.565656565656566,0.51387326584177)(0.596857619295741,0.525252525252525)(0.606060606060606,0.529194187582563)(0.646464646464647,0.550306658878505)(0.674585775928315,0.565656565656566)(0.686868686868687,0.573511967064406)(0.727272727272727,0.60031847133758)(0.735808047776655,0.606060606060606)(0.767676767676768,0.631121778387336)(0.787544666332545,0.646464646464647)(0.808080808080808,0.665022421524664)(0.832729455703381,0.686868686868687)(0.848484848484849,0.703258145363409)(0.872043317184383,0.727272727272727)(0.888888888888889,0.747530864197531)(0.905994778322112,0.767676767676768)(0.929292929292929,0.800298661765551)(0.934970443852366,0.808080808080808)(0.958526801448963,0.848484848484849)(0.96969696969697,0.872869318181818)(0.977144955787214,0.888888888888889)(0.99021223901417,0.929292929292929)(0.997881606342452,0.96969696969697)(0.999463517547583,1.01010101010101)(0.994145764871894,1.05050505050505)(0.980964925573209,1.09090909090909)(0.96969696969697,1.11226851851852)(0.957295434623459,1.13131313131313)(0.929292929292929,1.16213674830968)(0.917751097303632,1.17171717171717)(0.888888888888889,1.19086021505376)(0.848484848484849,1.20862649128174)(0.833792470156105,1.21212121212121)(0.808080808080808,1.21738505747126)(0.767676767676768,1.21865430296786)(0.727272727272727,1.21284829721362)(0.725119533896965,1.21212121212121)(0.686868686868687,1.19908998657894)(0.646464646464647,1.17744593881857)(0.639081121252997,1.17171717171717)(0.606060606060606,1.14600113442995)(0.59218447097235,1.13131313131313)(0.565656565656566,1.1031746031746)(0.556985406466246,1.09090909090909)(0.528574445417293,1.05050505050505)(0.525252525252525,1.04569687738005)(0.506784273547258,1.01010101010101)(0.485864447179728,0.96969696969697)(0.484848484848485,0.967647058823529)(0.470608349396229,0.929292929292929)(0.456063907044299,0.888888888888889)(0.444444444444444,0.855072463768116)(NaN,NaN)};
\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (1,0)(1,1) 
};

\end{axis}
\end{tikzpicture}


==> allcurves3.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.2]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, ultra thick] coordinates{ (0.202020202020202,0.353682214701604)(0.198384884176416,0.323232323232323)(0.197077895125914,0.282828282828283)(0.202020202020202,0.246508855441227)(0.203210994526056,0.242424242424242)(0.242424242424242,0.203210994526056)(0.246508855441227,0.202020202020202)(0.282828282828283,0.197077895125914)(0.323232323232323,0.198384884176416)(0.353682214701604,0.202020202020202)(0.363636363636364,0.203895429726532)(0.404040404040404,0.214494599816697)(0.444444444444444,0.225785196573688)(0.484848484848485,0.236997817356168)(0.504404788147808,0.242424242424242)(0.525252525252525,0.250700917059662)(0.565656565656566,0.266180848525009)(0.606060606060606,0.28040464748359)(0.613128657834267,0.282828282828283)(0.646464646464647,0.298405096645817)(0.686868686868687,0.315717377758959)(0.705478529499738,0.323232323232323)(0.727272727272727,0.334879782200734)(0.767676767676768,0.355000115222371)(0.786170830398225,0.363636363636364)(0.808080808080808,0.376913130462884)(0.848484848484849,0.399657695376722)(0.856667825816326,0.404040404040404)(0.888888888888889,0.426152914840109)(0.917591296514448,0.444444444444444)(0.929292929292929,0.453964973403925)(0.969690941847002,0.484848484848485)(0.96969696969697,0.484854384740536)(1.01010101010101,0.522600209342491)(1.01309284479204,0.525252525252525)(1.04839442169988,0.565656565656566)(1.05050505050505,0.568865091941115)(1.07584234204985,0.606060606060606)(1.09090909090909,0.636320777503951)(1.09610259029538,0.646464646464647)(1.10924344886468,0.686868686868687)(1.11585119923513,0.727272727272727)(1.11615563320778,0.767676767676768)(1.11040146355617,0.808080808080808)(1.09884567781367,0.848484848484849)(1.09090909090909,0.867567246365329)(1.08131783270928,0.888888888888889)(1.05778644774189,0.929292929292929)(1.05050505050505,0.939687761385969)(1.02741480688696,0.96969696969697)(1.01010101010101,0.989122644265788)(0.989122644265788,1.01010101010101)(0.96969696969697,1.02741480688696)(0.939687761385969,1.05050505050505)(0.929292929292929,1.05778644774189)(0.888888888888889,1.08131783270928)(0.867567246365329,1.09090909090909)(0.848484848484849,1.09884567781367)(0.808080808080808,1.11040146355617)(0.767676767676768,1.11615563320778)(0.727272727272727,1.11585119923513)(0.686868686868687,1.10924344886468)(0.646464646464647,1.09610259029538)(0.636320777503952,1.09090909090909)(0.606060606060606,1.07584234204985)(0.568865091941115,1.05050505050505)(0.565656565656566,1.04839442169988)(0.525252525252525,1.01309284479204)(0.522600209342491,1.01010101010101)(0.484854384740536,0.96969696969697)(0.484848484848485,0.969690941847002)(0.453964973403925,0.929292929292929)(0.444444444444444,0.917591296514448)(0.426152914840109,0.888888888888889)(0.404040404040404,0.856667825816326)(0.399657695376722,0.848484848484848)(0.376913130462884,0.808080808080808)(0.363636363636364,0.786170830398225)(0.355000115222371,0.767676767676768)(0.334879782200734,0.727272727272727)(0.323232323232323,0.705478529499738)(0.315717377758959,0.686868686868687)(0.298405096645817,0.646464646464647)(0.282828282828283,0.613128657834268)(0.28040464748359,0.606060606060606)(0.266180848525009,0.565656565656566)(0.250700917059662,0.525252525252525)(0.242424242424242,0.504404788147808)(0.236997817356168,0.484848484848485)(0.225785196573688,0.444444444444444)(0.214494599816697,0.404040404040404)(0.203895429726532,0.363636363636364)(0.202020202020202,0.353682214701604)(NaN,NaN)};
\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (1,0)(1,1) 
};

\end{axis}
\end{tikzpicture}


==> allcurves4.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.2]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, ultra thick] coordinates{ (0.002002002002002,0.00746194220916229)(0.00228804421032772,0.00800800800800801)(0.00304657787574537,0.01001001001001)(0.00353300468255741,0.012012012012012)(0.00387628143136091,0.014014014014014)(0.004004004004004,0.0149374991377291)(0.00441844580878425,0.016016016016016)(0.00504530711764916,0.018018018018018)(0.00553773569036114,0.02002002002002)(0.0059366715820451,0.022022022022022)(0.00600600600600601,0.022410921436852)(0.0065526941723493,0.024024024024024)(0.00712888541287626,0.026026026026026)(0.00761709245483695,0.028028028028028)(0.00800800800800801,0.0298814070965863)(0.00805825526783964,0.03003003003003)(0.0086881636866019,0.032032032032032)(0.00923759288607909,0.034034034034034)(0.00972190772412084,0.036036036036036)(0.01001001001001,0.037347893151686)(0.0102304336119206,0.038038038038038)(0.0108244465737579,0.04004004004004)(0.0113573506968356,0.042042042042042)(0.011838659265467,0.044044044044044)(0.012012012012012,0.0448138837245283)(0.0123906340949409,0.046046046046046)(0.0129614840023407,0.048048048048048)(0.0134831818138609,0.05005005005005)(0.0139621869342233,0.0520520520520521)(0.014014014014014,0.0522783111513792)(0.0145446411022392,0.0540540540540541)(0.0150993145220899,0.0560560560560561)(0.0156129229077181,0.0580580580580581)(0.016016016016016,0.059738849631406)(0.0161131680324476,0.0600600600600601)(0.0166952674634735,0.0620620620620621)(0.0172380127724539,0.0640640640640641)(0.017745515688174,0.0660660660660661)(0.018018018018018,0.067196010451622)(0.0182764632296163,0.0680680680680681)(0.0188440750100498,0.0700700700700701)(0.0193776693697287,0.0720720720720721)(0.0198804084274384,0.0740740740740741)(0.02002002002002,0.0746504154704786)(0.0204357236372934,0.0760760760760761)(0.0209920235822311,0.0780780780780781)(0.0215183829543713,0.0800800800800801)(0.0220173084391803,0.0820820820820821)(0.022022022022022,0.0821014696127142)(0.0225925233555519,0.0840840840840841)(0.0231397539731906,0.0860860860860861)(0.0236602566130492,0.0880880880880881)(0.024024024024024,0.0895468141570884)(0.0241821137413814,0.0900900900900901)(0.0247479208475706,0.0920920920920921)(0.0252877250330563,0.0940940940940941)(0.0258033961092812,0.0960960960960961)(0.026026026026026,0.0969880913706912)(0.0263454947729267,0.0980980980980981)(0.0269026678683756,0.1001001001001)(0.0274362857099235,0.102102102102102)(0.0279479089438335,0.104104104104104)(0.028028028028028,0.104424849031806)(0.0285074087351135,0.106106106106106)(0.0290573244480358,0.108108108108108)(0.029585715417322,0.11011011011011)(0.03003003003003,0.111855901481978)(0.0301038054855098,0.112112112112112)(0.0306685896999212,0.114114114114114)(0.0312123257909863,0.116116116116116)(0.0317362478706841,0.118118118118118)(0.032032032032032,0.119280778420677)(0.0322717721361437,0.12012012012012)(0.0328296066419261,0.122122122122122)(0.0333680230298919,0.124124124124124)(0.033888085790122,0.126126126126126)(0.034034034034034,0.126699962772532)(0.034439100526197,0.128128128128128)(0.0349909149520707,0.13013013013013)(0.0355247090312444,0.132132132132132)(0.036036036036036,0.134112951954105)(0.036042096758206,0.134134134134134)(0.0366063354324952,0.136136136136136)(0.0371528898328497,0.138138138138138)(0.0376826352846607,0.14014014014014)(0.038038038038038,0.141518108767194)(0.0382154788731748,0.142142142142142)(0.0387739246116366,0.144144144144144)(0.0393158486023896,0.146146146146146)(0.0398420232773688,0.148148148148148)(0.04004004004004,0.148916411000858)(0.0403889220134245,0.15015015015015)(0.0409422447577303,0.152152152152152)(0.0414800659827529,0.154154154154154)(0.0420030723488451,0.156156156156156)(0.042042042042042,0.156307425698657)(0.0425628551048054,0.158158158158158)(0.0431116195843182,0.16016016016016)(0.043645784821483,0.162162162162162)(0.044044044044044,0.163689841110232)(0.0441785770042497,0.164164164164164)(0.0447376458219109,0.166166166166166)(0.0452823326869265,0.168168168168168)(0.0458132237646523,0.17017017017017)(0.046046046046046,0.171063953189461)(0.0463589881975865,0.172172172172172)(0.0469136149598279,0.174174174174174)(0.0474546368655386,0.176176176176176)(0.0479825828488908,0.178178178178178)(0.048048048048048,0.17842964769775)(0.0485404258790895,0.18018018018018)(0.0490910469734688,0.182182182182182)(0.0496287609958157,0.184184184184184)(0.0500500500500501,0.185785852095034)(0.0501634714406612,0.186186186186186)(0.0507232033021113,0.188188188188188)(0.0512701978280337,0.19019019019019)(0.0518049151712051,0.192192192192192)(0.0520520520520521,0.193132484994169)(0.0523517759574223,0.194194194194194)(0.0529076014072767,0.196196196196196)(0.053451300930044,0.198198198198198)(0.053983294604732,0.2002002002002)(0.0540540540540541,0.200469584922158)(0.0545416086533402,0.202202202202202)(0.0550938753512222,0.204204204204204)(0.055634571666588,0.206206206206206)(0.0560560560560561,0.207796142565649)(0.0561727954105005,0.208208208208208)(0.0567332446931565,0.21021021021021)(0.0572822595439717,0.212212212212212)(0.0578202109208973,0.214214214214214)(0.0580580580580581,0.21511203808749)(0.0583699597957837,0.216216216216216)(0.0589269361736013,0.218218218218218)(0.0594729715792266,0.22022022022022)(0.0600084078251433,0.222222222222222)(0.0600600600600601,0.222417301948619)(0.060569129085203,0.224224224224224)(0.061122916374905,0.226226226226226)(0.0616662153326922,0.228228228228228)(0.0620620620620621,0.229710848508213)(0.0622093218791165,0.23023023023023)(0.0627705511247972,0.232232232232232)(0.0633214031339158,0.234234234234234)(0.0638621834280977,0.236236236236236)(0.0640640640640641,0.236992787947776)(0.0644163414065279,0.238238238238238)(0.0649744568290849,0.24024024024024)(0.0655226015446802,0.242242242242242)(0.066061059217629,0.244244244244244)(0.0660660660660661,0.244263015333783)(0.0666258250900001,0.246246246246246)(0.0671810630667778,0.248248248248248)(0.0677267061389949,0.25025025025025)(0.0680680680680681,0.251520253557767)(0.0682759240176778,0.252252252252252)(0.0688380008216655,0.254254254254254)(0.0693905750029265,0.256256256256256)(0.0699339026611572,0.258258258258258)(0.0700700700700701,0.258765064653688)(0.0704938175768768,0.26026026026026)(0.0710530837949496,0.262262262262262)(0.0716031880143312,0.264264264264264)(0.0720720720720721,0.265996786322935)(0.0721488894196351,0.266266266266266)(0.072714622717368,0.268268268268268)(0.0732712785328264,0.27027027027027)(0.0738190892672126,0.272272272272272)(0.0740740740740741,0.273214801917074)(0.0743755572301152,0.274274274274274)(0.0749385525884247,0.276276276276276)(0.0754927805655697,0.278278278278278)(0.076038459025549,0.28028028028028)(0.0760760760760761,0.280419364777846)(0.0766053655804357,0.282282282282282)(0.077165810658859,0.284284284284284)(0.0777177778275841,0.286286286286286)(0.0780780780780781,0.287609378743101)(0.0782720523461237,0.288288288288288)(0.0788385254337973,0.29029029029029)(0.0793965921858736,0.292292292292292)(0.0799464518275569,0.294294294294294)(0.0800800800800801,0.294785111195694)(0.0805112516116698,0.296296296296296)(0.0810752390015029,0.298298298298298)(0.0816310854499207,0.3003003003003)(0.0820820820820821,0.301945993485731)(0.0821842986840794,0.302302302302302)(0.0827540372955453,0.304304304304304)(0.0833157010301896,0.306306306306306)(0.0838694727987374,0.308308308308308)(0.0840840840840841,0.309091558868313)(0.0844332899764598,0.31031031031031)(0.085000610292899,0.312312312312312)(0.0855600998936435,0.314314314314314)(0.0860860860860861,0.31622189086836)(0.0861132854131391,0.316316316316316)(0.086686109883978,0.318318318318318)(0.0872511647372542,0.32032032032032)(0.0878086185237138,0.322322322322322)(0.0880880880880881,0.323335971503173)(0.0883724828144401,0.324324324324324)(0.0889429580270984,0.326326326326326)(0.089505888967027,0.328328328328328)(0.0900614352080645,0.33033033033033)(0.0900900900900901,0.330434262510524)(0.0906357576675406,0.332332332332332)(0.0912040279200174,0.334334334334334)(0.0917649663560447,0.336336336336336)(0.0920920920920921,0.337515659975178)(0.0923298299613634,0.338338338338338)(0.0929033084286593,0.34034034034034)(0.093469507827944,0.342342342342342)(0.0940285760305787,0.344344344344344)(0.0940940940940941,0.3445805274332)(0.0946039926302371,0.346346346346346)(0.0951753280551836,0.348348348348348)(0.095739581509083,0.35035035035035)(0.0960960960960961,0.351627982702908)(0.09630633274634,0.352352352352352)(0.0968826852088065,0.354354354354354)(0.0974520047679351,0.356356356356356)(0.098014428859687,0.358358358358358)(0.0980980980980981,0.358658159084189)(0.0985918281204943,0.36036036036036)(0.0991661002091206,0.362362362362362)(0.0997335227153739,0.364364364364364)(0.1001001001001,0.365670346215327)(0.100302997117514,0.366366366366366)(0.100882113436863,0.368368368368368)(0.101454425885393,0.37037037037037)(0.102020062554793,0.372372372372372)(0.102102102102102,0.372664585659956)(0.10260028203511,0.374374374374374)(0.103177380908403,0.376376376376376)(0.103747846830014,0.378378378378378)(0.104104104104104,0.379640205847081)(0.104320836275512,0.38038038038038)(0.104902622759606,0.382382382382382)(0.105477818936508,0.384384384384384)(0.106046544498275,0.386386386386386)(0.106106106106106,0.386597284849385)(0.10663037951245,0.388388388388388)(0.107210211375723,0.39039039039039)(0.107783612647289,0.392392392392392)(0.108108108108108,0.393535066516833)(0.108360872943748,0.394394394394394)(0.108945250136229,0.396396396396396)(0.109523236572362,0.398398398398398)(0.110094944366456,0.4004004004004)(0.11011011011011,0.400453784592128)(0.110683155261265,0.402402402402402)(0.111265640291538,0.404404404404404)(0.111841884126564,0.406406406406406)(0.112112112112112,0.407352483554731)(0.112424141369874,0.408408408408408)(0.113011042211529,0.41041041041041)(0.113591739114725,0.412412412412412)(0.114114114114114,0.4142315229257)(0.114168418136297,0.414414414414414)(0.114759655618127,0.416416416416416)(0.115344726199575,0.418418418418418)(0.11592373317193,0.42042042042042)(0.116116116116116,0.421090063553469)(0.116511689128281,0.422422422422422)(0.117101057418189,0.424424424424424)(0.117684396983729,0.426426426426426)(0.118118118118118,0.427928180388033)(0.118267347107598,0.428428428428428)(0.118860940402878,0.430430430430431)(0.119448539644367,0.432432432432432)(0.120030242073555,0.434434434434434)(0.12012012012012,0.434745465223502)(0.120624578776131,0.436436436436436)(0.12121636787643,0.438438438438438)(0.121802292862435,0.440440440440441)(0.122122122122122,0.441541486119129)(0.122392172516739,0.442442442442442)(0.122988084624582,0.444444444444444)(0.123578165107447,0.446446446446446)(0.124124124124124,0.44831630554278)(0.124163918299795,0.448448448448448)(0.124763889402965,0.45045045045045)(0.125358061142965,0.452452452452452)(0.125946523662975,0.454454454454454)(0.126126126126126,0.455069179926926)(0.126543978618448,0.456456456456456)(0.127142180078191,0.458458458458458)(0.127734702793244,0.46046046046046)(0.128128128128128,0.461800173830266)(0.128328545871939,0.462462462462462)(0.128930718104798,0.464464464464465)(0.129527241849317,0.466466466466466)(0.130118202344074,0.468468468468468)(0.13013013013013,0.468509055689853)(0.130723868784228,0.47047047047047)(0.131324336863197,0.472472472472472)(0.131919270304223,0.474474474474474)(0.132132132132132,0.475195122640128)(0.132521823316492,0.476476476476476)(0.133126181406954,0.478478478478478)(0.13372503326078,0.48048048048048)(0.134134134134134,0.481858544841706)(0.134324770792097,0.482482482482482)(0.134932966849763,0.484484484484485)(0.135535684848903,0.486486486486487)(0.13613300423636,0.488488488488488)(0.136136136136136,0.48849902947509)(0.136744882599276,0.49049049049049)(0.13735141665497,0.492492492492493)(0.137952578780814,0.494494494494495)(0.138138138138138,0.495115906841004)(0.138562116328683,0.496496496496497)(0.139172418448055,0.498498498498498)(0.139777375106027,0.500500500500501)(0.14014014014014,0.501709316629305)(0.140384854190702,0.502502502502503)(0.140998878398093,0.504504504504504)(0.141607583389191,0.506506506506507)(0.142142142142142,0.508278985466621)(0.142213281019636,0.508508508508508)(0.142830983281868,0.510510510510511)(0.143443392340647,0.512512512512513)(0.144050581320663,0.514514514514514)(0.144144144144144,0.514824447590963)(0.144668918677865,0.516516516516517)(0.145284989402366,0.518518518518518)(0.145895864715951,0.520520520520521)(0.146146146146146,0.521345508823218)(0.146512869150941,0.522522522522523)(0.147132560936043,0.524524524524524)(0.147747081757332,0.526526526526527)(0.148148148148148,0.527842054952255)(0.148363018427675,0.528528528528529)(0.148986292401689,0.530530530530531)(0.1496044196312,0.532532532532533)(0.15015015015015,0.534313829306301)(0.150219549563194,0.534534534534535)(0.150846368527525,0.536536536536537)(0.151468064732572,0.538538538538539)(0.152084705753184,0.540540540540541)(0.152152152152152,0.540760445957599)(0.15271297347191,0.542542542542543)(0.153338202829854,0.544544544544545)(0.153958399777136,0.546546546546547)(0.154154154154154,0.547181674701734)(0.15458629097798,0.548548548548549)(0.155215019222171,0.550550550550551)(0.155838737607519,0.552552552552553)(0.156156156156156,0.553577406306761)(0.156466504521629,0.554554554554555)(0.157098698889889,0.556556556556557)(0.157725905724177,0.558558558558559)(0.158158158158158,0.559947400811971)(0.158353797453383,0.560560560560561)(0.158989426638912,0.562562562562563)(0.159620090383946,0.564564564564565)(0.16016016016016,0.56629142249972)(0.160248353134709,0.566566566566567)(0.160887387239282,0.568568568568569)(0.161521477761509,0.570570570570571)(0.162150686522261,0.572572572572573)(0.162162162162162,0.572609218748646)(0.162792765558578,0.574574574574575)(0.163430254084924,0.576576576576577)(0.16406288163026,0.578578578578579)(0.164164164164164,0.578900441481984)(0.16470574669057,0.580580580580581)(0.165346605766306,0.582582582582583)(0.165982624418653,0.584584584584585)(0.166166166166166,0.585165027360079)(0.166626516079549,0.586586586586587)(0.167270719528081,0.588588588588589)(0.167910102884871,0.590590590590591)(0.168168168168168,0.591402757361171)(0.168555259640724,0.592592592592593)(0.169202782525215,0.594594594594595)(0.169845505420886,0.596596596596597)(0.17017017017017,0.597613416695983)(0.170492163877048,0.598598598598599)(0.171142982463781,0.600600600600601)(0.171789020933491,0.602602602602603)(0.172172172172172,0.603796794804137)(0.172437415992809,0.604604604604605)(0.173091507716205,0.606606606606607)(0.173740838961177,0.608608608608609)(0.174174174174174,0.609952685349937)(0.174391204004308,0.610610610610611)(0.175048547433525,0.612612612612613)(0.175701149787938,0.614614614614615)(0.176176176176176,0.616080886217512)(0.176353716847909,0.616616616616617)(0.177014291654938,0.618618618618619)(0.177670144554302,0.620620620620621)(0.178178178178178,0.622181199505328)(0.178325144485741,0.622622622622623)(0.178988931414937,0.624624624624625)(0.179648015365871,0.626626626626627)(0.18018018018018,0.628253431520044)(0.180305678009309,0.628628628628629)(0.180972658848283,0.630630630630631)(0.181634955399646,0.632632632632633)(0.182182182182182,0.634297392769728)(0.18229550974125,0.634634634634635)(0.182965667293068,0.636636636636637)(0.183631159008363,0.638638638638639)(0.184184184184184,0.640312897956406)(0.184294833335478,0.640640640640641)(0.184968151392093,0.642642642642643)(0.185636821823097,0.644644644644645)(0.186186186186186,0.646299765967959)(0.186303843875904,0.646646646646647)(0.186980307192782,0.648648648648649)(0.187652140854351,0.650650650650651)(0.188188188188188,0.652257819869352)(0.188322737973972,0.652652652652653)(0.18900233224584,0.654654654654655)(0.189677314591823,0.656656656656657)(0.19019019019019,0.6581868868932)(0.190351713865158,0.658658658658659)(0.191034425702844,0.660660660660661)(0.191712543103071,0.662662662662663)(0.192192192192192,0.664086798429672)(0.192390971504664,0.664664664664665)(0.193076788412963,0.666666666666667)(0.193758028131244,0.668668668668669)(0.194194194194194,0.669957390015714)(0.194440712662434,0.670670670670671)(0.195129623018966,0.672672672672673)(0.195813973192078,0.674674674674675)(0.196196196196196,0.675798501323619)(0.19650114101769,0.676676676676677)(0.197193134052702,0.678678678678679)(0.197880583670306,0.680680680680681)(0.198198198198198,0.681609976148915)(0.198572462253135,0.682682682682683)(0.199267528030213,0.684684684684685)(0.199958066915662,0.686686686686687)(0.2002002002002,0.687391662397599)(0.200654884148973,0.688688688688689)(0.201353013546614,0.690690690690691)(0.202046632338627,0.692692692692693)(0.202202202202202,0.693143412072693)(0.202748616676895,0.694694694694695)(0.203449801370918,0.696696696696697)(0.20414649150607,0.698698698698699)(0.204204204204204,0.698865081260151)(0.204853872094175,0.700700700700701)(0.205558104540925,0.702702702702703)(0.206206206206206,0.704556457968136)(0.206259081882503,0.704704704704705)(0.206970865038009,0.706706706706707)(0.207678138458326,0.708708708708709)(0.208208208208208,0.710217384574418)(0.208385010360861,0.710710710710711)(0.209099812620229,0.712712712712713)(0.20981012098415,0.714714714714715)(0.21021021021021,0.715847811189935)(0.210523118207723,0.716716716716717)(0.211240934522522,0.718718718718719)(0.211954272534689,0.720720720720721)(0.212212212212212,0.721447610313636)(0.21267362705089,0.722722722722723)(0.213394453092287,0.724724724724725)(0.214110816178033,0.726726726726727)(0.214214214214214,0.727016658445174)(0.21483676129378,0.728728728728729)(0.215560593439237,0.730730730730731)(0.216216216216216,0.732554751941587)(0.2162814351396,0.732732732732733)(0.217012748212276,0.734734734734735)(0.217739583532883,0.736736736736737)(0.218218218218218,0.738061710040096)(0.218467519136146,0.738738738738739)(0.219201818052597,0.740740740740741)(0.219931654301012,0.742742742742743)(0.22022022022022,0.743537559516289)(0.22066692069655,0.744744744744745)(0.221404204130305,0.746746746746747)(0.222137039729275,0.748748748748749)(0.222222222222222,0.748982192914835)(0.222879875648236,0.750750750750751)(0.223620142930555,0.752752752752753)(0.224224224224224,0.754395340481938)(0.224358909529548,0.754754754754755)(0.22510662310022,0.756756756756757)(0.225849874209718,0.758758758758759)(0.226226226226226,0.75977694966241)(0.226596722061934,0.760760760760761)(0.22734740554568,0.762762762762763)(0.228093641098475,0.764764764764765)(0.228228228228228,0.76512703369526)(0.228848814071031,0.766766766766767)(0.229602468966139,0.768768768768769)(0.23023023023023,0.770445352522042)(0.230354343626858,0.770770770770771)(0.231115434514957,0.772772772772773)(0.231872062937367,0.774774774774775)(0.232232232232232,0.775731790499037)(0.232632783118463,0.776776776776777)(0.233396836062187,0.778778778778779)(0.234156440737125,0.780780780780781)(0.234234234234234,0.780986430138789)(0.234926256617078,0.782782782782783)(0.235693275200783,0.784784784784785)(0.236236236236236,0.786208931783898)(0.236460572748257,0.786786786786787)(0.237235023949561,0.788788788788789)(0.238005012349714,0.790790790790791)(0.238238238238238,0.791399376515022)(0.238781937051325,0.792792792792793)(0.239559348994187,0.794794794794795)(0.24024024024024,0.7965576783339)(0.240334265931308,0.796796796796797)(0.241119121510827,0.798798798798799)(0.241899499796062,0.800800800800801)(0.242242242242242,0.80168359309547)(0.242684583509693,0.802802802802803)(0.243472397886129,0.804804804804805)(0.244244244244244,0.806777316321046)(0.244255990209646,0.806806806806807)(0.24505126217309,0.808808808808809)(0.245842042347449,0.810810810810811)(0.246246246246246,0.811838397992113)(0.246636350329052,0.812812812812813)(0.24743458206803,0.814814814814815)(0.24822833559858,0.816816816816817)(0.248248248248248,0.816867174419009)(0.249033628110911,0.818818818818819)(0.249834828005128,0.820820820820821)(0.25025025025025,0.821863173503753)(0.250639442741807,0.822822822822823)(0.251448112612475,0.824824824824825)(0.252252252252252,0.826826733602139)(0.252252290355122,0.826826826826827)(0.253068454557049,0.828828828828829)(0.253880097818648,0.830830830830831)(0.254254254254254,0.831757365277984)(0.254696121243741,0.832832832832833)(0.255515255848724,0.834834834834835)(0.256256256256256,0.836655405048718)(0.256331382476842,0.836836836836837)(0.257158034239879,0.838838838838839)(0.257980150330883,0.840840840840841)(0.258258258258258,0.841520481425045)(0.258808706098117,0.842842842842843)(0.259638337874511,0.844844844844845)(0.26026026026026,0.846352750459503)(0.260467547208322,0.846846846846847)(0.261304721966798,0.848848848848849)(0.262137346169103,0.850850850850851)(0.262262262262262,0.851152091586887)(0.262979581995634,0.852852852852853)(0.263819749223737,0.854854854854855)(0.264264264264264,0.855918370487192)(0.264663200317265,0.856856856856857)(0.265510939373572,0.858858858858859)(0.266266266266266,0.860651737032877)(0.266355862399186,0.860860860860861)(0.267211202890533,0.862862862862863)(0.268061949710367,0.864864864864865)(0.268268268268268,0.865351925864528)(0.268920829315669,0.866866866866867)(0.269779179860301,0.868868868868869)(0.27027027027027,0.870019015047418)(0.270640111607989,0.870870870870871)(0.271506097033977,0.872872872872873)(0.272272272272272,0.874653042869392)(0.272369346296401,0.874874874874875)(0.273242998596097,0.876876876876877)(0.274112013735636,0.878878878878879)(0.274274274274274,0.879253804417689)(0.274990185649384,0.880880880880881)(0.275866872226859,0.882882882882883)(0.276276276276276,0.883821335281486)(0.276747963193508,0.884884884884885)(0.277632354798833,0.886886886886887)(0.278278278278278,0.888355689482846)(0.278516640287656,0.888888888888889)(0.279408771379966,0.890890890890891)(0.28028028028028,0.892856831197845)(0.280296530216929,0.892892892892893)(0.281196436138254,0.894894894894895)(0.28209163243387,0.896896896896897)(0.282282282282282,0.897324549839009)(0.282995667651991,0.898898898898899)(0.283898646416548,0.900900900900901)(0.284284284284284,0.901758994369713)(0.284806789084708,0.902902902902903)(0.285717587331799,0.904904904904905)(0.286286286286286,0.906160154839499)(0.286630128364553,0.906906906906907)(0.287548784027195,0.908908908908909)(0.288288288288288,0.910528009795691)(0.288466018368318,0.910910910910911)(0.289392570313794,0.912912912912913)(0.29029029029029,0.914862541304937)(0.290314797110343,0.914914914914915)(0.29124928515539,0.916916916916917)(0.29217896082624,0.918918918918919)(0.292292292292292,0.919163634047929)(0.293119272862866,0.920920920920921)(0.294056896243033,0.922922922922923)(0.294294294294294,0.923431370314923)(0.295002883293916,0.924924924924925)(0.295948495978862,0.926926926926927)(0.296296296296296,0.92766576413335)(0.296900472058376,0.928928928928929)(0.297854116634024,0.930930930930931)(0.298298298298298,0.931866811321975)(0.298812400729429,0.932932932932933)(0.299774120788709,0.934934934934935)(0.3003003003003,0.936034511063311)(0.300739037060947,0.936936936936937)(0.301708877220733,0.938938938938939)(0.302302302302302,0.940168865871798)(0.302680755211273,0.940940940940941)(0.303658761129721,0.942942942942943)(0.304304304304304,0.944269881561386)(0.304637935973709,0.944944944944945)(0.305624154368013,0.946946946946947)(0.306306306306306,0.948337567212527)(0.30661096701405,0.948948948948949)(0.307605445678626,0.950950950950951)(0.308308308308308,0.952371935138618)(0.308600243115459,0.952952952952953)(0.309603030940569,0.954954954954955)(0.31031031031031,0.956373000851919)(0.310606166431036,0.956956956956957)(0.311617313421872,0.958958958958959)(0.312312312312312,0.960340783028967)(0.312629146744422,0.960960960960961)(0.313648704040655,0.962962962962963)(0.314314314314314,0.964275303475512)(0.314669601738807,0.964964964964965)(0.315697621634624,0.966966966966967)(0.316316316316316,0.96817658709101)(0.31672795727473,0.968968968968969)(0.317764493239368,0.970970970970971)(0.318318318318318,0.972044661832685)(0.318804647677059,0.972972972972973)(0.319849754375857,0.974974974974975)(0.32032032032032,0.975879558679192)(0.320900116031592,0.976976976976977)(0.321953849347564,0.978978978978979)(0.322322322322322,0.979681311593898)(0.323014814491694,0.980980980980981)(0.324077231547658,0.982982982982983)(0.324324324324324,0.983449957487821)(0.325149204595447,0.984984984984985)(0.326220363776711,0.986986986986987)(0.326326326326326,0.987185536182221)(0.32730375759379,0.988988988988989)(0.328328328328328,0.990888049092717)(0.32838472895753,0.990990990990991)(0.329478954790157,0.992992992992993)(0.33033033033033,0.994557490484819)(0.330572103375938,0.994994994994995)(0.331675287892137,0.996996996996997)(0.332332332332332,0.998193988588972)(0.332781052188359,0.998998998998999)(0.333893259375722,1.001001001001)(0.334334334334334,1.00179759459977)(0.335012087622448,1.003003003003)(0.33613338286272,1.00500500500501)(0.336336336336336,1.00536836243392)(0.337265733416257,1.00700700700701)(0.338338338338338,1.00890630765741)(0.338397232303716,1.00900900900901)(0.339542525223155,1.01101101101101)(0.34034034034034,1.01241137274253)(0.340688389790439,1.01301301301301)(0.341843011031841,1.01501501501502)(0.342342342342342,1.01588376520218)(0.343003730441918,1.01701701701702)(0.344167751602146,1.01901901901902)(0.344344344344344,1.0193235495777)(0.345343826696729,1.02102102102102)(0.346346346346346,1.02273067641638)(0.346520410766916,1.02302302302302)(0.347709264656074,1.02502502502503)(0.348348348348348,1.02610519826054)(0.348902129314231,1.02702702702703)(0.350100644570809,1.02902902902903)(0.35035035035035,1.02944730895207)(0.35131032634899,1.03103103103103)(0.352352352352352,1.03275697309376)(0.352521581199108,1.03303303303303)(0.353745630276138,1.03503503503504)(0.354354354354354,1.03603419900203)(0.354974695736121,1.03703703703704)(0.356208685194977,1.03903903903904)(0.356356356356356,1.03927923312789)(0.35745613764657,1.04104104104104)(0.358358358358358,1.04249193791615)(0.358706315551837,1.04304304304304)(0.359966582344001,1.04504504504505)(0.36036036036036,1.04567250958261)(0.361236217632338,1.04704704704705)(0.362362362362362,1.04882103945533)(0.362509326734739,1.04904904904905)(0.363796436267144,1.05105105105105)(0.364364364364364,1.05193744528431)(0.365090127693934,1.05305305305305)(0.366366366366366,1.05502205530272)(0.366388084212056,1.05505505505506)(0.367702625617615,1.05705705705706)(0.368368368368368,1.05807461048126)(0.369022348302825,1.05905905905906)(0.370347585698702,1.06106106106106)(0.37037037037037,1.06109556026891)(0.371689761484586,1.06306306306306)(0.372372372372372,1.06408461175669)(0.373037600912782,1.06506506506507)(0.374374374374374,1.06704222007513)(0.374391432319237,1.06706706706707)(0.375762706200125,1.06906906906907)(0.376376376376376,1.06996809097755)(0.377140867562557,1.07107107107107)(0.378378378378378,1.0728626526364)(0.37852596525245,1.07307307307307)(0.379926593868487,1.07507507507508)(0.38038038038038,1.0757257242303)(0.381337412290755,1.07707707707708)(0.382382382382382,1.07855756464747)(0.382756171874337,1.07907907907908)(0.38418685280998,1.08108108108108)(0.384384384384384,1.08135822074588)(0.385632804566771,1.08308308308308)(0.386386386386386,1.08412768167305)(0.387087768331652,1.08508508508509)(0.388388388388388,1.08686623339246)(0.38855216223481,1.08708708708709)(0.39003294496799,1.08908908908909)(0.39039039039039,1.08957376082476)(0.391526814760974,1.09109109109109)(0.392392392392392,1.09225046243714)(0.393031290254514,1.09309309309309)(0.394394394394394,1.09489650996483)(0.39454683598732,1.0950950950951)(0.396079744773385,1.0970970970971)(0.396396396396396,1.0975118215203)(0.397627259563683,1.0990990990991)(0.398398398398398,1.10009658217608)(0.399187139729495,1.1011011011011)(0.4004004004004,1.10265096025803)(0.400759903344235,1.1031031031031)(0.402347106878805,1.10510510510511)(0.402402402402402,1.1051750178777)(0.403954570125554,1.10710710710711)(0.404404404404404,1.10766870452043)(0.405576348840066,1.10910910910911)(0.406406406406406,1.11013229571436)(0.407213022992953,1.11111111111111)(0.408408408408408,1.11256588675888)(0.408865192223313,1.11311311311311)(0.41041041041041,1.11496957453732)(0.410533476788205,1.11511511511512)(0.412222081093799,1.11711711711712)(0.412412412412412,1.11734336566815)(0.413930076188911,1.11911911911912)(0.414414414414414,1.11968740443627)(0.415655882347652,1.12112112112112)(0.416416416416416,1.12200185129192)(0.417400198499422,1.12312312312312)(0.418418418418418,1.12428680925608)(0.419163748950454,1.12512512512513)(0.42042042042042,1.12654238280323)(0.420947284658822,1.12712712712713)(0.422422422422422,1.12876867783585)(0.422751584585336,1.12912912912913)(0.424424424424424,1.13096580165885)(0.42457745712567,1.13113113113113)(0.426425754504836,1.13313313313313)(0.426426426426426,1.13313386265512)(0.428299784917605,1.13513513513514)(0.428428428428428,1.13527291521162)(0.430197566888845,1.13713713713714)(0.43043043043043,1.13738313826986)(0.432120020120633,1.13913913913914)(0.432432432432432,1.13946464451429)(0.434068100937156,1.14114114114114)(0.434434434434434,1.14151754789949)(0.436042804245342,1.14314314314314)(0.436436436436436,1.14354196362452)(0.438045165620994,1.14514514514515)(0.438438438438438,1.14553800810711)(0.440076263529955,1.14714714714715)(0.44044044044044,1.14750579895799)(0.442137221694644,1.14914914914915)(0.442442442442442,1.14944545495511)(0.444229211617189,1.15115115115115)(0.444444444444444,1.15135709601803)(0.446353455271447,1.15315315315315)(0.446446446446446,1.15324084318221)(0.448448448448448,1.15509679421774)(0.448512494360532,1.15515515515516)(0.45045045045045,1.15692504837135)(0.450709001661732,1.15715715715716)(0.452452452452452,1.15872576643545)(0.452942545162307,1.15915915915916)(0.454454454454454,1.16049907366482)(0.455214624656867,1.16116116116116)(0.456456456456456,1.16224509630577)(0.457526810001209,1.16316316316316)(0.458458458458458,1.16396396157079)(0.459880745387243,1.16516516516517)(0.46046046046046,1.16565579761329)(0.462278153932846,1.16716716716717)(0.462462462462462,1.16732073350237)(0.464464464464464,1.16895880995112)(0.464726280584432,1.16916916916917)(0.466466466466466,1.17057017024194)(0.467226602836592,1.17117117117117)(0.468468468468468,1.17215501117351)(0.469777299463821,1.17317317317317)(0.47047047047047,1.17371346526371)(0.472380538609712,1.17517517517518)(0.472472472472472,1.17524566582454)(0.474474474474474,1.17675156434993)(0.47505102879304,1.17717717717718)(0.476476476476476,1.1782314364399)(0.477782254164629,1.17917917917918)(0.478478478478478,1.17968544791104)(0.48048048048048,1.18111370586551)(0.48057696914493,1.18118118118118)(0.482482482482482,1.18251614601056)(0.483453190132606,1.18318318318318)(0.484484484484484,1.18389312493898)(0.486398365425564,1.18518518518519)(0.486486486486487,1.18524478095628)(0.488488488488488,1.18657098401326)(0.489437483195522,1.18718718718719)(0.49049049049049,1.1878721051712)(0.492492492492493,1.18914829257767)(0.492558040966166,1.18918918918919)(0.494494494494495,1.19039939255948)(0.495787741422152,1.19119119119119)(0.496496496496497,1.19162584732026)(0.498498498498498,1.19282763672871)(0.499120855597683,1.19319319319319)(0.500500500500501,1.19400486121445)(0.502502502502503,1.19515783930117)(0.502568872081663,1.1951951951952)(0.504504504504504,1.19628635790687)(0.506155827516766,1.1971971971972)(0.506506506506507,1.19739092244477)(0.508508508508508,1.19847135028467)(0.509888162203566,1.1991991991992)(0.510510510510511,1.19952801458629)(0.512512512512513,1.20056085793942)(0.513783343640396,1.2012012012012)(0.514514514514514,1.20157015531636)(0.516516516516517,1.20255590666188)(0.517863559946716,1.2032032032032)(0.518518518518518,1.20351837350391)(0.520520520520521,1.20445752794329)(0.522154733662054,1.20520520520521)(0.522522522522523,1.2053737034519)(0.524524524524524,1.20626675848334)(0.526526526526527,1.20713715201675)(0.526692213737796,1.20720720720721)(0.528528528528529,1.20798463970525)(0.530530530530531,1.20880967430493)(0.531527829276367,1.20920920920921)(0.532532532532533,1.20961221727805)(0.534534534534535,1.21039239533972)(0.536536536536537,1.21115051211073)(0.536701859221363,1.21121121121121)(0.538538538538539,1.21188636620833)(0.540540540540541,1.21260037292264)(0.5423130769269,1.21321321321321)(0.542542542542543,1.21329264110086)(0.544544544544545,1.2139630437603)(0.546546546546547,1.21461198875715)(0.548470899662825,1.21521521521522)(0.548548548548549,1.2152395825984)(0.550550550550551,1.21584567418613)(0.552552552552553,1.21643066991409)(0.554554554554555,1.216994688047)(0.555375496400044,1.21721721721722)(0.556556556556557,1.21753769051678)(0.558558558558559,1.21805985134561)(0.560560560560561,1.21856139668856)(0.562562562562563,1.21904244471585)(0.563331484815652,1.21921921921922)(0.564564564564565,1.21950297308224)(0.566566566566567,1.21994316104186)(0.568568568568569,1.2203632136402)(0.570570570570571,1.22076324881138)(0.572572572572573,1.22114338438662)(0.57300547120458,1.22122122122122)(0.574574574574575,1.221503595622)(0.576576576576577,1.22184411172915)(0.578578578578579,1.22216508933203)(0.580580580580581,1.22246664585994)(0.582582582582583,1.22274889860093)(0.584584584584585,1.22301196469474)(0.58631826732336,1.22322322322322)(0.586586586586587,1.22325594423058)(0.588588588588589,1.22348087105962)(0.590590590590591,1.22368697042746)(0.592592592592593,1.22387435888832)(0.594594594594595,1.22404315281289)(0.596596596596597,1.22419346838191)(0.598598598598599,1.2243254215798)(0.600600600600601,1.22443912818839)(0.602602602602603,1.22453470378075)(0.604604604604605,1.22461226371515)(0.606606606606607,1.22467192312912)(0.608608608608609,1.22471379693356)(0.610610610610611,1.224737999807)(0.612612612612613,1.22474464618996)(0.614614614614615,1.22473385027935)(0.616616616616617,1.22470572602307)(0.618618618618619,1.2246603871146)(0.620620620620621,1.22459794698776)(0.622622622622623,1.22451851881153)(0.624624624624625,1.22442221548499)(0.626626626626627,1.22430914963232)(0.628628628628629,1.22417943359793)(0.630630630630631,1.22403317944167)(0.632632632632633,1.22387049893411)(0.634634634634635,1.22369150355195)(0.636636636636637,1.22349630447352)(0.638638638638639,1.2232850125743)(0.639183290886905,1.22322322322322)(0.640640640640641,1.2230576423214)(0.642642642642643,1.22281435401441)(0.644644644644645,1.22255529328711)(0.646646646646647,1.22228056971726)(0.648648648648649,1.22199029256019)(0.650650650650651,1.22168457074483)(0.652652652652653,1.22136351286993)(0.653500166127171,1.22122122122122)(0.654654654654655,1.22102711072937)(0.656656656656657,1.2206754929386)(0.658658658658659,1.22030885214262)(0.660660660660661,1.21992729554641)(0.662662662662663,1.21953093000804)(0.664181060457616,1.21921921921922)(0.664664664664665,1.21911980088675)(0.666666666666667,1.21869387343596)(0.668668668668669,1.2182534445313)(0.670670670670671,1.21779861957924)(0.672672672672673,1.21732950362452)(0.673138064854809,1.21721721721722)(0.674674674674675,1.21684596739033)(0.676676676676677,1.21634826743376)(0.678678678678679,1.2158365782133)(0.680680680680681,1.21531100327176)(0.681036434042563,1.21521521521522)(0.682682682682683,1.21477136034989)(0.684684684684685,1.21421796489996)(0.686686686686687,1.21365098072327)(0.688196764335145,1.21321321321321)(0.688688688688689,1.21307041648089)(0.690690690690691,1.21247617031085)(0.692692692692693,1.21186862875783)(0.694694694694695,1.21124789265106)(0.694810625168532,1.21121121121121)(0.696696696696697,1.2106136640196)(0.698698698698699,1.20996640527262)(0.700700700700701,1.20930624043591)(0.700989506076787,1.20920920920921)(0.702702702702703,1.20863287826439)(0.704704704704705,1.20794673073805)(0.706706706706707,1.20724796185179)(0.706821477651397,1.20720720720721)(0.708708708708709,1.20653620770835)(0.710710710710711,1.20581198797235)(0.712360136767464,1.20520520520521)(0.712712712712713,1.20507533732126)(0.714714714714715,1.20432600924114)(0.716716716716717,1.20356452195664)(0.71765210426917,1.2032032032032)(0.718718718718719,1.20279067935995)(0.720720720720721,1.20200460181958)(0.722722722722723,1.20120663968863)(0.722736175550619,1.2012012012012)(0.724724724724725,1.20039630883194)(0.726726726726727,1.19957426634563)(0.727627688470193,1.1991991991992)(0.728728728728729,1.19874027593491)(0.730730730730731,1.19789448051012)(0.732359326709281,1.1971971971972)(0.732732732732733,1.19703712760367)(0.734734734734735,1.19616790278816)(0.736736736736737,1.19528741099199)(0.736943868984686,1.1951951951952)(0.738738738738739,1.19439514531321)(0.740740740740741,1.19349171457449)(0.741394500380138,1.19319319319319)(0.742742742742743,1.1925768117431)(0.744744744744745,1.19165075611858)(0.745726985301236,1.19119119119119)(0.746746746746747,1.19071349725905)(0.748748748748749,1.18976512694224)(0.749951223676826,1.18918918918919)(0.750750750750751,1.18880578856692)(0.752752752752753,1.18783540989241)(0.754075969219931,1.18718718718719)(0.754754754754755,1.18685426390027)(0.756756756756757,1.18586217934921)(0.758108991368744,1.18518518518519)(0.758758758758759,1.18485949302536)(0.760760760760761,1.1838460012319)(0.762057210507733,1.18318318318318)(0.762762762762763,1.18282203724782)(0.764764764764765,1.18178743300667)(0.765926811474954,1.18118118118118)(0.766766766766767,1.18074244942103)(0.768768768768769,1.17968702369584)(0.769723339317724,1.17917917917918)(0.770770770770771,1.17862127395596)(0.772772772772773,1.17754531388872)(0.773451780453483,1.17717717717718)(0.774774774774775,1.17645904683251)(0.776776776776777,1.17536283575376)(0.777116631767028,1.17517517517518)(0.778778778778779,1.17425629561217)(0.780721502361981,1.17317317317317)(0.780780780780781,1.17314008490461)(0.782782782782783,1.17201353945194)(0.784267589274461,1.17117117117117)(0.784784784784785,1.1708774083076)(0.786786786786787,1.16973128911933)(0.787761024961133,1.16916916916917)(0.788788788788789,1.16857547003275)(0.790790790790791,1.16741004700853)(0.791204903337784,1.16716716716717)(0.792792792792793,1.1662347678746)(0.794600709194759,1.16516516516517)(0.794794794794795,1.16505020497291)(0.796796796796797,1.16385579127524)(0.797949358633432,1.16316316316316)(0.798798798798799,1.16265209568067)(0.800800800800801,1.16143902134244)(0.80125620349236,1.16116116116116)(0.802802802802803,1.16021640921922)(0.804521626388296,1.15915915915916)(0.804804804804805,1.15898477080957)(0.806806806806807,1.15774361379048)(0.807746478471665,1.15715715715716)(0.808808808808809,1.15649336801535)(0.810810810810811,1.15523416930463)(0.810935637358206,1.15515515515516)(0.812812812812813,1.15396552059809)(0.814086506945961,1.15315315315315)(0.814814814814815,1.15268808669174)(0.816816816816817,1.15140167561085)(0.817204320181227,1.15115115115115)(0.818818818818819,1.15010612970944)(0.820288295016072,1.14914914914915)(0.820820820820821,1.14880193606616)(0.822822822822823,1.14748880666448)(0.823340668244523,1.14714714714715)(0.824824824824825,1.14616678084785)(0.826362455355354,1.14514514514515)(0.826826826826827,1.14483623867116)(0.828828828828829,1.14349687110873)(0.829354594229445,1.14314314314314)(0.830830830830831,1.14214876543449)(0.832318403285007,1.14114114114114)(0.832832832832833,1.14079226866554)(0.834834834834835,1.13942712926415)(0.835254912441278,1.13913913913914)(0.836836836836837,1.13805332649195)(0.838164520524569,1.13713713713714)(0.838838838838839,1.13667125172972)(0.840840840840841,1.13528079302358)(0.84104948630854,1.13513513513514)(0.842842842842843,1.13388165853044)(0.843908292668553,1.13313313313313)(0.844844844844845,1.13247436494284)(0.846744869087068,1.13113113113113)(0.846846846846847,1.13105894933675)(0.848848848848849,1.12963490741406)(0.849556425179376,1.12912912912913)(0.850850850850851,1.12820273663889)(0.852346517846019,1.12712712712713)(0.852852852852853,1.12676254827115)(0.854854854854855,1.12531417020478)(0.855114941713883,1.12512512512513)(0.856856856856857,1.12385744623956)(0.857861213769609,1.12312312312312)(0.858858858858859,1.12239280275921)(0.860588086633685,1.12112112112112)(0.860860860860861,1.12092027163224)(0.862862862862863,1.11943952406112)(0.86329413736259,1.11911911911912)(0.864864864864865,1.11795072528842)(0.865980605968738,1.11711711711712)(0.866866866866867,1.11645412825248)(0.868649065219682,1.11511511511512)(0.868868868868869,1.11494976175935)(0.870870870870871,1.1134372788774)(0.871298149426071,1.11311311311311)(0.872872872872873,1.11191689126081)(0.87392919916975,1.11111111111111)(0.874874874874875,1.11038881472026)(0.876543466077494,1.10910910910911)(0.876876876876877,1.10885307492902)(0.878878878878879,1.10730945572995)(0.87914026965323,1.10710710710711)(0.880880880880881,1.10575791961915)(0.881719761959811,1.10510510510511)(0.882882882882883,1.10419879176471)(0.88428355741828,1.1031031031031)(0.884884884884885,1.10263209462819)(0.886831953638534,1.1011011011011)(0.886886886886887,1.10105784983678)(0.888888888888889,1.09947561212633)(0.889363503173402,1.0990990990991)(0.890890890890891,1.0978858144266)(0.891880117686561,1.0970970970971)(0.892892892892893,1.09628852888878)(0.894382264910598,1.0950950950951)(0.894894894894895,1.09468377381259)(0.896870201391969,1.09309309309309)(0.896896896896897,1.09307156662808)(0.898898898898899,1.09145146026522)(0.899342646149609,1.09109109109109)(0.900900900900901,1.08982390725314)(0.901801361158068,1.08908908908909)(0.902902902902903,1.08818894987035)(0.904246668394753,1.08708708708709)(0.904904904904905,1.08654660208549)(0.906678789752505,1.08508508508509)(0.906906906906907,1.08489687695679)(0.908908908908909,1.08323957733048)(0.9090973271731,1.08308308308308)(0.910910910910911,1.0815746760948)(0.911502425799742,1.08108108108108)(0.912912912912913,1.07990243272348)(0.913895032708101,1.07907907907908)(0.914914914914915,1.07822285665871)(0.916275340332784,1.07707707707708)(0.916916916916917,1.07653595638507)(0.918643535082672,1.07507507507508)(0.918918918918919,1.07484173941845)(0.920920920920921,1.0731401182046)(0.920999558533747,1.07307307307307)(0.922922922922923,1.07143087093665)(0.923343040331303,1.07107107107107)(0.924924924924925,1.06971432630913)(0.925674991771988,1.06906906906907)(0.926926926926927,1.06799048800039)(0.927995574881617,1.06706706706707)(0.928928928928929,1.06625935866392)(0.930304946656125,1.06506506506507)(0.930930930930931,1.06452093991503)(0.932603259218122,1.06306306306306)(0.932932932932933,1.06277523231712)(0.93489065996723,1.06106106106106)(0.934934934934935,1.06102223536749)(0.936936936936937,1.05926164342562)(0.937166652696725,1.05905905905906)(0.938938938938939,1.05749370446475)(0.939431936587309,1.05705705705706)(0.940940940940941,1.05571847254063)(0.941686768214953,1.05505505505506)(0.942942942942943,1.05393594294219)(0.943931275846049,1.05305305305305)(0.944944944944945,1.05214610982119)(0.9461655837543,1.05105105105105)(0.946946946946947,1.05034896617526)(0.948389812336593,1.04904904904905)(0.948948948948949,1.04854450383052)(0.950604078224493,1.04704704704705)(0.950950950950951,1.04673271342352)(0.952808494391521,1.04504504504505)(0.952952952952953,1.04491358438263)(0.954954954954955,1.04308703356381)(0.955003048779485,1.04304304304304)(0.956956956956957,1.04125291504987)(0.957187635353359,1.04104104104104)(0.958958958958959,1.03941142565479)(0.959362723372958,1.03903903903904)(0.960960960960961,1.03756255005832)(0.961528410982635,1.03703703703704)(0.962962962962963,1.03570627163911)(0.963684793191945,1.03503503503504)(0.964964964964965,1.03384257245254)(0.965831961959445,1.03303303303303)(0.966966966966967,1.03197143320782)(0.967970006273476,1.03103103103103)(0.968968968968969,1.03009283324425)(0.970099012230034,1.02902902902903)(0.970970970970971,1.02820675050687)(0.972219063107854,1.02702702702703)(0.972972972972973,1.02631316152115)(0.974330239440826,1.02502502502503)(0.974974974974975,1.02441204136694)(0.976432619087837,1.02302302302302)(0.976976976976977,1.02250336365153)(0.978526277300154,1.02102102102102)(0.978978978978979,1.02058710048183)(0.98061128678644,1.01901901901902)(0.980980980980981,1.01866322243561)(0.982687717775495,1.01701701701702)(0.982982982982983,1.0167316985318)(0.984755638076815,1.01501501501502)(0.984984984984985,1.0147924961998)(0.986815113139055,1.01301301301301)(0.986986986986987,1.01284558124778)(0.988866206106472,1.01101101101101)(0.988988988988989,1.01089091782984)(0.990908977873429,1.00900900900901)(0.990990990990991,1.00892846841219)(0.992943487137036,1.00700700700701)(0.992992992992993,1.00695819373806)(0.994969790447999,1.00500500500501)(0.994994994994995,1.00498005279156)(0.996987942259739,1.003003003003)(0.996996996996997,1.00299400276015)(0.998997994975855,1.001001001001)(0.998998998998999,1.00099999899599)(1.00099999899599,0.998998998998999)(1.001001001001,0.998997994975855)(1.00299400276015,0.996996996996997)(1.003003003003,0.996987942259738)(1.00498005279156,0.994994994994995)(1.00500500500501,0.994969790447999)(1.00695819373806,0.992992992992993)(1.00700700700701,0.992943487137036)(1.00892846841219,0.990990990990991)(1.00900900900901,0.990908977873429)(1.01089091782984,0.988988988988989)(1.01101101101101,0.988866206106472)(1.01284558124778,0.986986986986987)(1.01301301301301,0.986815113139055)(1.0147924961998,0.984984984984985)(1.01501501501502,0.984755638076815)(1.0167316985318,0.982982982982983)(1.01701701701702,0.982687717775494)(1.01866322243561,0.980980980980981)(1.01901901901902,0.98061128678644)(1.02058710048183,0.978978978978979)(1.02102102102102,0.978526277300154)(1.02250336365153,0.976976976976977)(1.02302302302302,0.976432619087837)(1.02441204136694,0.974974974974975)(1.02502502502503,0.974330239440826)(1.02631316152115,0.972972972972973)(1.02702702702703,0.972219063107854)(1.02820675050687,0.970970970970971)(1.02902902902903,0.970099012230034)(1.03009283324425,0.968968968968969)(1.03103103103103,0.967970006273476)(1.03197143320782,0.966966966966967)(1.03303303303303,0.965831961959445)(1.03384257245254,0.964964964964965)(1.03503503503504,0.963684793191945)(1.03570627163911,0.962962962962963)(1.03703703703704,0.961528410982635)(1.03756255005832,0.960960960960961)(1.03903903903904,0.959362723372958)(1.03941142565479,0.958958958958959)(1.04104104104104,0.957187635353359)(1.04125291504987,0.956956956956957)(1.04304304304304,0.955003048779485)(1.04308703356381,0.954954954954955)(1.04491358438263,0.952952952952953)(1.04504504504505,0.952808494391522)(1.04673271342352,0.950950950950951)(1.04704704704705,0.950604078224493)(1.04854450383052,0.948948948948949)(1.04904904904905,0.948389812336593)(1.05034896617526,0.946946946946947)(1.05105105105105,0.9461655837543)(1.05214610982119,0.944944944944945)(1.05305305305305,0.943931275846049)(1.05393594294219,0.942942942942943)(1.05505505505506,0.941686768214953)(1.05571847254063,0.940940940940941)(1.05705705705706,0.939431936587309)(1.05749370446475,0.938938938938939)(1.05905905905906,0.937166652696725)(1.05926164342562,0.936936936936937)(1.06102223536749,0.934934934934935)(1.06106106106106,0.93489065996723)(1.06277523231712,0.932932932932933)(1.06306306306306,0.932603259218122)(1.06452093991503,0.930930930930931)(1.06506506506507,0.930304946656126)(1.06625935866392,0.928928928928929)(1.06706706706707,0.927995574881617)(1.06799048800039,0.926926926926927)(1.06906906906907,0.925674991771988)(1.06971432630913,0.924924924924925)(1.07107107107107,0.923343040331303)(1.07143087093665,0.922922922922923)(1.07307307307307,0.920999558533747)(1.0731401182046,0.920920920920921)(1.07484173941845,0.918918918918919)(1.07507507507508,0.918643535082672)(1.07653595638507,0.916916916916917)(1.07707707707708,0.916275340332784)(1.07822285665871,0.914914914914915)(1.07907907907908,0.913895032708101)(1.07990243272348,0.912912912912913)(1.08108108108108,0.911502425799742)(1.0815746760948,0.910910910910911)(1.08308308308308,0.9090973271731)(1.08323957733048,0.908908908908909)(1.08489687695679,0.906906906906907)(1.08508508508509,0.906678789752505)(1.08654660208549,0.904904904904905)(1.08708708708709,0.904246668394753)(1.08818894987035,0.902902902902903)(1.08908908908909,0.901801361158068)(1.08982390725314,0.900900900900901)(1.09109109109109,0.899342646149609)(1.09145146026522,0.898898898898899)(1.09307156662808,0.896896896896897)(1.09309309309309,0.896870201391969)(1.09468377381259,0.894894894894895)(1.0950950950951,0.894382264910598)(1.09628852888878,0.892892892892893)(1.0970970970971,0.891880117686561)(1.0978858144266,0.890890890890891)(1.0990990990991,0.889363503173402)(1.09947561212633,0.888888888888889)(1.10105784983678,0.886886886886887)(1.1011011011011,0.886831953638534)(1.10263209462819,0.884884884884885)(1.1031031031031,0.88428355741828)(1.10419879176471,0.882882882882883)(1.10510510510511,0.881719761959811)(1.10575791961915,0.880880880880881)(1.10710710710711,0.87914026965323)(1.10730945572995,0.878878878878879)(1.10885307492902,0.876876876876877)(1.10910910910911,0.876543466077494)(1.11038881472026,0.874874874874875)(1.11111111111111,0.87392919916975)(1.11191689126081,0.872872872872873)(1.11311311311311,0.871298149426071)(1.1134372788774,0.870870870870871)(1.11494976175935,0.868868868868869)(1.11511511511512,0.868649065219682)(1.11645412825248,0.866866866866867)(1.11711711711712,0.865980605968738)(1.11795072528842,0.864864864864865)(1.11911911911912,0.86329413736259)(1.11943952406112,0.862862862862863)(1.12092027163224,0.860860860860861)(1.12112112112112,0.860588086633685)(1.12239280275921,0.858858858858859)(1.12312312312312,0.857861213769609)(1.12385744623956,0.856856856856857)(1.12512512512513,0.855114941713884)(1.12531417020478,0.854854854854855)(1.12676254827115,0.852852852852853)(1.12712712712713,0.852346517846019)(1.12820273663889,0.850850850850851)(1.12912912912913,0.849556425179376)(1.12963490741406,0.848848848848849)(1.13105894933676,0.846846846846847)(1.13113113113113,0.846744869087069)(1.13247436494284,0.844844844844845)(1.13313313313313,0.843908292668553)(1.13388165853044,0.842842842842843)(1.13513513513514,0.84104948630854)(1.13528079302358,0.840840840840841)(1.13667125172972,0.838838838838839)(1.13713713713714,0.838164520524569)(1.13805332649195,0.836836836836837)(1.13913913913914,0.835254912441278)(1.13942712926415,0.834834834834835)(1.14079226866554,0.832832832832833)(1.14114114114114,0.832318403285007)(1.14214876543449,0.830830830830831)(1.14314314314314,0.829354594229445)(1.14349687110873,0.828828828828829)(1.14483623867116,0.826826826826827)(1.14514514514515,0.826362455355354)(1.14616678084785,0.824824824824825)(1.14714714714715,0.823340668244522)(1.14748880666448,0.822822822822823)(1.14880193606616,0.820820820820821)(1.14914914914915,0.820288295016072)(1.15010612970944,0.818818818818819)(1.15115115115115,0.817204320181228)(1.15140167561085,0.816816816816817)(1.15268808669174,0.814814814814815)(1.15315315315315,0.81408650694596)(1.15396552059809,0.812812812812813)(1.15515515515516,0.810935637358206)(1.15523416930463,0.810810810810811)(1.15649336801535,0.808808808808809)(1.15715715715716,0.807746478471664)(1.15774361379048,0.806806806806807)(1.15898477080957,0.804804804804805)(1.15915915915916,0.804521626388296)(1.16021640921922,0.802802802802803)(1.16116116116116,0.80125620349236)(1.16143902134244,0.800800800800801)(1.16265209568067,0.798798798798799)(1.16316316316316,0.797949358633432)(1.16385579127524,0.796796796796797)(1.16505020497291,0.794794794794795)(1.16516516516517,0.794600709194759)(1.1662347678746,0.792792792792793)(1.16716716716717,0.791204903337784)(1.16741004700853,0.790790790790791)(1.16857547003275,0.788788788788789)(1.16916916916917,0.787761024961133)(1.16973128911933,0.786786786786787)(1.1708774083076,0.784784784784785)(1.17117117117117,0.784267589274461)(1.17201353945194,0.782782782782783)(1.17314008490461,0.780780780780781)(1.17317317317317,0.780721502361981)(1.17425629561217,0.778778778778779)(1.17517517517518,0.777116631767028)(1.17536283575377,0.776776776776777)(1.17645904683251,0.774774774774775)(1.17717717717718,0.773451780453483)(1.17754531388872,0.772772772772773)(1.17862127395595,0.770770770770771)(1.17917917917918,0.769723339317723)(1.17968702369584,0.768768768768769)(1.18074244942103,0.766766766766767)(1.18118118118118,0.765926811474954)(1.18178743300667,0.764764764764765)(1.18282203724782,0.762762762762763)(1.18318318318318,0.762057210507733)(1.1838460012319,0.760760760760761)(1.18485949302536,0.758758758758759)(1.18518518518519,0.758108991368745)(1.18586217934921,0.756756756756757)(1.18685426390027,0.754754754754755)(1.18718718718719,0.75407596921993)(1.18783540989241,0.752752752752753)(1.18880578856692,0.750750750750751)(1.18918918918919,0.749951223676826)(1.18976512694224,0.748748748748749)(1.19071349725905,0.746746746746747)(1.19119119119119,0.745726985301237)(1.19165075611858,0.744744744744745)(1.1925768117431,0.742742742742743)(1.19319319319319,0.741394500380138)(1.19349171457449,0.740740740740741)(1.19439514531321,0.738738738738739)(1.1951951951952,0.736943868984686)(1.19528741099199,0.736736736736737)(1.19616790278816,0.734734734734735)(1.19703712760367,0.732732732732733)(1.1971971971972,0.732359326709281)(1.19789448051012,0.730730730730731)(1.19874027593491,0.728728728728729)(1.1991991991992,0.727627688470193)(1.19957426634563,0.726726726726727)(1.20039630883194,0.724724724724725)(1.2012012012012,0.72273617555062)(1.20120663968863,0.722722722722723)(1.20200460181958,0.720720720720721)(1.20279067935995,0.718718718718719)(1.2032032032032,0.71765210426917)(1.20356452195664,0.716716716716717)(1.20432600924114,0.714714714714715)(1.20507533732126,0.712712712712713)(1.20520520520521,0.712360136767464)(1.20581198797235,0.710710710710711)(1.20653620770835,0.708708708708709)(1.20720720720721,0.706821477651397)(1.20724796185179,0.706706706706707)(1.20794673073805,0.704704704704705)(1.20863287826439,0.702702702702703)(1.20920920920921,0.700989506076788)(1.20930624043591,0.700700700700701)(1.20996640527262,0.698698698698699)(1.2106136640196,0.696696696696697)(1.21121121121121,0.694810625168532)(1.21124789265106,0.694694694694695)(1.21186862875783,0.692692692692693)(1.21247617031085,0.690690690690691)(1.21307041648089,0.688688688688689)(1.21321321321321,0.688196764335145)(1.21365098072327,0.686686686686687)(1.21421796489996,0.684684684684685)(1.21477136034989,0.682682682682683)(1.21521521521522,0.681036434042562)(1.21531100327176,0.680680680680681)(1.2158365782133,0.678678678678679)(1.21634826743376,0.676676676676677)(1.21684596739033,0.674674674674675)(1.21721721721722,0.673138064854809)(1.21732950362452,0.672672672672673)(1.21779861957924,0.670670670670671)(1.2182534445313,0.668668668668669)(1.21869387343596,0.666666666666667)(1.21911980088675,0.664664664664665)(1.21921921921922,0.664181060457617)(1.21953093000804,0.662662662662663)(1.21992729554641,0.660660660660661)(1.22030885214262,0.658658658658659)(1.2206754929386,0.656656656656657)(1.22102711072937,0.654654654654655)(1.22122122122122,0.653500166127171)(1.22136351286993,0.652652652652653)(1.22168457074483,0.650650650650651)(1.22199029256019,0.648648648648649)(1.22228056971726,0.646646646646647)(1.22255529328711,0.644644644644645)(1.22281435401441,0.642642642642643)(1.2230576423214,0.640640640640641)(1.22322322322322,0.639183290886908)(1.2232850125743,0.638638638638639)(1.22349630447352,0.636636636636637)(1.22369150355195,0.634634634634635)(1.22387049893411,0.632632632632633)(1.22403317944167,0.630630630630631)(1.22417943359793,0.628628628628629)(1.22430914963232,0.626626626626627)(1.22442221548499,0.624624624624625)(1.22451851881153,0.622622622622623)(1.22459794698776,0.620620620620621)(1.2246603871146,0.618618618618619)(1.22470572602307,0.616616616616617)(1.22473385027935,0.614614614614615)(1.22474464618996,0.612612612612613)(1.224737999807,0.610610610610611)(1.22471379693356,0.608608608608609)(1.22467192312912,0.606606606606607)(1.22461226371515,0.604604604604605)(1.22453470378075,0.602602602602603)(1.22443912818839,0.600600600600601)(1.2243254215798,0.598598598598599)(1.22419346838191,0.596596596596597)(1.22404315281289,0.594594594594595)(1.22387435888832,0.592592592592593)(1.22368697042746,0.590590590590591)(1.22348087105962,0.588588588588589)(1.22325594423058,0.586586586586587)(1.22322322322322,0.586318267323359)(1.22301196469474,0.584584584584585)(1.22274889860093,0.582582582582583)(1.22246664585994,0.580580580580581)(1.22216508933203,0.578578578578579)(1.22184411172915,0.576576576576577)(1.221503595622,0.574574574574575)(1.22122122122122,0.57300547120458)(1.22114338438662,0.572572572572573)(1.22076324881138,0.570570570570571)(1.2203632136402,0.568568568568569)(1.21994316104186,0.566566566566567)(1.21950297308224,0.564564564564565)(1.21921921921922,0.563331484815652)(1.21904244471585,0.562562562562563)(1.21856139668856,0.560560560560561)(1.21805985134561,0.558558558558559)(1.21753769051678,0.556556556556557)(1.21721721721722,0.555375496400044)(1.216994688047,0.554554554554555)(1.21643066991409,0.552552552552553)(1.21584567418613,0.550550550550551)(1.2152395825984,0.548548548548549)(1.21521521521522,0.548470899662825)(1.21461198875715,0.546546546546547)(1.2139630437603,0.544544544544545)(1.21329264110086,0.542542542542543)(1.21321321321321,0.542313076926901)(1.21260037292264,0.540540540540541)(1.21188636620833,0.538538538538539)(1.21121121121121,0.536701859221363)(1.21115051211073,0.536536536536537)(1.21039239533972,0.534534534534535)(1.20961221727805,0.532532532532533)(1.20920920920921,0.531527829276367)(1.20880967430493,0.530530530530531)(1.20798463970525,0.528528528528529)(1.20720720720721,0.526692213737796)(1.20713715201675,0.526526526526527)(1.20626675848334,0.524524524524524)(1.2053737034519,0.522522522522523)(1.20520520520521,0.522154733662054)(1.20445752794329,0.520520520520521)(1.20351837350391,0.518518518518518)(1.2032032032032,0.517863559946716)(1.20255590666188,0.516516516516517)(1.20157015531636,0.514514514514514)(1.2012012012012,0.513783343640396)(1.20056085793942,0.512512512512513)(1.19952801458629,0.510510510510511)(1.1991991991992,0.509888162203566)(1.19847135028467,0.508508508508508)(1.19739092244477,0.506506506506507)(1.1971971971972,0.506155827516766)(1.19628635790687,0.504504504504504)(1.1951951951952,0.502568872081663)(1.19515783930117,0.502502502502503)(1.19400486121445,0.500500500500501)(1.19319319319319,0.499120855597683)(1.19282763672871,0.498498498498498)(1.19162584732026,0.496496496496497)(1.19119119119119,0.495787741422152)(1.19039939255948,0.494494494494495)(1.18918918918919,0.492558040966165)(1.18914829257767,0.492492492492493)(1.1878721051712,0.49049049049049)(1.18718718718719,0.489437483195521)(1.18657098401327,0.488488488488488)(1.18524478095628,0.486486486486487)(1.18518518518519,0.486398365425564)(1.18389312493898,0.484484484484484)(1.18318318318318,0.483453190132606)(1.18251614601056,0.482482482482482)(1.18118118118118,0.48057696914493)(1.18111370586551,0.48048048048048)(1.17968544791104,0.478478478478478)(1.17917917917918,0.477782254164629)(1.1782314364399,0.476476476476476)(1.17717717717718,0.47505102879304)(1.17675156434993,0.474474474474474)(1.17524566582454,0.472472472472472)(1.17517517517518,0.472380538609712)(1.17371346526371,0.47047047047047)(1.17317317317317,0.469777299463821)(1.17215501117351,0.468468468468468)(1.17117117117117,0.467226602836592)(1.17057017024194,0.466466466466466)(1.16916916916917,0.464726280584432)(1.16895880995112,0.464464464464464)(1.16732073350237,0.462462462462462)(1.16716716716717,0.462278153932847)(1.16565579761329,0.46046046046046)(1.16516516516517,0.459880745387243)(1.16396396157079,0.458458458458458)(1.16316316316316,0.457526810001209)(1.16224509630577,0.456456456456456)(1.16116116116116,0.455214624656867)(1.16049907366482,0.454454454454454)(1.15915915915916,0.452942545162308)(1.15872576643545,0.452452452452452)(1.15715715715716,0.450709001661732)(1.15692504837135,0.45045045045045)(1.15515515515516,0.448512494360532)(1.15509679421774,0.448448448448448)(1.15324084318221,0.446446446446446)(1.15315315315315,0.446353455271446)(1.15135709601803,0.444444444444444)(1.15115115115115,0.444229211617188)(1.14944545495511,0.442442442442442)(1.14914914914915,0.442137221694644)(1.14750579895799,0.44044044044044)(1.14714714714715,0.440076263529955)(1.14553800810711,0.438438438438438)(1.14514514514515,0.438045165620994)(1.14354196362452,0.436436436436436)(1.14314314314314,0.436042804245342)(1.14151754789949,0.434434434434434)(1.14114114114114,0.434068100937156)(1.13946464451429,0.432432432432432)(1.13913913913914,0.432120020120633)(1.13738313826986,0.43043043043043)(1.13713713713714,0.430197566888845)(1.13527291521162,0.428428428428428)(1.13513513513514,0.428299784917605)(1.13313386265512,0.426426426426426)(1.13313313313313,0.426425754504836)(1.13113113113113,0.424577457125669)(1.13096580165885,0.424424424424424)(1.12912912912913,0.422751584585336)(1.12876867783585,0.422422422422422)(1.12712712712713,0.420947284658822)(1.12654238280323,0.42042042042042)(1.12512512512513,0.419163748950454)(1.12428680925608,0.418418418418418)(1.12312312312312,0.417400198499422)(1.12200185129192,0.416416416416416)(1.12112112112112,0.415655882347652)(1.11968740443627,0.414414414414414)(1.11911911911912,0.413930076188911)(1.11734336566815,0.412412412412412)(1.11711711711712,0.412222081093799)(1.11511511511512,0.410533476788204)(1.11496957453732,0.41041041041041)(1.11311311311311,0.408865192223313)(1.11256588675888,0.408408408408408)(1.11111111111111,0.407213022992953)(1.11013229571436,0.406406406406406)(1.10910910910911,0.405576348840066)(1.10766870452043,0.404404404404404)(1.10710710710711,0.403954570125554)(1.1051750178777,0.402402402402402)(1.10510510510511,0.402347106878805)(1.1031031031031,0.400759903344235)(1.10265096025803,0.4004004004004)(1.1011011011011,0.399187139729495)(1.10009658217608,0.398398398398398)(1.0990990990991,0.397627259563683)(1.0975118215203,0.396396396396396)(1.0970970970971,0.396079744773385)(1.0950950950951,0.39454683598732)(1.09489650996483,0.394394394394394)(1.09309309309309,0.393031290254514)(1.09225046243714,0.392392392392392)(1.09109109109109,0.391526814760974)(1.08957376082476,0.39039039039039)(1.08908908908909,0.39003294496799)(1.08708708708709,0.38855216223481)(1.08686623339246,0.388388388388388)(1.08508508508509,0.387087768331652)(1.08412768167305,0.386386386386386)(1.08308308308308,0.385632804566771)(1.08135822074588,0.384384384384384)(1.08108108108108,0.38418685280998)(1.07907907907908,0.382756171874337)(1.07855756464747,0.382382382382382)(1.07707707707708,0.381337412290755)(1.0757257242303,0.38038038038038)(1.07507507507508,0.379926593868487)(1.07307307307307,0.37852596525245)(1.0728626526364,0.378378378378378)(1.07107107107107,0.377140867562557)(1.06996809097755,0.376376376376376)(1.06906906906907,0.375762706200126)(1.06706706706707,0.374391432319237)(1.06704222007513,0.374374374374374)(1.06506506506507,0.373037600912782)(1.06408461175669,0.372372372372372)(1.06306306306306,0.371689761484586)(1.06109556026891,0.37037037037037)(1.06106106106106,0.370347585698702)(1.05905905905906,0.369022348302825)(1.05807461048126,0.368368368368368)(1.05705705705706,0.367702625617615)(1.05505505505506,0.366388084212056)(1.05502205530272,0.366366366366366)(1.05305305305305,0.365090127693934)(1.05193744528431,0.364364364364364)(1.05105105105105,0.363796436267144)(1.04904904904905,0.36250932673474)(1.04882103945533,0.362362362362362)(1.04704704704705,0.361236217632338)(1.04567250958261,0.36036036036036)(1.04504504504505,0.359966582344001)(1.04304304304304,0.358706315551837)(1.04249193791615,0.358358358358358)(1.04104104104104,0.35745613764657)(1.03927923312789,0.356356356356356)(1.03903903903904,0.356208685194977)(1.03703703703704,0.354974695736121)(1.03603419900203,0.354354354354354)(1.03503503503504,0.353745630276138)(1.03303303303303,0.352521581199108)(1.03275697309376,0.352352352352352)(1.03103103103103,0.35131032634899)(1.02944730895207,0.35035035035035)(1.02902902902903,0.350100644570809)(1.02702702702703,0.348902129314231)(1.02610519826054,0.348348348348348)(1.02502502502503,0.347709264656074)(1.02302302302302,0.346520410766916)(1.02273067641638,0.346346346346346)(1.02102102102102,0.345343826696729)(1.0193235495777,0.344344344344344)(1.01901901901902,0.344167751602146)(1.01701701701702,0.343003730441918)(1.01588376520218,0.342342342342342)(1.01501501501502,0.341843011031841)(1.01301301301301,0.34068838979044)(1.01241137274253,0.34034034034034)(1.01101101101101,0.339542525223155)(1.00900900900901,0.338397232303716)(1.00890630765741,0.338338338338338)(1.00700700700701,0.337265733416257)(1.00536836243392,0.336336336336336)(1.00500500500501,0.33613338286272)(1.003003003003,0.335012087622448)(1.00179759459977,0.334334334334334)(1.001001001001,0.333893259375721)(0.998998998998999,0.332781052188358)(0.998193988588972,0.332332332332332)(0.996996996996997,0.331675287892137)(0.994994994994995,0.330572103375938)(0.994557490484819,0.33033033033033)(0.992992992992993,0.329478954790157)(0.990990990990991,0.32838472895753)(0.990888049092717,0.328328328328328)(0.988988988988989,0.32730375759379)(0.987185536182221,0.326326326326326)(0.986986986986987,0.326220363776711)(0.984984984984985,0.325149204595447)(0.983449957487821,0.324324324324324)(0.982982982982983,0.324077231547658)(0.980980980980981,0.323014814491694)(0.979681311593898,0.322322322322322)(0.978978978978979,0.321953849347564)(0.976976976976977,0.320900116031592)(0.975879558679191,0.32032032032032)(0.974974974974975,0.319849754375857)(0.972972972972973,0.318804647677059)(0.972044661832685,0.318318318318318)(0.970970970970971,0.317764493239368)(0.968968968968969,0.31672795727473)(0.96817658709101,0.316316316316316)(0.966966966966967,0.315697621634624)(0.964964964964965,0.314669601738807)(0.964275303475512,0.314314314314314)(0.962962962962963,0.313648704040655)(0.960960960960961,0.312629146744422)(0.960340783028967,0.312312312312312)(0.958958958958959,0.311617313421872)(0.956956956956957,0.310606166431036)(0.956373000851919,0.31031031031031)(0.954954954954955,0.309603030940569)(0.952952952952953,0.308600243115459)(0.952371935138618,0.308308308308308)(0.950950950950951,0.307605445678626)(0.948948948948949,0.30661096701405)(0.948337567212527,0.306306306306306)(0.946946946946947,0.305624154368013)(0.944944944944945,0.304637935973709)(0.944269881561386,0.304304304304304)(0.942942942942943,0.303658761129721)(0.940940940940941,0.302680755211273)(0.940168865871798,0.302302302302302)(0.938938938938939,0.301708877220733)(0.936936936936937,0.300739037060947)(0.936034511063311,0.3003003003003)(0.934934934934935,0.299774120788709)(0.932932932932933,0.298812400729429)(0.931866811321975,0.298298298298298)(0.930930930930931,0.297854116634024)(0.928928928928929,0.296900472058376)(0.92766576413335,0.296296296296296)(0.926926926926927,0.295948495978862)(0.924924924924925,0.295002883293916)(0.923431370314923,0.294294294294294)(0.922922922922923,0.294056896243033)(0.920920920920921,0.293119272862866)(0.919163634047929,0.292292292292292)(0.918918918918919,0.29217896082624)(0.916916916916917,0.29124928515539)(0.914914914914915,0.290314797110343)(0.914862541304937,0.29029029029029)(0.912912912912913,0.289392570313794)(0.910910910910911,0.288466018368318)(0.910528009795691,0.288288288288288)(0.908908908908909,0.287548784027195)(0.906906906906907,0.286630128364554)(0.906160154839499,0.286286286286286)(0.904904904904905,0.285717587331799)(0.902902902902903,0.284806789084708)(0.901758994369713,0.284284284284284)(0.900900900900901,0.283898646416548)(0.898898898898899,0.282995667651991)(0.897324549839009,0.282282282282282)(0.896896896896897,0.28209163243387)(0.894894894894895,0.281196436138254)(0.892892892892893,0.280296530216929)(0.892856831197845,0.28028028028028)(0.890890890890891,0.279408771379966)(0.888888888888889,0.278516640287656)(0.888355689482846,0.278278278278278)(0.886886886886887,0.277632354798833)(0.884884884884885,0.276747963193508)(0.883821335281486,0.276276276276276)(0.882882882882883,0.275866872226859)(0.880880880880881,0.274990185649384)(0.879253804417689,0.274274274274274)(0.878878878878879,0.274112013735636)(0.876876876876877,0.273242998596098)(0.874874874874875,0.272369346296401)(0.874653042869392,0.272272272272272)(0.872872872872873,0.271506097033977)(0.870870870870871,0.270640111607989)(0.870019015047418,0.27027027027027)(0.868868868868869,0.269779179860301)(0.866866866866867,0.268920829315669)(0.865351925864528,0.268268268268268)(0.864864864864865,0.268061949710367)(0.862862862862863,0.267211202890533)(0.860860860860861,0.266355862399186)(0.860651737032877,0.266266266266266)(0.858858858858859,0.265510939373572)(0.856856856856857,0.264663200317265)(0.855918370487192,0.264264264264264)(0.854854854854855,0.263819749223737)(0.852852852852853,0.262979581995634)(0.851152091586887,0.262262262262262)(0.850850850850851,0.262137346169103)(0.848848848848849,0.261304721966798)(0.846846846846847,0.260467547208322)(0.846352750459503,0.26026026026026)(0.844844844844845,0.259638337874511)(0.842842842842843,0.258808706098117)(0.841520481425045,0.258258258258258)(0.840840840840841,0.257980150330883)(0.838838838838839,0.257158034239879)(0.836836836836837,0.256331382476842)(0.836655405048718,0.256256256256256)(0.834834834834835,0.255515255848724)(0.832832832832833,0.254696121243741)(0.831757365277984,0.254254254254254)(0.830830830830831,0.253880097818648)(0.828828828828829,0.253068454557049)(0.826826826826827,0.252252290355122)(0.826826733602139,0.252252252252252)(0.824824824824825,0.251448112612475)(0.822822822822823,0.250639442741807)(0.821863173503753,0.25025025025025)(0.820820820820821,0.249834828005128)(0.818818818818819,0.249033628110911)(0.816867174419009,0.248248248248248)(0.816816816816817,0.24822833559858)(0.814814814814815,0.24743458206803)(0.812812812812813,0.246636350329052)(0.811838397992113,0.246246246246246)(0.810810810810811,0.245842042347449)(0.808808808808809,0.24505126217309)(0.806806806806807,0.244255990209646)(0.806777316321046,0.244244244244244)(0.804804804804805,0.243472397886129)(0.802802802802803,0.242684583509693)(0.801683593095469,0.242242242242242)(0.800800800800801,0.241899499796062)(0.798798798798799,0.241119121510827)(0.796796796796797,0.240334265931308)(0.7965576783339,0.24024024024024)(0.794794794794795,0.239559348994187)(0.792792792792793,0.238781937051325)(0.791399376515022,0.238238238238238)(0.790790790790791,0.238005012349714)(0.788788788788789,0.237235023949561)(0.786786786786787,0.236460572748257)(0.786208931783898,0.236236236236236)(0.784784784784785,0.235693275200783)(0.782782782782783,0.234926256617078)(0.780986430138789,0.234234234234234)(0.780780780780781,0.234156440737125)(0.778778778778779,0.233396836062187)(0.776776776776777,0.232632783118463)(0.775731790499037,0.232232232232232)(0.774774774774775,0.231872062937367)(0.772772772772773,0.231115434514957)(0.770770770770771,0.230354343626858)(0.770445352522042,0.23023023023023)(0.768768768768769,0.229602468966139)(0.766766766766767,0.228848814071031)(0.76512703369526,0.228228228228228)(0.764764764764765,0.228093641098475)(0.762762762762763,0.22734740554568)(0.760760760760761,0.226596722061934)(0.75977694966241,0.226226226226226)(0.758758758758759,0.225849874209718)(0.756756756756757,0.22510662310022)(0.754754754754755,0.224358909529548)(0.754395340481938,0.224224224224224)(0.752752752752753,0.223620142930555)(0.750750750750751,0.222879875648236)(0.748982192914835,0.222222222222222)(0.748748748748749,0.222137039729275)(0.746746746746747,0.221404204130305)(0.744744744744745,0.22066692069655)(0.743537559516289,0.22022022022022)(0.742742742742743,0.219931654301012)(0.740740740740741,0.219201818052597)(0.738738738738739,0.218467519136146)(0.738061710040096,0.218218218218218)(0.736736736736737,0.217739583532883)(0.734734734734735,0.217012748212276)(0.732732732732733,0.2162814351396)(0.732554751941587,0.216216216216216)(0.730730730730731,0.215560593439236)(0.728728728728729,0.21483676129378)(0.727016658445174,0.214214214214214)(0.726726726726727,0.214110816178033)(0.724724724724725,0.213394453092287)(0.722722722722723,0.21267362705089)(0.721447610313636,0.212212212212212)(0.720720720720721,0.211954272534689)(0.718718718718719,0.211240934522522)(0.716716716716717,0.210523118207723)(0.715847811189934,0.21021021021021)(0.714714714714715,0.20981012098415)(0.712712712712713,0.209099812620229)(0.710710710710711,0.208385010360861)(0.710217384574419,0.208208208208208)(0.708708708708709,0.207678138458326)(0.706706706706707,0.206970865038009)(0.704704704704705,0.206259081882503)(0.704556457968136,0.206206206206206)(0.702702702702703,0.205558104540925)(0.700700700700701,0.204853872094175)(0.698865081260151,0.204204204204204)(0.698698698698699,0.20414649150607)(0.696696696696697,0.203449801370918)(0.694694694694695,0.202748616676895)(0.693143412072693,0.202202202202202)(0.692692692692693,0.202046632338627)(0.690690690690691,0.201353013546614)(0.688688688688689,0.200654884148973)(0.687391662397599,0.2002002002002)(0.686686686686687,0.199958066915662)(0.684684684684685,0.199267528030213)(0.682682682682683,0.198572462253135)(0.681609976148915,0.198198198198198)(0.680680680680681,0.197880583670306)(0.678678678678679,0.197193134052702)(0.676676676676677,0.19650114101769)(0.675798501323619,0.196196196196196)(0.674674674674675,0.195813973192078)(0.672672672672673,0.195129623018966)(0.670670670670671,0.194440712662434)(0.669957390015714,0.194194194194194)(0.668668668668669,0.193758028131244)(0.666666666666667,0.193076788412963)(0.664664664664665,0.192390971504664)(0.664086798429672,0.192192192192192)(0.662662662662663,0.191712543103071)(0.660660660660661,0.191034425702844)(0.658658658658659,0.190351713865158)(0.6581868868932,0.19019019019019)(0.656656656656657,0.189677314591823)(0.654654654654655,0.18900233224584)(0.652652652652653,0.188322737973972)(0.652257819869352,0.188188188188188)(0.650650650650651,0.187652140854351)(0.648648648648649,0.186980307192782)(0.646646646646647,0.186303843875904)(0.646299765967959,0.186186186186186)(0.644644644644645,0.185636821823097)(0.642642642642643,0.184968151392093)(0.640640640640641,0.184294833335478)(0.640312897956407,0.184184184184184)(0.638638638638639,0.183631159008363)(0.636636636636637,0.182965667293068)(0.634634634634635,0.18229550974125)(0.634297392769728,0.182182182182182)(0.632632632632633,0.181634955399646)(0.630630630630631,0.180972658848283)(0.628628628628629,0.180305678009309)(0.628253431520044,0.18018018018018)(0.626626626626627,0.179648015365871)(0.624624624624625,0.178988931414937)(0.622622622622623,0.178325144485741)(0.622181199505328,0.178178178178178)(0.620620620620621,0.177670144554302)(0.618618618618619,0.177014291654938)(0.616616616616617,0.176353716847909)(0.616080886217512,0.176176176176176)(0.614614614614615,0.175701149787938)(0.612612612612613,0.175048547433525)(0.610610610610611,0.174391204004308)(0.609952685349937,0.174174174174174)(0.608608608608609,0.173740838961177)(0.606606606606607,0.173091507716205)(0.604604604604605,0.172437415992809)(0.603796794804137,0.172172172172172)(0.602602602602603,0.171789020933491)(0.600600600600601,0.171142982463781)(0.598598598598599,0.170492163877048)(0.597613416695983,0.17017017017017)(0.596596596596597,0.169845505420886)(0.594594594594595,0.169202782525215)(0.592592592592593,0.168555259640724)(0.591402757361171,0.168168168168168)(0.590590590590591,0.167910102884871)(0.588588588588589,0.167270719528081)(0.586586586586587,0.166626516079549)(0.585165027360079,0.166166166166166)(0.584584584584585,0.165982624418653)(0.582582582582583,0.165346605766306)(0.580580580580581,0.16470574669057)(0.578900441481984,0.164164164164164)(0.578578578578579,0.16406288163026)(0.576576576576577,0.163430254084924)(0.574574574574575,0.162792765558578)(0.572609218748646,0.162162162162162)(0.572572572572573,0.162150686522261)(0.570570570570571,0.161521477761509)(0.568568568568569,0.160887387239282)(0.566566566566567,0.160248353134709)(0.56629142249972,0.16016016016016)(0.564564564564565,0.159620090383946)(0.562562562562563,0.158989426638912)(0.560560560560561,0.158353797453383)(0.559947400811971,0.158158158158158)(0.558558558558559,0.157725905724177)(0.556556556556557,0.157098698889889)(0.554554554554555,0.156466504521629)(0.553577406306761,0.156156156156156)(0.552552552552553,0.155838737607519)(0.550550550550551,0.155215019222171)(0.548548548548549,0.15458629097798)(0.547181674701734,0.154154154154154)(0.546546546546547,0.153958399777136)(0.544544544544545,0.153338202829854)(0.542542542542543,0.15271297347191)(0.540760445957599,0.152152152152152)(0.540540540540541,0.152084705753184)(0.538538538538539,0.151468064732572)(0.536536536536537,0.150846368527525)(0.534534534534535,0.150219549563194)(0.534313829306301,0.15015015015015)(0.532532532532533,0.1496044196312)(0.530530530530531,0.148986292401689)(0.528528528528529,0.148363018427675)(0.527842054952255,0.148148148148148)(0.526526526526527,0.147747081757332)(0.524524524524524,0.147132560936043)(0.522522522522523,0.146512869150941)(0.521345508823218,0.146146146146146)(0.520520520520521,0.145895864715951)(0.518518518518518,0.145284989402366)(0.516516516516517,0.144668918677865)(0.514824447590963,0.144144144144144)(0.514514514514514,0.144050581320663)(0.512512512512513,0.143443392340647)(0.510510510510511,0.142830983281868)(0.508508508508508,0.142213281019636)(0.508278985466621,0.142142142142142)(0.506506506506507,0.141607583389191)(0.504504504504504,0.140998878398093)(0.502502502502503,0.140384854190702)(0.501709316629305,0.14014014014014)(0.500500500500501,0.139777375106027)(0.498498498498498,0.139172418448055)(0.496496496496497,0.138562116328683)(0.495115906841004,0.138138138138138)(0.494494494494495,0.137952578780814)(0.492492492492493,0.13735141665497)(0.49049049049049,0.136744882599276)(0.48849902947509,0.136136136136136)(0.488488488488488,0.136133004236359)(0.486486486486487,0.135535684848903)(0.484484484484485,0.134932966849763)(0.482482482482482,0.134324770792097)(0.481858544841706,0.134134134134134)(0.48048048048048,0.13372503326078)(0.478478478478478,0.133126181406954)(0.476476476476476,0.132521823316492)(0.475195122640128,0.132132132132132)(0.474474474474474,0.131919270304223)(0.472472472472472,0.131324336863197)(0.47047047047047,0.130723868784228)(0.468509055689853,0.13013013013013)(0.468468468468468,0.130118202344074)(0.466466466466466,0.129527241849317)(0.464464464464464,0.128930718104798)(0.462462462462462,0.128328545871939)(0.461800173830266,0.128128128128128)(0.46046046046046,0.127734702793244)(0.458458458458458,0.127142180078191)(0.456456456456456,0.126543978618448)(0.455069179926926,0.126126126126126)(0.454454454454454,0.125946523662975)(0.452452452452452,0.125358061142965)(0.45045045045045,0.124763889402965)(0.448448448448448,0.124163918299795)(0.44831630554278,0.124124124124124)(0.446446446446446,0.123578165107447)(0.444444444444444,0.122988084624582)(0.442442442442442,0.122392172516739)(0.441541486119129,0.122122122122122)(0.440440440440441,0.121802292862435)(0.438438438438438,0.12121636787643)(0.436436436436436,0.120624578776131)(0.434745465223502,0.12012012012012)(0.434434434434434,0.120030242073555)(0.432432432432432,0.119448539644367)(0.430430430430431,0.118860940402878)(0.428428428428428,0.118267347107598)(0.427928180388033,0.118118118118118)(0.426426426426426,0.117684396983729)(0.424424424424424,0.11710105741819)(0.422422422422422,0.116511689128281)(0.421090063553469,0.116116116116116)(0.42042042042042,0.11592373317193)(0.418418418418418,0.115344726199575)(0.416416416416416,0.114759655618127)(0.414414414414414,0.114168418136297)(0.4142315229257,0.114114114114114)(0.412412412412412,0.113591739114725)(0.41041041041041,0.113011042211529)(0.408408408408408,0.112424141369874)(0.407352483554731,0.112112112112112)(0.406406406406406,0.111841884126564)(0.404404404404404,0.111265640291538)(0.402402402402402,0.110683155261265)(0.400453784592128,0.11011011011011)(0.4004004004004,0.110094944366456)(0.398398398398398,0.109523236572362)(0.396396396396396,0.108945250136229)(0.394394394394394,0.108360872943748)(0.393535066516833,0.108108108108108)(0.392392392392392,0.107783612647289)(0.39039039039039,0.107210211375723)(0.388388388388388,0.10663037951245)(0.386597284849385,0.106106106106106)(0.386386386386386,0.106046544498275)(0.384384384384384,0.105477818936508)(0.382382382382382,0.104902622759606)(0.38038038038038,0.104320836275512)(0.379640205847081,0.104104104104104)(0.378378378378378,0.103747846830014)(0.376376376376376,0.103177380908403)(0.374374374374374,0.10260028203511)(0.372664585659956,0.102102102102102)(0.372372372372372,0.102020062554793)(0.37037037037037,0.101454425885393)(0.368368368368368,0.100882113436863)(0.366366366366366,0.100302997117514)(0.365670346215328,0.1001001001001)(0.364364364364364,0.0997335227153739)(0.362362362362362,0.0991661002091206)(0.36036036036036,0.0985918281204943)(0.358658159084189,0.0980980980980981)(0.358358358358358,0.098014428859687)(0.356356356356356,0.0974520047679351)(0.354354354354354,0.0968826852088065)(0.352352352352352,0.09630633274634)(0.351627982702908,0.0960960960960961)(0.35035035035035,0.0957395815090829)(0.348348348348348,0.0951753280551836)(0.346346346346346,0.0946039926302371)(0.3445805274332,0.0940940940940941)(0.344344344344344,0.0940285760305787)(0.342342342342342,0.093469507827944)(0.34034034034034,0.0929033084286593)(0.338338338338338,0.0923298299613634)(0.337515659975178,0.0920920920920921)(0.336336336336336,0.0917649663560447)(0.334334334334334,0.0912040279200174)(0.332332332332332,0.0906357576675406)(0.330434262510524,0.0900900900900901)(0.33033033033033,0.0900614352080645)(0.328328328328328,0.089505888967027)(0.326326326326326,0.0889429580270984)(0.324324324324324,0.0883724828144401)(0.323335971503173,0.0880880880880881)(0.322322322322322,0.0878086185237138)(0.32032032032032,0.0872511647372542)(0.318318318318318,0.086686109883978)(0.316316316316316,0.0861132854131391)(0.31622189086836,0.0860860860860861)(0.314314314314314,0.0855600998936435)(0.312312312312312,0.085000610292899)(0.31031031031031,0.0844332899764598)(0.309091558868313,0.0840840840840841)(0.308308308308308,0.0838694727987374)(0.306306306306306,0.0833157010301896)(0.304304304304304,0.0827540372955453)(0.302302302302302,0.0821842986840794)(0.301945993485731,0.0820820820820821)(0.3003003003003,0.0816310854499206)(0.298298298298298,0.0810752390015029)(0.296296296296296,0.0805112516116698)(0.294785111195694,0.0800800800800801)(0.294294294294294,0.0799464518275569)(0.292292292292292,0.0793965921858736)(0.29029029029029,0.0788385254337973)(0.288288288288288,0.0782720523461237)(0.287609378743101,0.0780780780780781)(0.286286286286286,0.0777177778275841)(0.284284284284284,0.077165810658859)(0.282282282282282,0.0766053655804357)(0.280419364777846,0.0760760760760761)(0.28028028028028,0.076038459025549)(0.278278278278278,0.0754927805655697)(0.276276276276276,0.0749385525884247)(0.274274274274274,0.0743755572301152)(0.273214801917074,0.0740740740740741)(0.272272272272272,0.0738190892672126)(0.27027027027027,0.0732712785328264)(0.268268268268268,0.072714622717368)(0.266266266266266,0.0721488894196351)(0.265996786322935,0.0720720720720721)(0.264264264264264,0.0716031880143312)(0.262262262262262,0.0710530837949496)(0.26026026026026,0.0704938175768769)(0.258765064653688,0.0700700700700701)(0.258258258258258,0.0699339026611572)(0.256256256256256,0.0693905750029265)(0.254254254254254,0.0688380008216655)(0.252252252252252,0.0682759240176778)(0.251520253557767,0.0680680680680681)(0.25025025025025,0.0677267061389949)(0.248248248248248,0.0671810630667778)(0.246246246246246,0.0666258250900001)(0.244263015333783,0.0660660660660661)(0.244244244244244,0.066061059217629)(0.242242242242242,0.0655226015446802)(0.24024024024024,0.0649744568290849)(0.238238238238238,0.0644163414065279)(0.236992787947776,0.0640640640640641)(0.236236236236236,0.0638621834280977)(0.234234234234234,0.0633214031339158)(0.232232232232232,0.0627705511247972)(0.23023023023023,0.0622093218791165)(0.229710848508213,0.0620620620620621)(0.228228228228228,0.0616662153326922)(0.226226226226226,0.061122916374905)(0.224224224224224,0.060569129085203)(0.222417301948619,0.0600600600600601)(0.222222222222222,0.0600084078251433)(0.22022022022022,0.0594729715792266)(0.218218218218218,0.0589269361736013)(0.216216216216216,0.0583699597957837)(0.21511203808749,0.0580580580580581)(0.214214214214214,0.0578202109208973)(0.212212212212212,0.0572822595439717)(0.21021021021021,0.0567332446931565)(0.208208208208208,0.0561727954105005)(0.207796142565649,0.0560560560560561)(0.206206206206206,0.0556345716665879)(0.204204204204204,0.0550938753512222)(0.202202202202202,0.0545416086533402)(0.200469584922158,0.0540540540540541)(0.2002002002002,0.053983294604732)(0.198198198198198,0.053451300930044)(0.196196196196196,0.0529076014072767)(0.194194194194194,0.0523517759574223)(0.193132484994169,0.0520520520520521)(0.192192192192192,0.0518049151712051)(0.19019019019019,0.0512701978280337)(0.188188188188188,0.0507232033021113)(0.186186186186186,0.0501634714406612)(0.185785852095034,0.0500500500500501)(0.184184184184184,0.0496287609958157)(0.182182182182182,0.0490910469734688)(0.18018018018018,0.0485404258790895)(0.17842964769775,0.048048048048048)(0.178178178178178,0.0479825828488908)(0.176176176176176,0.0474546368655386)(0.174174174174174,0.0469136149598279)(0.172172172172172,0.0463589881975865)(0.171063953189461,0.046046046046046)(0.17017017017017,0.0458132237646523)(0.168168168168168,0.0452823326869265)(0.166166166166166,0.0447376458219109)(0.164164164164164,0.0441785770042497)(0.163689841110232,0.044044044044044)(0.162162162162162,0.043645784821483)(0.16016016016016,0.0431116195843182)(0.158158158158158,0.0425628551048054)(0.156307425698657,0.042042042042042)(0.156156156156156,0.0420030723488451)(0.154154154154154,0.0414800659827529)(0.152152152152152,0.0409422447577303)(0.15015015015015,0.0403889220134245)(0.148916411000858,0.04004004004004)(0.148148148148148,0.0398420232773688)(0.146146146146146,0.0393158486023896)(0.144144144144144,0.0387739246116366)(0.142142142142142,0.0382154788731748)(0.141518108767194,0.038038038038038)(0.14014014014014,0.0376826352846607)(0.138138138138138,0.0371528898328497)(0.136136136136136,0.0366063354324953)(0.134134134134134,0.036042096758206)(0.134112951954105,0.036036036036036)(0.132132132132132,0.0355247090312444)(0.13013013013013,0.0349909149520706)(0.128128128128128,0.034439100526197)(0.126699962772532,0.034034034034034)(0.126126126126126,0.033888085790122)(0.124124124124124,0.0333680230298919)(0.122122122122122,0.0328296066419261)(0.12012012012012,0.0322717721361437)(0.119280778420677,0.032032032032032)(0.118118118118118,0.0317362478706841)(0.116116116116116,0.0312123257909863)(0.114114114114114,0.0306685896999212)(0.112112112112112,0.0301038054855098)(0.111855901481978,0.03003003003003)(0.11011011011011,0.029585715417322)(0.108108108108108,0.0290573244480358)(0.106106106106106,0.0285074087351135)(0.104424849031806,0.028028028028028)(0.104104104104104,0.0279479089438335)(0.102102102102102,0.0274362857099235)(0.1001001001001,0.0269026678683756)(0.0980980980980981,0.0263454947729267)(0.0969880913706912,0.026026026026026)(0.0960960960960961,0.0258033961092812)(0.0940940940940941,0.0252877250330563)(0.0920920920920921,0.0247479208475706)(0.0900900900900901,0.0241821137413814)(0.0895468141570884,0.024024024024024)(0.0880880880880881,0.0236602566130492)(0.0860860860860861,0.0231397539731906)(0.0840840840840841,0.0225925233555519)(0.0821014696127143,0.022022022022022)(0.0820820820820821,0.0220173084391803)(0.0800800800800801,0.0215183829543713)(0.0780780780780781,0.0209920235822311)(0.0760760760760761,0.0204357236372934)(0.0746504154704786,0.02002002002002)(0.0740740740740741,0.0198804084274384)(0.0720720720720721,0.0193776693697287)(0.0700700700700701,0.0188440750100498)(0.0680680680680681,0.0182764632296163)(0.067196010451622,0.018018018018018)(0.0660660660660661,0.017745515688174)(0.0640640640640641,0.0172380127724539)(0.0620620620620621,0.0166952674634735)(0.0600600600600601,0.0161131680324476)(0.059738849631406,0.016016016016016)(0.0580580580580581,0.0156129229077181)(0.0560560560560561,0.0150993145220899)(0.0540540540540541,0.0145446411022393)(0.0522783111513792,0.014014014014014)(0.0520520520520521,0.0139621869342233)(0.0500500500500501,0.0134831818138609)(0.048048048048048,0.0129614840023407)(0.046046046046046,0.0123906340949409)(0.0448138837245283,0.012012012012012)(0.044044044044044,0.011838659265467)(0.042042042042042,0.0113573506968356)(0.04004004004004,0.0108244465737579)(0.038038038038038,0.0102304336119206)(0.037347893151686,0.01001001001001)(0.036036036036036,0.00972190772412084)(0.034034034034034,0.00923759288607909)(0.032032032032032,0.0086881636866019)(0.03003003003003,0.00805825526783964)(0.0298814070965863,0.00800800800800801)(0.028028028028028,0.00761709245483695)(0.026026026026026,0.00712888541287625)(0.024024024024024,0.0065526941723493)(0.022410921436852,0.00600600600600601)(0.022022022022022,0.0059366715820451)(0.02002002002002,0.00553773569036113)(0.018018018018018,0.00504530711764916)(0.016016016016016,0.00441844580878425)(0.0149374991377291,0.004004004004004)(0.014014014014014,0.00387628143136091)(0.012012012012012,0.00353300468255741)(0.01001001001001,0.00304657787574537)(0.00800800800800801,0.00228804421032772)(0.00746194220916229,0.002002002002002)(NaN,NaN)};
\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (1,0)(1,1) 
};

\end{axis}
\end{tikzpicture}


==> allcurves_switch.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.35]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, ultra thick] coordinates{ (0.0014014014014014,0.00609122318276886)(0.00178808133388847,0.00700700700700701)(0.00219596823284415,0.00840840840840841)(0.00247822594639921,0.00980980980980981)(0.00268750964510111,0.0112112112112112)(0.0028028028028028,0.0121683857016422)(0.00295633791119347,0.0126126126126126)(0.00337099351485811,0.014014014014014)(0.00370244718157929,0.0154154154154154)(0.0039748573401274,0.0168168168168168)(0.00420350407406578,0.0182182182182182)(0.0042042042042042,0.0182228513636855)(0.00461378799190482,0.0196196196196196)(0.0049638837433072,0.021021021021021)(0.00526650700750103,0.0224224224224224)(0.00553127388352343,0.0238238238238238)(0.00560560560560561,0.0242496167759396)(0.00588319774628028,0.0252252252252252)(0.00624283739610007,0.0266266266266266)(0.00656312975522451,0.028028028028028)(0.00685061907710902,0.0294294294294294)(0.00700700700700701,0.03025505597055)(0.00716774323497921,0.0308308308308308)(0.00753310165366106,0.0322322322322322)(0.00786496302803749,0.0336336336336336)(0.00816805240006881,0.035035035035035)(0.00840840840840841,0.0362384333993616)(0.00846297799531784,0.0364364364364364)(0.0088321084608711,0.0378378378378378)(0.00917211570075849,0.0392392392392392)(0.00948656596967864,0.0406406406406406)(0.00977843563729437,0.042042042042042)(0.00980980980980981,0.0421984751071455)(0.010138606623488,0.0434434434434434)(0.0104846473897988,0.0448448448448448)(0.0108077306877142,0.0462462462462462)(0.0111102320045421,0.0476476476476476)(0.0112112112112112,0.0481352473004826)(0.0114519161964804,0.049049049049049)(0.0118025955153614,0.0504504504504504)(0.0121324528697015,0.0518518518518519)(0.0124434266877657,0.0532532532532533)(0.0126126126126126,0.0540499079181385)(0.012771637846802,0.0546546546546546)(0.0131259862993257,0.0560560560560561)(0.0134612938721835,0.0574574574574575)(0.0137791716539538,0.0588588588588589)(0.014014014014014,0.0599423572685955)(0.0140975232496814,0.0602602602602603)(0.0144548398224945,0.0616616616616616)(0.0147946214016259,0.0630630630630631)(0.01511822779533,0.0644644644644645)(0.0154154154154154,0.0658125575333273)(0.0154294112391064,0.0658658658658659)(0.0157891725757644,0.0672672672672673)(0.0161326875945905,0.0686686686686687)(0.0164611191293536,0.0700700700700701)(0.0167755152023736,0.0714714714714715)(0.0168168168168168,0.071659825009497)(0.0171289988435639,0.0728728728728729)(0.0174756721378328,0.0742742742742743)(0.0178082193451754,0.0756756756756757)(0.0181275536904607,0.0770770770770771)(0.0182182182182182,0.0774848543868515)(0.0184743314989716,0.0784784784784785)(0.0188237074252121,0.0798798798798799)(0.0191598029794571,0.0812812812812813)(0.0194834208981878,0.0826826826826827)(0.0196196196196196,0.0832878620426143)(0.0198251824831065,0.0840840840840841)(0.0201768939162397,0.0854854854854855)(0.0205160770165953,0.0868868868868869)(0.0208434428579024,0.0882882882882883)(0.021021021021021,0.0890688762002927)(0.021181563105999,0.0896896896896897)(0.0215353098778444,0.0910910910910911)(0.021877201128358,0.0924924924924925)(0.022207871065917,0.0938938938938939)(0.0224224224224224,0.0948279389137468)(0.0225434842419892,0.0952952952952953)(0.0228990177684241,0.0966966966966967)(0.0232433010497743,0.0980980980980981)(0.0235769032160072,0.0994994994994995)(0.0238238238238238,0.100565102329377)(0.0239109564604245,0.100900900900901)(0.0242680685411781,0.102302302302302)(0.0246144776622532,0.103703703703704)(0.0249506973772082,0.105105105105105)(0.0252252252252252,0.106280426058972)(0.0252839901153608,0.106506506506507)(0.0256425046172238,0.107907907907908)(0.0259908133099839,0.109309309309309)(0.0263293819140532,0.110710710710711)(0.0266266266266266,0.11197397529795)(0.0266625954085391,0.112112112112112)(0.0270223619847633,0.113513513513514)(0.0273723762855144,0.114914914914915)(0.0277130625702825,0.116316316316316)(0.028028028028028,0.117645819454372)(0.0280467824345003,0.117717717717718)(0.0284076717100528,0.119119119119119)(0.0287592240752082,0.120520520520521)(0.029101827619511,0.121921921921922)(0.0294294294294294,0.123296031134617)(0.0294365612134941,0.123323323323323)(0.0297984610439029,0.124724724724725)(0.030151405747032,0.126126126126126)(0.0304957516716757,0.127527527527528)(0.0308308308308308,0.128924685382413)(0.0308319417158805,0.128928928928929)(0.031194754244652,0.13033033033033)(0.0315489637339969,0.131731731731732)(0.0318948985275989,0.133133133133133)(0.0322322322322322,0.134531859100679)(0.0322329338804929,0.134534534534535)(0.0325965731989141,0.135935935935936)(0.0329519351845165,0.137337337337337)(0.0332993233483407,0.138738738738739)(0.0336336336336336,0.140117630607185)(0.0336395476286479,0.14014014014014)(0.0340039378958068,0.141541541541542)(0.0343603529976286,0.142942942942943)(0.0347090743239011,0.144344344344344)(0.035035035035035,0.145682079289447)(0.0350517928749688,0.145745745745746)(0.0354168667934905,0.147147147147147)(0.0357742466256891,0.148548548548549)(0.0361241939711109,0.14994994994995)(0.0364364364364364,0.15122528533412)(0.0364696795358448,0.151351351351351)(0.036835377105519,0.152752752752753)(0.0371936427032873,0.154154154154154)(0.0375447201534383,0.155555555555556)(0.0378378378378378,0.156747329512942)(0.0378932175361168,0.156956956956957)(0.038259485026756,0.158358358358358)(0.0386185655447586,0.15975975975976)(0.0389706868898452,0.161161161161161)(0.0392392392392392,0.162248293012046)(0.0393224168144147,0.162562562562563)(0.0396892059132403,0.163963963963964)(0.0400490375412573,0.165365365365365)(0.0404021250019195,0.166766766766767)(0.0406406406406406,0.16772825729486)(0.0407572873274609,0.168168168168168)(0.0411245544265989,0.16956956956957)(0.0414850794802843,0.170970970970971)(0.0418390626358051,0.172372372372372)(0.042042042042042,0.173187303991242)(0.0421978390535724,0.173773773773774)(0.0425655446509081,0.175175175175175)(0.0429267108047895,0.176576576576577)(0.0432815256863156,0.177977977977978)(0.0434434434434434,0.178625514807293)(0.0436440819955365,0.179379379379379)(0.0440121901879516,0.180780780780781)(0.0443739498247789,0.182182182182182)(0.0447295381439811,0.183583583583584)(0.0448448448448448,0.18404297145158)(0.0450960261829928,0.184984984984985)(0.0454645042354029,0.186386386386386)(0.0458268138912896,0.187787787787788)(0.0461831223808934,0.189189189189189)(0.0462462462462462,0.189439755574477)(0.0465536816744229,0.190590590590591)(0.046922499651403,0.191991991991992)(0.0472853195403214,0.193393393393393)(0.047642299387587,0.194794794794795)(0.0476476476476476,0.194815948718091)(0.0480170585588258,0.196196196196196)(0.0483861890082256,0.197597597597598)(0.0487494826126142,0.198998998998999)(0.049049049049049,0.200171320542763)(0.0491109182787414,0.2004004004004)(0.0494861669571411,0.201801801801802)(0.0498555846371243,0.203203203203203)(0.0502193183538768,0.204604604604605)(0.0504504504504504,0.205506226001609)(0.0505856571301439,0.206006006006006)(0.0509610170234664,0.207407407407407)(0.0513306986660138,0.208808808808809)(0.0516948414990957,0.21021021021021)(0.0518518518518519,0.210820776605189)(0.0520661616074792,0.211611611611612)(0.0524416189461081,0.213013013013013)(0.0528115430512911,0.214414414414414)(0.053176066343802,0.215815815815816)(0.0532532532532533,0.216115053880252)(0.0535524409182954,0.217217217217217)(0.0539279829484945,0.218618618618619)(0.0542981296048358,0.22002002002002)(0.0546546546546546,0.221389098707145)(0.0546635014700829,0.221421421421421)(0.0550445044083669,0.222822822822823)(0.0554201192899762,0.224224224224224)(0.0557904700170256,0.225625625625626)(0.0560560560560561,0.226642645684381)(0.056161427718224,0.227027027027027)(0.0565423615498724,0.228428428428428)(0.0569180382665326,0.22982982982983)(0.057288575876442,0.231231231231231)(0.0574574574574575,0.23187615940938)(0.0576651613214317,0.232632632632633)(0.0580460219312931,0.234034034034034)(0.0584217502114005,0.235435435435435)(0.0587924586868094,0.236836836836837)(0.0588588588588589,0.237089720397588)(0.0591747117256813,0.238238238238238)(0.0595554952487482,0.23963963963964)(0.0599312654956377,0.241041041041041)(0.0602602602602603,0.242283225724611)(0.0603043803298601,0.242442442442442)(0.0606900885007999,0.243843843843844)(0.0610707912985403,0.245245245245245)(0.0614465945286316,0.246646646646647)(0.0616616616616617,0.247456640503521)(0.0618257906985465,0.248048048048048)(0.0622113013313274,0.249449449449449)(0.0625919199707193,0.250850850850851)(0.0629677477585617,0.252252252252252)(0.0630630630630631,0.252610342536949)(0.0633530451883626,0.253653653653654)(0.063738360008605,0.255055055055055)(0.0641188912435113,0.256456456456456)(0.0644644644644645,0.257744287118603)(0.064496258041584,0.257857857857858)(0.0648861538408959,0.259259259259259)(0.0652712744239045,0.260660660660661)(0.0656517151784832,0.262062062062062)(0.0658658658658659,0.262858279666732)(0.0660355271782192,0.263463463463463)(0.0664251267795219,0.264864864864865)(0.0668100545624472,0.266266266266266)(0.0671904019163334,0.267667667667668)(0.0672672672672673,0.267952798449558)(0.0675806651579565,0.269069069069069)(0.067969974205412,0.27047047047047)(0.0683547104981825,0.271871871871872)(0.0686686686686687,0.273027667022745)(0.0687380947040431,0.273273273273273)(0.0691316826411316,0.274674674674675)(0.069520706394048,0.276076076076076)(0.0699052523892204,0.277477477477477)(0.0700700700700701,0.278082919572503)(0.0702953774108634,0.278878878878879)(0.0706885903288916,0.28028028028028)(0.0710773336921741,0.281681681681682)(0.0714616904738256,0.283083083083083)(0.0714714714714715,0.283118935320312)(0.0718585526894331,0.284484484484484)(0.0722513989635,0.285885885885886)(0.0726398665151252,0.287287287287287)(0.0728728728728729,0.288135245372734)(0.0730307742447488,0.288688688688689)(0.073427631850036,0.29009009009009)(0.073820119328626,0.291491491491492)(0.0742083153444825,0.292892892892893)(0.0742742742742743,0.293132441165854)(0.0746062069299284,0.294294294294294)(0.075002626204785,0.295695695695696)(0.0753947622496206,0.297097097097097)(0.0756756756756757,0.298110261972334)(0.0757872903243209,0.298498498498498)(0.0761875558736244,0.2998998998999)(0.0765835470716074,0.301301301301301)(0.0769753385937807,0.302702702702703)(0.0770770770770771,0.303068927655031)(0.0773750690717718,0.304104104104104)(0.0777748330105682,0.305505505505505)(0.078170405777812,0.306906906906907)(0.0784784784784785,0.308008467641889)(0.0785653190648467,0.308308308308308)(0.0789687757038518,0.30970970970971)(0.0793680502441452,0.311111111111111)(0.0797632136632898,0.312512512512513)(0.0798798798798799,0.312928894768471)(0.0801655237117124,0.313913913913914)(0.0805684227965553,0.315315315315315)(0.0809672194531958,0.316716716716717)(0.0812812812812813,0.317830370382444)(0.0813652189659516,0.318118118118118)(0.0817716675286999,0.31951951951952)(0.0821740228583374,0.320920920920921)(0.0825723524981211,0.322322322322322)(0.0826826826826827,0.32271285143796)(0.08297792224238,0.323723723723724)(0.0833837637289168,0.325125125125125)(0.0837855883398764,0.326526526526527)(0.0840840840840841,0.32757648588425)(0.0841873188348771,0.327927927927928)(0.0845965759377329,0.329329329329329)(0.085001825424175,0.330730730730731)(0.0854031316428609,0.332132132132132)(0.0854854854854855,0.332421313645856)(0.085812587742211,0.333533533533534)(0.0862211938832302,0.334934934934935)(0.0866258656373445,0.336336336336336)(0.0868868868868869,0.337247335799183)(0.0870319221204593,0.337737737737738)(0.0874438185047098,0.339139139139139)(0.0878517897782574,0.340540540540541)(0.0882558973135025,0.341941941941942)(0.0882882882882883,0.342054802812175)(0.0886698190465865,0.343343343343343)(0.0890810255434195,0.344744744744745)(0.0894883772049067,0.346146146146146)(0.0896896896896897,0.346843446275022)(0.0898993105300503,0.347547547547548)(0.0903136896153334,0.348948948948949)(0.0907242231205674,0.35035035035035)(0.0910910910910911,0.351613728550861)(0.0911324035122663,0.351751751751752)(0.0915498941562271,0.353153153153153)(0.0919635488038859,0.354554554554555)(0.0923734253558917,0.355955955955956)(0.0924924924924925,0.356365346709007)(0.0927897470644686,0.357357357357357)(0.09320646368174,0.358758758758759)(0.0936194114072385,0.36016016016016)(0.0938938938938939,0.361098587507916)(0.0940333522138253,0.361561561561562)(0.0944530731057615,0.362962962962963)(0.0948690346035243,0.364364364364364)(0.0952812920559409,0.365765765765766)(0.0952952952952953,0.365813568685598)(0.0957034785777176,0.367167167167167)(0.096122397855734,0.368568568568569)(0.0965376222164496,0.36996996996997)(0.0966966966966967,0.370510011268953)(0.0969577779602195,0.371371371371371)(0.0973796003899841,0.372772772772773)(0.0977977372938261,0.374174174174174)(0.0980980980980981,0.375188337051441)(0.0982160656738728,0.375575575575576)(0.0986407379463889,0.376976976976977)(0.0990617343299677,0.378378378378378)(0.0994791071808243,0.37977977977978)(0.0994994994994995,0.379848534930017)(0.0999059029653207,0.381181181181181)(0.100329707025671,0.382582582582583)(0.100749896822763,0.383983983983984)(0.100900900900901,0.384490413844549)(0.101175184761995,0.385385385385385)(0.101601745916742,0.386786786786787)(0.102024702298556,0.388188188188188)(0.102302302302302,0.389114326455851)(0.102448669690239,0.38958958958959)(0.102877938539227,0.390990990990991)(0.10330361231153,0.392392392392392)(0.103703703703704,0.39372031815011)(0.10372644129622,0.393793793793794)(0.104158369584549,0.395195195195195)(0.10458671268424,0.396596596596597)(0.105011519634778,0.397997997997998)(0.105105105105105,0.398308198003462)(0.105443121045272,0.399399399399399)(0.10587408650554,0.400800800800801)(0.106301525336865,0.402202202202202)(0.106506506506507,0.402878210352997)(0.106732272352155,0.403603603603604)(0.107165814268884,0.405005005005005)(0.107595839249922,0.406406406406406)(0.107907907907908,0.407430458747186)(0.108025900503101,0.407807807807808)(0.108461974002485,0.409209209209209)(0.108894540420491,0.410610610610611)(0.109309309309309,0.411964990906972)(0.109324080184565,0.412012012012012)(0.109762641391877,0.413413413413413)(0.110197705521848,0.414814814814815)(0.110629318589769,0.416216216216216)(0.110710710710711,0.416481659217385)(0.111067889895403,0.417617617617618)(0.11150540897056,0.419019019019019)(0.111939486625722,0.42042042042042)(0.112112112112112,0.420980689164917)(0.112377790853118,0.421821821821822)(0.112817723036426,0.423223223223223)(0.113254223577265,0.424624624624625)(0.113513513513513,0.425462164697806)(0.113692413589525,0.426026026026026)(0.114134717946204,0.427427427427427)(0.114573600563742,0.428828828828829)(0.114914914914915,0.429926135363415)(0.115011825510574,0.43023023023023)(0.115456461981569,0.431631631631632)(0.115897686733384,0.433033033033033)(0.116316316316316,0.434372651163338)(0.116336092195281,0.434434434434434)(0.116783021571647,0.435835835835836)(0.117226549356741,0.437237237237237)(0.117666718342968,0.438638638638639)(0.117717717717718,0.438801646945979)(0.118114461380504,0.44004004004004)(0.118560253915023,0.441441441441441)(0.119002697424328,0.442842842842843)(0.119119119119119,0.443213259189903)(0.119450844389889,0.444244244244244)(0.119898864183674,0.445645645645646)(0.120343544823839,0.447047047047047)(0.120520520520521,0.447607582880119)(0.12079223197755,0.448448448448448)(0.121242442311476,0.44984984984985)(0.121689323453858,0.451251251251251)(0.121921921921922,0.451984669323576)(0.122138683991389,0.452652652652653)(0.122591048895467,0.454054054054054)(0.123040094653485,0.455455455455455)(0.123323323323323,0.456344570161811)(0.123490258819719,0.456856856856857)(0.123944743051939,0.458258258258258)(0.124395918260272,0.45965965965966)(0.124724724724725,0.460687337349576)(0.124847013457868,0.461061061061061)(0.125303582483739,0.462462462462462)(0.125756852678217,0.463863863863864)(0.126126126126126,0.465013023134236)(0.12620900357134,0.465265265265265)(0.126667623544118,0.466666666666667)(0.127122954942269,0.468068068068068)(0.127527527527528,0.469321680035929)(0.127576283555759,0.469469469469469)(0.128036921297325,0.470870870870871)(0.128494280779561,0.472272272272272)(0.128928928928929,0.473613360828467)(0.128948906593772,0.473673673673674)(0.129411529576138,0.475075075075075)(0.129870884667557,0.476476476476476)(0.130327010135063,0.477877877877878)(0.13033033033033,0.477888111707792)(0.130791501036525,0.479279279279279)(0.131252819889303,0.480680680680681)(0.131710919143902,0.482082082082082)(0.131731731731732,0.48214596406108)(0.132176887209594,0.483483483483483)(0.132640138585942,0.484884884884885)(0.133100180438074,0.486286286286286)(0.133133133133133,0.486387011442947)(0.133567738550991,0.487687687687688)(0.134032891806666,0.489089089089089)(0.134494845655597,0.49049049049049)(0.134534534534535,0.490611307231159)(0.1349641044879,0.491891891891892)(0.135431129556236,0.493293293293293)(0.135894965374331,0.494694694694695)(0.135935935935936,0.494818904974709)(0.136366033463769,0.496096096096096)(0.136834900840226,0.497497497497497)(0.137300589157715,0.498898898898899)(0.137337337337337,0.499009858378792)(0.137773572980908,0.5003003003003)(0.138244253708099,0.501701701701702)(0.138711765598329,0.503103103103103)(0.138738738738739,0.503184221290346)(0.139186769641065,0.504504504504504)(0.139659235294264,0.505905905905906)(0.140128542359403,0.507307307307307)(0.14014014014014,0.507342047684157)(0.140605669184094,0.508708708708709)(0.141079891857194,0.51011011011011)(0.141541541541542,0.511483373793683)(0.141551191274687,0.511511511511511)(0.142030316524835,0.512912912912913)(0.142506268816746,0.514314314314314)(0.142942942942943,0.51560823957635)(0.142979938482982,0.515715715715716)(0.143460755788281,0.517117117117117)(0.143938410789747,0.518518518518518)(0.144344344344344,0.519716721716116)(0.144414547421645,0.51991991991992)(0.144897030343144,0.521321321321321)(0.145376361623971,0.522722722722723)(0.145745745745746,0.523808874780571)(0.145855060265578,0.524124124124124)(0.146339182833902,0.525525525525526)(0.146820164430576,0.526926926926927)(0.147147147147147,0.527884753400196)(0.147301518508206,0.528328328328328)(0.147787255211397,0.52972972972973)(0.148269861615081,0.531131131131131)(0.148548548548549,0.531944412257407)(0.148753962990343,0.532532532532533)(0.149241288762082,0.533933933933934)(0.149725494906977,0.535335335335335)(0.14994994994995,0.535987906076038)(0.150212433927783,0.536736736736737)(0.150701324135968,0.538138138138138)(0.151187105388025,0.53953953953954)(0.151351351351351,0.540015289611256)(0.151676970937683,0.540940940940941)(0.152167401373349,0.542342342342342)(0.152654733519325,0.543743743743744)(0.152752752752753,0.544026617639873)(0.153147613063793,0.545145145145145)(0.15363955993037,0.546546546546547)(0.154128419167206,0.547947947947948)(0.154154154154154,0.54802194495106)(0.1546243988006,0.549349349349349)(0.155117838703492,0.550750750750751)(0.155555555555556,0.552001235306351)(0.155609357691521,0.552152152152152)(0.156107366116439,0.553553553553554)(0.156602276052911,0.554954954954955)(0.156956956956957,0.555964581669453)(0.157097107576175,0.556356356356356)(0.157596552475624,0.557757757757758)(0.158092909824995,0.559159159159159)(0.158358358358358,0.559912083925608)(0.158591135715462,0.560560560560561)(0.159091994859646,0.561961961961962)(0.159589777373763,0.563363363363363)(0.15975975975976,0.563843797008709)(0.160091478263471,0.564764764764765)(0.160593729787492,0.566166166166166)(0.161092915581492,0.567567567567568)(0.161161161161161,0.567759775820727)(0.161598170940325,0.568968968968969)(0.162101793335121,0.57037037037037)(0.162562562562563,0.571660009252572)(0.162603201861255,0.571771771771772)(0.163111249050595,0.573173173173173)(0.163616221154137,0.574574574574575)(0.163963963963964,0.575544496848872)(0.164121382554572,0.575975975975976)(0.164630747500965,0.577377377377377)(0.165137048489714,0.578778778778779)(0.165365365365365,0.579413407747086)(0.165646038577563,0.58018018018018)(0.166156700817175,0.581581581581582)(0.166664310197786,0.582982982982983)(0.166766766766767,0.583266796819631)(0.167177203768036,0.584384384384384)(0.167689143160302,0.585785785785786)(0.168168168168168,0.587104670934147)(0.16819865379244,0.587187187187187)(0.168714911622655,0.588588588588589)(0.169228108342372,0.58998998998999)(0.16956956956957,0.59092696042724)(0.169741710962938,0.591391391391391)(0.170259195311721,0.592792792792793)(0.170773629841379,0.594194194194194)(0.170970970970971,0.594733886070153)(0.171291396005819,0.595595595595596)(0.17181008769338,0.596996996996997)(0.172325740815704,0.598398398398398)(0.172372372372372,0.598525502585658)(0.17284774118693,0.5997997997998)(0.173367621327276,0.601201201201201)(0.173773773773774,0.60230169260261)(0.173886682687957,0.602602602602603)(0.174410778493846,0.604004004004004)(0.174931828487679,0.605405405405405)(0.175175175175175,0.606062603793067)(0.175455303724142,0.606806806806807)(0.175980539648294,0.608208208208208)(0.176502741176115,0.60960960960961)(0.176576576576577,0.60980836386627)(0.177030698078003,0.611011011011011)(0.177557056118117,0.612412412412412)(0.177977977977978,0.613538871762763)(0.17808239337548,0.613813813813814)(0.178612896707903,0.615215215215215)(0.179140359128781,0.616616616616617)(0.179379379379379,0.617254218929258)(0.179670351664291,0.618018018018018)(0.180201930347297,0.619419419419419)(0.180730479674458,0.620820820820821)(0.180780780780781,0.620954572915505)(0.181265192652378,0.622222222222222)(0.181797829515226,0.623623623623624)(0.182182182182182,0.624639772338976)(0.182330233099491,0.625025025025025)(0.182866946405674,0.626426426426426)(0.183400624526431,0.627827827827828)(0.183583583583584,0.628310006785976)(0.183937916592214,0.629229229229229)(0.184475642801467,0.630630630630631)(0.184984984984985,0.631965368606668)(0.185010825557708,0.632032032032032)(0.185552588813467,0.633433433433433)(0.186091311537636,0.634834834834835)(0.186386386386386,0.635605674021064)(0.186631547280135,0.636236236236236)(0.187174279058901,0.637637637637638)(0.187713982141552,0.639039039039039)(0.187787787787788,0.639231247400294)(0.188259332038508,0.64044044044044)(0.188803016467722,0.641841841841842)(0.189189189189189,0.642841921414944)(0.18934655374894,0.643243243243243)(0.189894208602764,0.644644644644645)(0.190438830030835,0.646046046046046)(0.190590590590591,0.646437860194067)(0.19098764111544,0.647447447447447)(0.191536205607603,0.648848848848849)(0.191991991991992,0.650019097260407)(0.192083395912123,0.65025025025025)(0.192635892593392,0.651651651651652)(0.193185351559943,0.653053053053053)(0.193393393393393,0.653585592778756)(0.193737972229095,0.654454454454454)(0.194291336363456,0.655855855855856)(0.194794794794795,0.657137551175814)(0.194842525130009,0.657257257257257)(0.195399783602998,0.658658658658659)(0.195954000497479,0.66006006006006)(0.196196196196196,0.660674795041451)(0.196510773264648,0.661461461461461)(0.197068857807509,0.662862862862863)(0.197597597597598,0.664197633937233)(0.197624384743868,0.664264264264264)(0.19818632615044,0.665665665665666)(0.198745222525044,0.667067067067067)(0.198998998998999,0.667705817939568)(0.19930648432693,0.668468468468468)(0.199869211197991,0.66986986986987)(0.2004004004004,0.671199697315911)(0.200429410580306,0.671271271271271)(0.200995957206263,0.672672672672673)(0.201559455742901,0.674074074074074)(0.201801801801802,0.674679013342227)(0.202125538231074,0.675475475475475)(0.202692830470422,0.676876876876877)(0.203203203203203,0.678144093921229)(0.203258031428018,0.678278278278278)(0.203829106670112,0.67967967967968)(0.204397131148023,0.681081081081081)(0.204604604604605,0.681594733877035)(0.204968360966531,0.682482482482482)(0.205540142702267,0.683883883883884)(0.206006006006006,0.685031177049205)(0.206110669488855,0.685285285285285)(0.206686197822444,0.686686686686687)(0.207258673086422,0.688088088088088)(0.207407407407407,0.688453332782337)(0.207835372136274,0.689489489489489)(0.208411568552777,0.690890890890891)(0.208808808808809,0.691861300536568)(0.208987740804952,0.692292292292292)(0.209567647752309,0.693693693693694)(0.210144499681561,0.695095095095095)(0.21021021021021,0.695255163764965)(0.210726985372928,0.696496496496496)(0.211307522679755,0.697897897897898)(0.211611611611612,0.698634818620421)(0.211889655663587,0.699299299299299)(0.21247386776285,0.700700700700701)(0.213013013013013,0.702000527156824)(0.213055732447542,0.702102102102102)(0.213643608733375,0.703503503503503)(0.214228414134781,0.704904904904905)(0.214414414414414,0.705352085803434)(0.214816818981262,0.706306306306306)(0.215405263756015,0.707707707707708)(0.215815815815816,0.708689717811402)(0.215993571496549,0.709109109109109)(0.216585645073302,0.710510510510511)(0.217174646738387,0.711911911911912)(0.217217217217217,0.712013456724527)(0.217769630668413,0.713313313313313)(0.218362236597895,0.714714714714715)(0.218618618618619,0.715323175890967)(0.218957292747935,0.716116116116116)(0.219553492403028,0.717517517517517)(0.22002002002002,0.718619129254982)(0.220148703155225,0.718918918918919)(0.220748485976042,0.72032032032032)(0.22134518246597,0.721721721721722)(0.221421421421421,0.721901256356768)(0.221947288787699,0.723123123123123)(0.222547544225856,0.724524524524524)(0.222822822822823,0.725169534995045)(0.223149971968737,0.725925925925926)(0.223753775825465,0.727327327327327)(0.224224224224224,0.728424155605444)(0.224356606321136,0.728728728728729)(0.224963948045344,0.73013013013013)(0.225568189860099,0.731531531531532)(0.225625625625626,0.731665082401886)(0.226178131348298,0.732932932932933)(0.226785887122276,0.734334334334334)(0.227027027027027,0.734892267265715)(0.227396395890223,0.735735735735736)(0.22800765510005,0.737137137137137)(0.228428428428428,0.738105902449263)(0.228618811530738,0.738538538538538)(0.229233563631148,0.73993993993994)(0.22982982982983,0.741306021864789)(0.229845447843629,0.741341341341341)(0.230463682267389,0.742742742742743)(0.231078790972589,0.744144144144144)(0.231231231231231,0.744492479236399)(0.231698080284926,0.745545545545546)(0.232316647750685,0.746946946946947)(0.232632632632633,0.747665477511651)(0.232936826694316,0.748348348348348)(0.233558842377946,0.74974974974975)(0.234034034034034,0.750825069041624)(0.234179990250406,0.751151151151151)(0.234805443586633,0.752552552552552)(0.23542775950841,0.753953953953954)(0.235435435435435,0.753971279054655)(0.236056519862891,0.755355355355355)(0.23668225016004,0.756756756756757)(0.236836836836837,0.75710398989413)(0.237312139456299,0.758158158158158)(0.237941273585214,0.75955955955956)(0.238238238238238,0.760223403422607)(0.238572370389262,0.760960960960961)(0.239204897783021,0.762362362362362)(0.23963963963964,0.76332955392771)(0.239837280466248,0.763763763763764)(0.24047319053444,0.765165165165165)(0.241041041041041,0.76642247574388)(0.241106937282882,0.766566566566567)(0.241746219411417,0.767967967967968)(0.242382328423788,0.769369369369369)(0.242442442442442,0.769502135410324)(0.243024051785801,0.770770770770771)(0.2436635099401,0.772172172172172)(0.243843843843844,0.772568568358728)(0.244306754838137,0.773573573573573)(0.24494955153762,0.774974974974975)(0.245245245245245,0.775621882648088)(0.245594395566335,0.776376376376376)(0.246240520189678,0.777777777777778)(0.246646646646647,0.778662112777084)(0.246887040794196,0.779179179179179)(0.247536482695261,0.780580580580581)(0.248048048048048,0.781689293283432)(0.248184757179825,0.781981981981982)(0.248837505687404,0.783383383383383)(0.249449449449449,0.784703458742569)(0.24948761122391,0.784784784784785)(0.250143655641464,0.786186186186186)(0.250796481421914,0.787587587587588)(0.250850850850851,0.787704584420105)(0.251454998883271,0.788988988988989)(0.252111098030528,0.79039039039039)(0.252252252252252,0.790692729690905)(0.25277160159717,0.791791791791792)(0.253430963426504,0.793193193193193)(0.253653653653654,0.793667970462662)(0.254093529833949,0.794594594594595)(0.254756143634209,0.795995995995996)(0.255055055055055,0.796630341430364)(0.255420849518657,0.797397397397397)(0.256086704551963,0.798798798798799)(0.256456456456456,0.799579877318606)(0.256753626458328,0.8002002002002)(0.257422711959744,0.801601601601601)(0.257857857857858,0.802516612880194)(0.258091926349588,0.803003003003003)(0.258764231526795,0.804404404404404)(0.259259259259259,0.805440582894727)(0.259435814786183,0.805805805805806)(0.260111328819128,0.807207207207207)(0.260660660660661,0.808351822167166)(0.260785357266398,0.808608608608609)(0.261464069306939,0.81001001001001)(0.262062062062062,0.811250365526398)(0.262140619200392,0.811411411411411)(0.26282251837193,0.812812812812813)(0.263463463463463,0.814136247823786)(0.263501665917441,0.814214214214214)(0.264186741314539,0.815615615615616)(0.264864864864865,0.817009503931711)(0.2648685626731,0.817017017017017)(0.265556803361091,0.818418418418418)(0.266241726438189,0.81981981981982)(0.266266266266266,0.819870143485379)(0.266932769670861,0.821221221221221)(0.267620836003473,0.822622622622623)(0.267667667667668,0.822718229209244)(0.26831470534306,0.824024024024024)(0.269005903997476,0.825425425425425)(0.269069069069069,0.825553799773926)(0.269702675423742,0.826826826826827)(0.270396995435615,0.828228228228228)(0.27047047047047,0.828376890093435)(0.271096744912636,0.82962962962963)(0.271794175286552,0.831031031031031)(0.271871871871872,0.831187535094644)(0.272496978769907,0.832432432432432)(0.273197508478943,0.833833833833834)(0.273273273273273,0.833985769715839)(0.273903441922848,0.835235235235235)(0.274607059908116,0.836636636636637)(0.274674674674675,0.83677162890527)(0.275316199272501,0.838038038038038)(0.276022894442688,0.839439439439439)(0.276076076076076,0.839545147619709)(0.276735315700213,0.840840840840841)(0.277445076931108,0.842242242242242)(0.277477477477477,0.842306360823)(0.278160856074137,0.843643643643644)(0.278873672208142,0.845045045045045)(0.278878878878879,0.845055303484618)(0.279592885255662,0.846446446446446)(0.28028028028028,0.84779198274341)(0.280309139690492,0.847847847847848)(0.281031468105789,0.849249249249249)(0.281681681681682,0.850516450267605)(0.281751309438641,0.850650650650651)(0.282476669491452,0.852052052052052)(0.283083083083083,0.853228746186706)(0.283200173956708,0.853453453453453)(0.283928554291782,0.854854854854855)(0.284484484484484,0.855928905512916)(0.284655798178087,0.856256256256256)(0.285387187404322,0.857657657657658)(0.285885885885886,0.858616963257467)(0.286118247061296,0.859059059059059)(0.286852633751187,0.86046046046046)(0.287287287287287,0.861292954429178)(0.287587585596105,0.861861861861862)(0.28832495828518,0.863263263263263)(0.288688688688689,0.863956914033035)(0.289063878809613,0.864664664664665)(0.289804225995861,0.866066066066066)(0.29009009009009,0.866608877068773)(0.290547191772281,0.867467467467467)(0.291290501915567,0.868868868868869)(0.291491491491492,0.869248878529469)(0.292037589603923,0.87027027027027)(0.292783851125396,0.871671671671672)(0.292892892892893,0.871876953400145)(0.293535137479658,0.873073073073073)(0.294284338761144,0.874474474474474)(0.294294294294294,0.874493136656381)(0.295039900635816,0.875875875875876)(0.295695695695696,0.877097374020519)(0.295793322275107,0.877277277277277)(0.296551944375816,0.878678678678679)(0.297097097097097,0.879689774752075)(0.29730979748912,0.88008008008008)(0.298071334076002,0.881481481481481)(0.298498498498498,0.882270383100983)(0.298833695958597,0.882882882882883)(0.299598135191442,0.884284284284284)(0.2998998998999,0.884839234031383)(0.300365083265543,0.885685685685686)(0.301132413261704,0.887087087087087)(0.301301301301301,0.887396362491515)(0.301904025082868,0.888488488488488)(0.302674233916591,0.88988988988989)(0.302702702702703,0.889941803412385)(0.303450587180115,0.891291291291291)(0.304104104104104,0.892475484070775)(0.304225240915933,0.892692692692693)(0.305004835429145,0.894094094094094)(0.305505505505505,0.894997515770741)(0.305784388977084,0.895495495495495)(0.306566835809806,0.896896896896897)(0.306906906906907,0.897507959191922)(0.307351367427092,0.898298298298298)(0.308136654415577,0.8996996996997)(0.308308308308308,0.900006849225531)(0.308926242525275,0.901101101101101)(0.30970970970971,0.902494216630737)(0.309714418195446,0.902502502502502)(0.310509080656528,0.903903903903904)(0.311111111111111,0.904969942482855)(0.311302473152779,0.905305305305305)(0.312099948336919,0.906706706706707)(0.312512512512513,0.907434214195963)(0.312898636725611,0.908108108108108)(0.313698912219245,0.909509509509509)(0.313913913913914,0.909887066603316)(0.314502975758633,0.910910910910911)(0.315306039098587,0.912312312312312)(0.315315315315315,0.912328534509839)(0.316115557245139,0.913713713713714)(0.316716716716717,0.914758476020821)(0.316924038200274,0.915115115115115)(0.317736448332552,0.916516516516516)(0.318118118118118,0.917177089366195)(0.318550546949252,0.917917917917918)(0.319365716327946,0.919319319319319)(0.31951951951952,0.919584417353404)(0.32018551280741,0.920720720720721)(0.320920920920921,0.921980424427251)(0.321004486801325,0.922122122122122)(0.321829003471286,0.923523523523523)(0.322322322322322,0.924365078807416)(0.322653840281933,0.924924924924925)(0.323481086814388,0.926326326326326)(0.323723723723724,0.926738546914653)(0.324311867450165,0.927727727727728)(0.325125125125125,0.929100849371909)(0.325142043761437,0.929129129129129)(0.325978636606213,0.93053053053053)(0.326526526526527,0.931451824881045)(0.326814923732254,0.931931931931932)(0.327654216244554,0.933333333333333)(0.327927927927928,0.933791713120754)(0.328496696064011,0.934734734734735)(0.329329329329329,0.936120540935266)(0.329338793407405,0.936136136136136)(0.330187429715251,0.937537537537537)(0.330730730730731,0.938438117607983)(0.331035888915389,0.938938938938939)(0.331887193856155,0.94034034034034)(0.332132132132132,0.940744705908594)(0.332742097725693,0.941741741741742)(0.333533533533534,0.943040289206395)(0.333596844892009,0.943143143143143)(0.334457489510187,0.944544544544544)(0.334934934934935,0.945324746959167)(0.335318852823122,0.945945945945946)(0.336182134169797,0.947347347347347)(0.336336336336336,0.947598315106497)(0.337050197440611,0.948748748748749)(0.337737737737738,0.949860884159707)(0.337918333947701,0.95015015015015)(0.33879094918503,0.951551551551551)(0.339139139139139,0.952112502731128)(0.33966595958378,0.952952952952953)(0.340540540540541,0.954353329798025)(0.340541186703145,0.954354354354354)(0.341423147909336,0.955755755755756)(0.341941941941942,0.956583115524988)(0.342305424665612,0.957157157157157)(0.343189970189453,0.958558558558558)(0.343343343343343,0.95880217441521)(0.344079382248569,0.95995995995996)(0.344744744744745,0.961010365746344)(0.344969248478303,0.961361361361361)(0.345863131321619,0.962762762762763)(0.346146146146146,0.963207772651925)(0.346760311303364,0.964164164164164)(0.347547547547548,0.965394465611268)(0.347658094161735,0.965565565565566)(0.348561324607808,0.966966966966967)(0.348948948948949,0.967570337227682)(0.349466601652505,0.968368368368368)(0.35035035035035,0.969735627291419)(0.350372632489832,0.96976976976977)(0.351285220125223,0.971171171171171)(0.351751751751752,0.971890080299811)(0.352198927641358,0.972572572572572)(0.353114023040606,0.973973973973974)(0.353153153153153,0.974034032806936)(0.354035495851038,0.975375375375375)(0.354554554554555,0.976167213970616)(0.354957971675678,0.976776776776777)(0.355882411278153,0.978178178178178)(0.355955955955956,0.978289928446355)(0.356812837958449,0.97957957957958)(0.357357357357357,0.980401950282915)(0.357744424521069,0.980980980980981)(0.358678215896302,0.982382382382382)(0.358758758758759,0.982503543295987)(0.359617941118531,0.983783783783784)(0.36016016016016,0.984594501214731)(0.360558985608391,0.985185185185185)(0.361502135534204,0.986586586586586)(0.361561561561562,0.986675089290607)(0.36245150880815,0.987987987987988)(0.362962962962963,0.988745078673182)(0.363402363345429,0.989389389389389)(0.364354877778381,0.990790790790791)(0.364364364364364,0.990804778285967)(0.365314253624282,0.992192192192192)(0.365765765765766,0.992853894487648)(0.366275275435115,0.993593593593593)(0.367167167167167,0.994892770502381)(0.367238007906486,0.994994994994995)(0.368206897605017,0.996396396396396)(0.368568568568569,0.99692116040226)(0.369178449200647,0.997797797797798)(0.36996996996997,0.998939301059919)(0.370151880369268,0.999199199199199)(0.371130172557602,1.0006006006006)(0.371371371371371,1.00094708806777)(0.372112621917809,1.002002002002)(0.372772772772773,1.00294458863564)(0.373097122722543,1.0034034034034)(0.374084820393828,1.0048048048048)(0.374174174174174,1.00493188903284)(0.375078541154856,1.00620620620621)(0.375575575575576,1.00690884475521)(0.37607448829567,1.00760760760761)(0.376976976976977,1.00887570711768)(0.377072731549875,1.00900900900901)(0.378076965120286,1.01041041041041)(0.378378378378378,1.01083228083224)(0.379084741253688,1.01181181181181)(0.37977977977978,1.01277873591355)(0.380094993213743,1.01321321321321)(0.381108663018882,1.01461461461461)(0.381181181181181,1.01471510815816)(0.38212865695837,1.01601601601602)(0.382582582582583,1.0166412511253)(0.383151309780091,1.01741741741742)(0.383983983983984,1.01855740471339)(0.384176695220203,1.01881881881882)(0.385207022338128,1.02022022022022)(0.385385385385385,1.02046346388678)(0.386242474655325,1.02162162162162)(0.386786786786787,1.02235944275093)(0.38728084786735,1.02302302302302)(0.388188188188188,1.02424549372614)(0.388322218251091,1.02442442442442)(0.389369293406076,1.02582582582583)(0.38958958958959,1.02612148441755)(0.390421063358033,1.02722722722723)(0.390990990990991,1.02798749794739)(0.391476024263593,1.02862862862863)(0.392392392392392,1.0298436449437)(0.39253425509278,1.03003003003003)(0.393598166850522,1.03143143143143)(0.393793793793794,1.03168981164183)(0.394667138117298,1.03283283283283)(0.395195195195195,1.03352605836639)(0.395739578893388,1.03423423423423)(0.396596596596597,1.03535249978896)(0.3968155710023,1.03563563563564)(0.397896405557029,1.03703703703704)(0.397997997997998,1.0371690868543)(0.398983487552829,1.03843843843844)(0.399399399399399,1.03897576507843)(0.400074326583994,1.03983983983984)(0.400800800800801,1.04077269911785)(0.401169007496374,1.04124124124124)(0.402202202202202,1.04255990797549)(0.402267616097582,1.04264264264264)(0.403372977689951,1.04404404404404)(0.403603603603604,1.04433725857023)(0.404483160967574,1.04544544544545)(0.405005005005005,1.04610488321369)(0.405597486320755,1.04684684684685)(0.406406406406406,1.04786284362924)(0.406716042819836,1.04824824824825)(0.407807807807808,1.04961115873271)(0.407838920580538,1.04964964964965)(0.408969058571431,1.05105105105105)(0.409209209209209,1.05134969177455)(0.410104013612202,1.05245245245245)(0.410610610610611,1.05307860144561)(0.41124351362657,1.05385385385385)(0.412012012012012,1.05479792661191)(0.412387652251733,1.05525525525526)(0.413413413413413,1.0565076861103)(0.41353652426065,1.05665665665666)(0.414691684266299,1.05805805805806)(0.414814814814815,1.05820782033497)(0.415853155167847,1.05945945945946)(0.416216216216216,1.0598983529932)(0.417019593178511,1.06086086086086)(0.417617617617618,1.06157938065859)(0.418191096871661,1.06226226226226)(0.419019019019019,1.06325092209615)(0.419367766054284,1.06366366366366)(0.42042042042042,1.06491299604676)(0.420549701792533,1.06506506506507)(0.421737999098892,1.06646646646647)(0.421821821821822,1.06656556899155)(0.422933219039747,1.06786786786787)(0.423223223223223,1.06820863632628)(0.424133952857144,1.06926926926927)(0.424624624624625,1.06984229668753)(0.425340305799325,1.07067067067067)(0.426026026026026,1.07146656875263)(0.426552384482062,1.07207207207207)(0.427427427427427,1.07308147117729)(0.427770296917089,1.07347347347347)(0.428828828828829,1.07468702259615)(0.428994152541173,1.07487487487487)(0.43022413448035,1.07627627627628)(0.43023023023023,1.07628323792318)(0.431462147700442,1.07767767767768)(0.431631631631632,1.0778700443968)(0.432706369494645,1.07907907907908)(0.433033033033033,1.07944756019931)(0.43395691399468,1.08048048048048)(0.434434434434434,1.08101580391054)(0.435213896880229,1.08188188188188)(0.435835835835836,1.0825747940914)(0.436477435411383,1.08328328328328)(0.437237237237237,1.08412454928436)(0.437747648461833,1.08468468468468)(0.438638638638639,1.08566508801393)(0.439024656552832,1.08608608608609)(0.44004004004004,1.08719642878712)(0.440308581887945,1.08748748748749)(0.441441441441441,1.0887185900939)(0.441599548388611,1.08888888888889)(0.442842842842843,1.0902315904076)(0.442897681730537,1.09029029029029)(0.444203593058549,1.09169169169169)(0.444244244244244,1.0917354245756)(0.445517486590821,1.09309309309309)(0.445645645645646,1.0932301077576)(0.446838847472009,1.09449449449449)(0.447047047047047,1.09471569001153)(0.448167807091999,1.0958958958959)(0.448448448448448,1.09619218976819)(0.449504498748169,1.0972972972973)(0.44984984984985,1.09765962544332)(0.450849057686215,1.0986986986987)(0.451251251251251,1.09911801543807)(0.452201621141948,1.1001001001001)(0.452652652652653,1.10056737813931)(0.453562328384112,1.1015015015015)(0.454054054054054,1.10200773191998)(0.45493132075824,1.1029029029029)(0.455455455455455,1.10343909513948)(0.456308741731582,1.1043043043043)(0.456856856856857,1.10486148614397)(0.457694736939144,1.10570570570571)(0.458258258258258,1.1062749232667)(0.459089454230857,1.10710710710711)(0.45965965965966,1.10767942482836)(0.460493043719923,1.10850850850851)(0.461061061061061,1.10907500913733)(0.461905657832359,1.10990990990991)(0.462462462462462,1.11046169449003)(0.463327451357793,1.11131131131131)(0.463863863863864,1.11183949917119)(0.464758581501532,1.11271271271271)(0.465265265265265,1.11320844145415)(0.466199207937946,1.11411411411411)(0.466666666666667,1.11456853960108)(0.467649492865221,1.11551551551552)(0.468068068068068,1.11591981186332)(0.469109601061494,1.11691691691692)(0.469469469469469,1.11726227648156)(0.470579699942445,1.11831831831832)(0.470870870870871,1.11859595168616)(0.472059959620363,1.11971971971972)(0.472272272272272,1.11992085569733)(0.473550552964755,1.12112112112112)(0.473673673673674,1.1212370067254)(0.475051655664516,1.12252252252252)(0.475075075075075,1.12254442297101)(0.476476476476476,1.12384307721003)(0.476564505584805,1.12392392392392)(0.477877877877878,1.12513301567021)(0.478088646040358,1.12532532532533)(0.479279279279279,1.1264142688033)(0.479623979630414,1.12672672672673)(0.480680680680681,1.1276868547628)(0.481170696985573,1.12812812812813)(0.482082082082082,1.12895079169393)(0.482728991971272,1.12952952952953)(0.483483483483483,1.13020609773375)(0.484299061762837,1.13093093093093)(0.484884884884885,1.13145279101141)(0.485881106922569,1.13233233233233)(0.486286286286286,1.13269088964827)(0.487475331478939,1.13373373373373)(0.487687687687688,1.13392041175807)(0.489081943007959,1.13513513513514)(0.489089089089089,1.13514137544706)(0.49049049049049,1.13635369408124)(0.490703762637956,1.13653653653654)(0.491891891891892,1.13755748170835)(0.492338651797779,1.13793793793794)(0.493293293293293,1.13875275997705)(0.49398674463317,1.13933933933934)(0.494694694694695,1.13993954695812)(0.49564826767775,1.14074074074074)(0.496096096096096,1.14111786071585)(0.49732345156099,1.14214214214214)(0.497497497497497,1.1422877193082)(0.498898898898899,1.14344908598656)(0.499013956904648,1.14354354354354)(0.5003003003003,1.1446019439296)(0.500720968006194,1.14494494494494)(0.501701701701702,1.14574639556151)(0.502442553041434,1.14634634634635)(0.503103103103103,1.1468824589109)(0.504178964636996,1.14774774774775)(0.504504504504504,1.14801015200083)(0.505905905905906,1.14912948131249)(0.50593077197829,1.14914914914915)(0.507307307307307,1.15024031725838)(0.507702264510737,1.15055055055055)(0.508708708708709,1.15134283164493)(0.509489588972731,1.15195195195195)(0.51011011011011,1.15243704247046)(0.511293022985986,1.15335335335335)(0.511511511511511,1.1535229677284)(0.512912912912913,1.15460053397864)(0.513115421692512,1.15475475475475)(0.514314314314314,1.15566974476568)(0.514957545190786,1.15615615615616)(0.515715715715716,1.15673071855434)(0.516816889002586,1.15755755755756)(0.517117117117117,1.15778347331726)(0.518518518518518,1.15882794864093)(0.518696040024389,1.15895895895896)(0.51991991991992,1.15986410037255)(0.520597190259844,1.16036036036036)(0.521321321321321,1.16089208155084)(0.522516766624488,1.16176176176176)(0.522722722722723,1.16191191013065)(0.524124124124124,1.16292345936304)(0.524459462184623,1.16316316316316)(0.525525525525526,1.16392679585469)(0.526424249834159,1.16456456456456)(0.526926926926927,1.16492202813708)(0.528328328328328,1.16590913958326)(0.528409846932465,1.16596596596597)(0.52972972972973,1.16688795988715)(0.530422527988452,1.16736736736737)(0.531131131131131,1.16785872430963)(0.532455994344759,1.16876876876877)(0.532532532532533,1.16882145078103)(0.533933933933934,1.16977591533703)(0.5345184148359,1.17017017017017)(0.535335335335335,1.17072233997867)(0.536603770729183,1.17157157157157)(0.536736736736737,1.1716607749359)(0.538138138138138,1.17259100203798)(0.538719270452334,1.17297297297297)(0.53953953953954,1.17351321465013)(0.540859685393599,1.17437437437437)(0.540940940940941,1.17442748580006)(0.542342342342342,1.17533355807844)(0.543033059484093,1.17577577577578)(0.543743743743744,1.17623168611405)(0.545145145145145,1.17712188623452)(0.545233156357083,1.17717717717718)(0.546546546546547,1.17800391990753)(0.547468416940519,1.17857857857858)(0.547947947947948,1.17887809054907)(0.549349349349349,1.17974426735029)(0.549734824935194,1.17997997997998)(0.550750750750751,1.18060242243669)(0.552034722704555,1.18138138138138)(0.552152152152152,1.18145276262277)(0.553553553553554,1.18229499589725)(0.554373463670635,1.18278278278278)(0.554954954954955,1.18312939913753)(0.556356356356356,1.18395588966763)(0.556747768460319,1.18418418418418)(0.557757757757758,1.18477440420091)(0.559159159159159,1.18558518187612)(0.559159865349637,1.18558558558559)(0.560560560560561,1.18638785580183)(0.56161722876779,1.18698698698699)(0.561961961961962,1.18718282330784)(0.563363363363363,1.18796983134431)(0.564116797380868,1.18838838838839)(0.564764764764765,1.18874903637909)(0.566166166166166,1.18952040766354)(0.566661223001034,1.18978978978979)(0.567567567567568,1.19028389806208)(0.568968968968969,1.19103966104165)(0.569253354603189,1.19119119119119)(0.57037037037037,1.19178748452323)(0.571771771771772,1.19252766722325)(0.571896245284263,1.19259259259259)(0.573173173173173,1.19325987139809)(0.574574574574575,1.19398450143063)(0.574593171313411,1.19399399399399)(0.575975975975976,1.19470113380645)(0.577348114846322,1.1953953953954)(0.577377377377377,1.19541022848914)(0.578778778778779,1.19611134636716)(0.580163742805517,1.1967967967968)(0.58018018018018,1.19680494682536)(0.581581581581582,1.19749058321269)(0.582982982982983,1.19816871690831)(0.583044734881836,1.1981981981982)(0.584384384384384,1.19883891800344)(0.585785785785786,1.19950160551409)(0.585995825127842,1.1995995995996)(0.587187187187187,1.20015642394183)(0.588588588588589,1.20080369093739)(0.589021515871056,1.201001001001)(0.58998998998999,1.20144317378609)(0.591391391391391,1.20207504557202)(0.59212696717548,1.2024024024024)(0.592792792792793,1.20269923986383)(0.594194194194194,1.2033157413889)(0.595317776478427,1.2038038038038)(0.595595595595596,1.20392469408537)(0.596996996996997,1.20452584994931)(0.598398398398398,1.20511954835618)(0.598603583809016,1.20520520520521)(0.5997997997998,1.20570544241788)(0.601201201201201,1.20628382679942)(0.601994317685473,1.20660660660661)(0.602602602602603,1.20685458957535)(0.604004004004004,1.20741768358909)(0.605405405405405,1.2079733373337)(0.60549423400962,1.20800800800801)(0.606806806806807,1.20852118881152)(0.608208208208208,1.20906158217932)(0.609123567421546,1.20940940940941)(0.60960960960961,1.20959441220117)(0.611011011011011,1.21011956795321)(0.612412412412412,1.21063729868616)(0.612889661096887,1.21081081081081)(0.613813813813814,1.21114736374482)(0.615215215215215,1.21164988527476)(0.616616616616617,1.2121449896265)(0.616810180967405,1.21221221221221)(0.618018018018018,1.2126323725582)(0.619419419419419,1.21311229513764)(0.620820820820821,1.21358480763652)(0.620907808945364,1.21361361361361)(0.622222222222222,1.21404959089159)(0.623623623623624,1.21450694808919)(0.625025025025025,1.21495690156989)(0.625209426930073,1.21501501501502)(0.626426426426426,1.21539916724676)(0.627827827827828,1.21583399095945)(0.629229229229229,1.21626141659394)(0.629747143918959,1.21641641641642)(0.630630630630631,1.21668124647256)(0.632032032032032,1.21709356695613)(0.633433433433433,1.21749849428413)(0.634559639851278,1.21781781781782)(0.634834834834835,1.21789596985866)(0.636236236236236,1.21828581575782)(0.637637637637638,1.21866827271666)(0.639039039039039,1.21904334097951)(0.639710207805813,1.21921921921922)(0.64044044044044,1.21941087360542)(0.641841841841842,1.21977088655935)(0.643243243243243,1.22012351403651)(0.644644644644645,1.22046875586353)(0.645275371292332,1.22062062062062)(0.646046046046046,1.22080646716091)(0.647447447447447,1.22113667798382)(0.648848848848849,1.22145950539229)(0.65025025025025,1.22177494879756)(0.651374732548205,1.22202202202202)(0.651651651651652,1.22208295943076)(0.653053053053053,1.2223833943657)(0.654454454454454,1.22267644656168)(0.655855855855856,1.22296211501677)(0.657257257257257,1.22324039860854)(0.658204780778802,1.22342342342342)(0.658658658658659,1.22351122559343)(0.66006006006006,1.22377452294757)(0.661461461461461,1.22403043545215)(0.662862862862863,1.22427896157357)(0.664264264264264,1.22452009965769)(0.665665665665666,1.22475384792962)(0.666105779384648,1.22482482482482)(0.667067067067067,1.22498007704422)(0.668468468468468,1.22519885893557)(0.66986986986987,1.22541024950436)(0.671271271271271,1.22561424656625)(0.672672672672673,1.22581084781598)(0.674074074074074,1.22600005082719)(0.675475475475475,1.2261818530522)(0.675832642786395,1.22622622622623)(0.676876876876877,1.22635614233885)(0.678278278278278,1.22652299316893)(0.67967967967968,1.22668243990923)(0.681081081081081,1.22683447960382)(0.682482482482482,1.22697910917515)(0.683883883883884,1.22711632542384)(0.685285285285285,1.2272461250285)(0.686686686686687,1.22736850454547)(0.688088088088088,1.22748346040866)(0.689489489489489,1.22759098892929)(0.690003174951287,1.22762762762763)(0.690890890890891,1.22769103075511)(0.692292292292292,1.22778361134823)(0.693693693693694,1.22786875866484)(0.695095095095095,1.2279464686077)(0.696496496496496,1.22801673695638)(0.697897897897898,1.22807955936699)(0.699299299299299,1.22813493137195)(0.700700700700701,1.22818284837972)(0.702102102102102,1.22822330567454)(0.703503503503503,1.22825629841616)(0.704904904904905,1.22828182163956)(0.706306306306306,1.2282998702547)(0.707707707707708,1.22831043904619)(0.709109109109109,1.22831352267303)(0.710510510510511,1.22830911566832)(0.711911911911912,1.22829721243894)(0.713313313313313,1.22827780726524)(0.714714714714715,1.22825089430077)(0.716116116116116,1.2282164675719)(0.717517517517517,1.22817452097753)(0.718918918918919,1.22812504828878)(0.72032032032032,1.22806804314862)(0.721721721721722,1.22800349907154)(0.723123123123123,1.22793140944322)(0.724524524524524,1.22785176752017)(0.725925925925926,1.22776456642934)(0.727327327327327,1.22766979916781)(0.727905553486538,1.22762762762763)(0.728728728728729,1.22756739956451)(0.73013013013013,1.22745736988558)(0.731531531531532,1.22733974384034)(0.732932932932933,1.2272145137979)(0.734334334334334,1.22708167199477)(0.735735735735736,1.22694121053441)(0.737137137137137,1.22679312138682)(0.738538538538538,1.2266373963881)(0.73993993993994,1.22647402724009)(0.741341341341341,1.22630300550987)(0.741944274583731,1.22622622622623)(0.742742742742743,1.22612421797906)(0.744144144144144,1.225937672655)(0.745545545545546,1.22574343911111)(0.746946946946947,1.22554150825694)(0.748348348348348,1.22533187086413)(0.74974974974975,1.22511451756594)(0.751151151151151,1.22488943885673)(0.751540708855346,1.22482482482482)(0.752552552552552,1.2246564465542)(0.753953953953954,1.22441563083641)(0.755355355355355,1.22416704996394)(0.756756756756757,1.22391069374896)(0.758158158158158,1.22364655186122)(0.759308479598981,1.22342342342342)(0.75955955955956,1.22337456071619)(0.760960960960961,1.22309451006868)(0.762362362362362,1.22280663084217)(0.763763763763764,1.2225109120036)(0.765165165165165,1.22220734237372)(0.765999827056862,1.22202202202202)(0.766566566566567,1.22189576995839)(0.767967967967968,1.22157610644866)(0.769369369369369,1.22124854596784)(0.770770770770771,1.22091307661177)(0.771964696363088,1.22062062062062)(0.772172172172172,1.2205696283238)(0.773573573573573,1.2202179029797)(0.774974974974975,1.21985821978285)(0.776376376376376,1.2194905660842)(0.777389320713391,1.21921921921922)(0.777777777777778,1.2191148078354)(0.779179179179179,1.21873072628267)(0.780580580580581,1.21833862236394)(0.781981981981982,1.21793848266412)(0.782396897588701,1.21781781781782)(0.783383383383383,1.21752995235478)(0.784784784784785,1.21711320282059)(0.786186186186186,1.2166883626602)(0.787067176794782,1.21641641641642)(0.787587587587588,1.21625522337152)(0.788988988988989,1.21581362398078)(0.79039039039039,1.21536387668445)(0.79145862233472,1.21501501501502)(0.791791791791792,1.21490583281541)(0.793193193193193,1.21443917021151)(0.794594594594595,1.21396429991999)(0.795612518645225,1.21361361361361)(0.795995995995996,1.21348104121098)(0.797397397397397,1.21298909263931)(0.798798798798799,1.21248887402366)(0.799562034900772,1.21221221221221)(0.8002002002002,1.21198007500463)(0.801601601601602,1.21146260801656)(0.803003003003003,1.21093680597884)(0.803334128899699,1.21081081081081)(0.804404404404404,1.21040212538963)(0.805805805805806,1.20985889753237)(0.806948191591891,1.20940940940941)(0.807207207207207,1.20930713341589)(0.808608608608609,1.20874634707324)(0.81001001001001,1.20817710556489)(0.810420854658668,1.20800800800801)(0.811411411411411,1.20759884774238)(0.812812812812813,1.20701185698302)(0.813767153755121,1.20660660660661)(0.814214214214214,1.20641608228128)(0.815615615615616,1.20581119959863)(0.816999985438782,1.20520520520521)(0.817017017017017,1.2051977227217)(0.818418418418418,1.2045748010372)(0.81981981981982,1.20394323751853)(0.820125570973109,1.2038038038038)(0.821221221221221,1.20330231777054)(0.822622622622623,1.20265250410295)(0.823155604570957,1.2024024024024)(0.824024024024024,1.20199339477691)(0.825425425425425,1.20132517294229)(0.826097259120468,1.201001001001)(0.826826826826827,1.20064766518757)(0.828228228228228,1.19996087233736)(0.828956830105459,1.1995995995996)(0.82962962962963,1.19926474991919)(0.831031031031031,1.19855921823677)(0.831739984771691,1.1981981981982)(0.832432432432432,1.19784425729135)(0.833833833833834,1.1971198138491)(0.834451838773966,1.1967967967968)(0.835235235235235,1.19638578262859)(0.836636636636637,1.19564224923939)(0.837097021866906,1.1953953953954)(0.838038038038038,1.19488890784611)(0.839439439439439,1.19412610090904)(0.839679734424107,1.19399399399399)(0.840840840840841,1.19335320101852)(0.842203524680049,1.19259259259259)(0.842242242242242,1.19257089818348)(0.843643643643644,1.1917782159307)(0.844670134426121,1.19119119119119)(0.845045045045045,1.19097595517284)(0.846446446446446,1.19016349161002)(0.84708453768547,1.18978978978979)(0.847847847847848,1.18934100139946)(0.849249249249249,1.18850855183893)(0.849449684164816,1.18838838838839)(0.850650650650651,1.187665551111)(0.851766467789067,1.18698698698699)(0.852052052052052,1.18681262480572)(0.853453453453453,1.18594910246546)(0.854037760787916,1.18558558558559)(0.854854854854855,1.18507521181068)(0.856256256256256,1.18419113698696)(0.856267184571235,1.18418418418418)(0.857657657657658,1.18329597456758)(0.858453285437182,1.18278278278278)(0.859059059059059,1.18239046655753)(0.86046046046046,1.18147436656905)(0.860601505721308,1.18138138138138)(0.861861861861862,1.18054708904878)(0.86271060640965,1.17997997997998)(0.863263263263263,1.17960919243689)(0.864664664664665,1.17866043971251)(0.864784593185753,1.17857857857858)(0.866066066066066,1.17770024669095)(0.866822355870505,1.17717717717718)(0.867467467467467,1.17672914359732)(0.868828013583136,1.17577577577578)(0.868868868868869,1.17574702756858)(0.87027027027027,1.17475312064688)(0.87079969937665,1.17437437437437)(0.871671671671672,1.17374794351944)(0.872741155419494,1.17297297297297)(0.873073073073073,1.17273143671513)(0.874474474474474,1.17170324834519)(0.874652543079468,1.17157157157157)(0.875875875875876,1.17066307667652)(0.876534093284141,1.17017017017017)(0.877277277277277,1.16961123812855)(0.878388286875459,1.16876876876877)(0.878678678678679,1.1685476122719)(0.88008008008008,1.16747187953041)(0.880215208104957,1.16736736736737)(0.881481481481481,1.1663837103306)(0.882014981482634,1.16596596596597)(0.882882882882883,1.1652833863366)(0.883789697862463,1.16456456456456)(0.884284284284284,1.16417077556172)(0.885540001985401,1.16316316316316)(0.885685685685686,1.16304574275984)(0.887087087087087,1.16190786311387)(0.887265702541758,1.16176176176176)(0.888488488488488,1.16075706848527)(0.888967682059471,1.16036036036036)(0.88988988988989,1.15959344148133)(0.890647173585863,1.15895895895896)(0.891291291291291,1.15841683371363)(0.892304721458206,1.15755755755756)(0.892692692692693,1.15722709306773)(0.893940849831055,1.15615615615616)(0.894094094094094,1.15602406359338)(0.895495495495495,1.15480747648729)(0.895555809705426,1.15475475475475)(0.896896896896897,1.1535770278804)(0.897149798473484,1.15335335335335)(0.898298298298298,1.15233282029555)(0.898723930075853,1.15195195195195)(0.8996996996997,1.15107468235064)(0.900278651150487,1.15055055055055)(0.901101101101101,1.14980243826052)(0.90181439258613,1.14914914914915)(0.902502502502502,1.14851590770284)(0.903331570206032,1.14774774774775)(0.903903903903904,1.14721490567895)(0.904830585416328,1.14634634634635)(0.905305305305305,1.14589924236953)(0.90631182582119,1.14494494494494)(0.906706706706707,1.14456872298486)(0.907775665806718,1.14354354354354)(0.908108108108108,1.14322314760947)(0.909222467095409,1.14214214214214)(0.909509509509509,1.14186231104075)(0.910652579272917,1.14074074074074)(0.910910910910911,1.14048600262154)(0.912066340288716,1.13933933933934)(0.912312312312312,1.13909400606615)(0.913464076932146,1.13793793793794)(0.913713713713714,1.13768609927971)(0.914846105285262,1.13653653653654)(0.915115115115115,1.1362620541704)(0.916212731153768,1.13513513513514)(0.916516516516516,1.13482163645442)(0.917564250477294,1.13373373373373)(0.917917917917918,1.13336460545315)(0.918900949720146,1.13233233233233)(0.919319319319319,1.13189071388224)(0.920223106243591,1.13093093093093)(0.920720720720721,1.13039970763236)(0.921530988660714,1.12952952952953)(0.922122122122122,1.12889132554096)(0.92282485717478,1.12812812812813)(0.923523523523523,1.12736529915491)(0.924104963901984,1.12672672672673)(0.924924924924925,1.12582135248331)(0.92537155317942,1.12532532532533)(0.926326326326326,1.12425920174025)(0.926624861859078,1.12392392392392)(0.927727727727728,1.12267855507681)(0.927865119588556,1.12252252252252)(0.929092434208088,1.12112112112112)(0.929129129129129,1.12107900118807)(0.930306673521042,1.11971971971972)(0.93053053053053,1.11945987166305)(0.931508485217356,1.11831831831832)(0.931931931931932,1.11782125423102)(0.932698074280308,1.11691691691692)(0.933333333333333,1.11616281896275)(0.933875639639363,1.11551551551552)(0.934734734734735,1.11448422621906)(0.935041374388453,1.11411411411411)(0.936136136136136,1.11278512630063)(0.936195465994854,1.11271271271271)(0.937337513342258,1.11131131131131)(0.937537537537537,1.1110644591988)(0.938468085051966,1.10990990990991)(0.938938938938939,1.10932226889607)(0.939587529475228,1.10850850850851)(0.94034034034034,1.10755837321226)(0.940696014609572,1.10710710710711)(0.941741741741742,1.1057723745599)(0.94179370369042,1.10570570570571)(0.942880023871349,1.1043043043043)(0.943143143143143,1.10396284375071)(0.943955704457497,1.1029029029029)(0.944544544544545,1.10213008287183)(0.945021042719995,1.1015015015015)(0.945945945945946,1.10027384917188)(0.946076185289764,1.1001001001001)(0.947120666853927,1.0986986986987)(0.947347347347347,1.09839273681384)(0.948154874104749,1.0972972972973)(0.948748748748749,1.09648658135553)(0.949179296667489,1.0958958958959)(0.95015015015015,1.0945554301751)(0.950194066473821,1.09449449449449)(0.951198397886066,1.09309309309309)(0.951551551551551,1.09259716987505)(0.952193212158898,1.09169169169169)(0.952952952952953,1.09061256374109)(0.9531787466179,1.09029029029029)(0.954154615783445,1.08888888888889)(0.954354354354354,1.08860029808952)(0.955120861975521,1.08748748748749)(0.955755755755756,1.08655956535066)(0.956078176014376,1.08608608608609)(0.957026345731088,1.08468468468468)(0.957157157157157,1.08449017531641)(0.957964997884128,1.08328328328328)(0.958558558558558,1.08239041447568)(0.958895042200016,1.08188188188188)(0.959816235148153,1.08048048048048)(0.95995995995996,1.08026048322065)(0.960728206007815,1.07907907907908)(0.961361361361361,1.07809853739843)(0.961631871766957,1.07767767767768)(0.962526773069457,1.07627627627628)(0.962762762762763,1.07590431474947)(0.963412918534653,1.07487487487487)(0.964164164164164,1.07367674262063)(0.964291041666708,1.07347347347347)(0.965160301249137,1.07207207207207)(0.965565565565566,1.07141410437498)(0.966021424441092,1.07067067067067)(0.96687458061099,1.06926926926927)(0.966966966966967,1.06911655395351)(0.967719024337217,1.06786786786787)(0.968368368368368,1.06678154816631)(0.968555879325434,1.06646646646647)(0.9693843719915,1.06506506506507)(0.96976976976977,1.06440845352454)(0.970205019218117,1.06366366366366)(0.971017980550138,1.06226226226226)(0.971171171171171,1.06199642127724)(0.97182271172419,1.06086086086086)(0.972572572572572,1.05954356470057)(0.972620243590448,1.05945945945946)(0.973409442909907,1.05805805805806)(0.973973973973974,1.05704763306554)(0.974191486903624,1.05665665665666)(0.974965683040472,1.05525525525526)(0.975375375375375,1.05450799611727)(0.975732505038993,1.05385385385385)(0.976491887162738,1.05245245245245)(0.976776776776777,1.05192281971521)(0.977243743811035,1.05105105105105)(0.977988495661976,1.04964964964965)(0.978178178178178,1.04929014698708)(0.978725634725488,1.04824824824825)(0.979455934794009,1.04684684684685)(0.97957957957958,1.04660788787144)(0.980178595495501,1.04544544544545)(0.980894617193993,1.04404404404404)(0.980980980980981,1.04387380757203)(0.981603030535257,1.04264264264264)(0.982304942363017,1.04124124124124)(0.982382382382383,1.04108551378897)(0.982999331432215,1.03983983983984)(0.983687297133639,1.03843843843844)(0.983783783783784,1.03824044257328)(0.984367877399008,1.03703703703704)(0.985042056115425,1.03563563563564)(0.985185185185185,1.03533584262823)(0.985709035706041,1.03423423423423)(0.986369582121472,1.03283283283283)(0.986586586586586,1.03236875785477)(0.987023162095721,1.03143143143143)(0.987670226576844,1.03003003003003)(0.987987987987988,1.02933600790777)(0.988310601179225,1.02862862862863)(0.988944329909834,1.02722722722723)(0.989389389389389,1.02623416649324)(0.989571686816667,1.02582582582583)(0.990192221926856,1.02442442442442)(0.990790790790791,1.0230595370944)(0.99080674248145,1.02302302302302)(0.991414222171778,1.02162162162162)(0.992015765701129,1.02022022022022)(0.992192192192192,1.01980570897893)(0.992610640270432,1.01881881881882)(0.993199310906176,1.01741741741742)(0.993593593593594,1.01646993957823)(0.993781776261012,1.01601601601602)(0.994357703459018,1.01461461461461)(0.994927804030117,1.01321321321321)(0.994994994994995,1.01304664063636)(0.995491230576242,1.01181181181181)(0.996048758936777,1.01041041041041)(0.996396396396396,1.00952811077801)(0.996600170612897,1.00900900900901)(0.997145248058865,1.00760760760761)(0.997684602029817,1.00620620620621)(0.997797797797798,1.00590941016848)(0.99821753786434,1.0048048048048)(0.998744601581871,1.0034034034034)(0.999199199199199,1.00218185375834)(0.999265886620304,1.002002002002)(0.999780773756547,1.0006006006006)(1.00029003456722,0.999199199199199)(1.0006006006006,0.998335704339882)(1.0007933657862,0.997797797797798)(1.00129060078363,0.996396396396396)(1.00178226210879,0.994994994994995)(1.002002002002,0.994362182014605)(1.00226793302859,0.993593593593593)(1.00274771392428,0.992192192192192)(1.00322197204182,0.990790790790791)(1.0034034034034,0.990249024996134)(1.00369026379518,0.989389389389389)(1.00415278167223,0.987987987987988)(1.00460982596182,0.986586586586586)(1.0048048048048,0.985982181189231)(1.00506100779409,0.985185185185185)(1.00550644701822,0.983783783783784)(1.00594646019547,0.982382382382382)(1.00620620620621,0.981545467902075)(1.00638078994046,0.980980980980981)(1.00680932838615,0.97957957957958)(1.00723248672647,0.978178178178178)(1.00760760760761,0.976920150858151)(1.00765021125924,0.976776776776777)(1.00806202052579,0.975375375375375)(1.00846849407825,0.973973973973974)(1.00886964235664,0.972572572572572)(1.00900900900901,0.972079783607452)(1.0092650953644,0.971171171171171)(1.0096550481563,0.96976976976977)(1.01003971820827,0.968368368368368)(1.01041041041041,0.966999182615391)(1.01041910281941,0.966966966966967)(1.01079269305188,0.965565565565566)(1.01116104162956,0.964164164164164)(1.01152415821734,0.962762762762763)(1.01181181181181,0.96163682993351)(1.01188195180931,0.961361361361361)(1.01223413006836,0.95995995995996)(1.01258111568316,0.958558558558558)(1.01292291791054,0.957157157157157)(1.01321321321321,0.95594896312647)(1.01325948083559,0.955755755755756)(1.01359047985701,0.954354354354354)(1.01391633315726,0.952952952952953)(1.01423704959769,0.951551551551551)(1.01455263796705,0.95015015015015)(1.01461461461461,0.949870830175303)(1.01486276562675,0.948748748748749)(1.01516770704307,0.947347347347347)(1.01546755612145,0.945945945945946)(1.01576232126917,0.944544544544545)(1.01601601601602,0.943317565164596)(1.01605196231295,0.943143143143143)(1.01633620242418,0.941741741741742)(1.01661539277928,0.94034034034034)(1.01688954141542,0.938938938938939)(1.0171586563013,0.937537537537537)(1.01741741741742,0.936164462262849)(1.01742273831679,0.936136136136136)(1.01768146914553,0.934734734734735)(1.0179351986002,0.933333333333333)(1.01818393429194,0.931931931931932)(1.01842768376545,0.93053053053053)(1.01866645449927,0.929129129129129)(1.01881881881882,0.928216462636973)(1.01890014934681,0.927727727727728)(1.01912869232086,0.926326326326326)(1.01935228692054,0.924924924924925)(1.01957094028035,0.923523523523523)(1.01978465947052,0.922122122122122)(1.01999345149729,0.920720720720721)(1.02019732330317,0.919319319319319)(1.02022022022022,0.919158313832759)(1.02039606226226,0.917917917917918)(1.02058987385037,0.916516516516516)(1.02077879338735,0.915115115115115)(1.02096282748583,0.913713713713714)(1.02114198269642,0.912312312312312)(1.02131626550804,0.910910910910911)(1.02148568234807,0.909509509509509)(1.02162162162162,0.908352209990331)(1.02165020493925,0.908108108108108)(1.02180971633069,0.906706706706707)(1.02196438782315,0.905305305305305)(1.02211422552727,0.903903903903904)(1.02225923549378,0.902502502502502)(1.02239942371378,0.901101101101101)(1.02253479611894,0.8996996996997)(1.02266535858168,0.898298298298298)(1.02279111691541,0.896896896896897)(1.02291207687474,0.895495495495495)(1.02302302302302,0.894157195364632)(1.02302823808283,0.894094094094094)(1.02313948924523,0.892692692692693)(1.02324596536701,0.891291291291291)(1.02334767190199,0.88988988988989)(1.02344461424669,0.888488488488488)(1.02353679774047,0.887087087087087)(1.02362422766572,0.885685685685686)(1.02370690924807,0.884284284284284)(1.02378484765658,0.882882882882883)(1.02385804800387,0.881481481481481)(1.02392651534638,0.88008008008008)(1.02399025468449,0.878678678678679)(1.02404927096273,0.877277277277277)(1.02410356906995,0.875875875875876)(1.02415315383948,0.874474474474474)(1.02419803004932,0.873073073073073)(1.02423820242232,0.871671671671672)(1.02427367562632,0.87027027027027)(1.02430445427434,0.868868868868869)(1.02433054292474,0.867467467467467)(1.02435194608139,0.866066066066066)(1.02436866819382,0.864664664664665)(1.02438071365739,0.863263263263263)(1.02438808681345,0.861861861861862)(1.0243907919495,0.86046046046046)(1.02438883329933,0.859059059059059)(1.02438221504319,0.857657657657658)(1.02437094130794,0.856256256256256)(1.0243550161672,0.854854854854855)(1.0243344436415,0.853453453453453)(1.02430922769841,0.852052052052052)(1.02427937225273,0.850650650650651)(1.02424488116657,0.849249249249249)(1.02420575824956,0.847847847847848)(1.02416200725894,0.846446446446446)(1.02411363189974,0.845045045045045)(1.02406063582486,0.843643643643644)(1.02400302263529,0.842242242242242)(1.02394079588016,0.840840840840841)(1.02387395905693,0.839439439439439)(1.0238025156115,0.838038038038038)(1.02372646893835,0.836636636636637)(1.02364582238064,0.835235235235235)(1.02356057923037,0.833833833833834)(1.02347074272852,0.832432432432432)(1.0233763160651,0.831031031031031)(1.02327730237935,0.82962962962963)(1.02317370475983,0.828228228228228)(1.02306552624454,0.826826826826827)(1.02302302302302,0.826299214986403)(1.02295270112592,0.825425425425425)(1.02283525567171,0.824024024024024)(1.02271323453016,0.822622622622623)(1.02258664058642,0.821221221221221)(1.02245547667534,0.81981981981982)(1.02231974558158,0.818418418418418)(1.0221794500397,0.817017017017017)(1.02203459273429,0.815615615615616)(1.02188517630007,0.814214214214214)(1.02173120332201,0.812812812812813)(1.02162162162162,0.811844683523407)(1.02157262996847,0.811411411411411)(1.02140939771326,0.81001001001001)(1.02124161323194,0.808608608608609)(1.02106927895684,0.807207207207207)(1.02089239727075,0.805805805805806)(1.02071097050698,0.804404404404404)(1.0205250009495,0.803003003003003)(1.02033449083304,0.801601601601602)(1.02022022022022,0.800781253836891)(1.02013936768631,0.8002002002002)(1.01993959946546,0.798798798798799)(1.01973529430828,0.797397397397397)(1.01952645429664,0.795995995995996)(1.01931308146335,0.794594594594594)(1.01909517779222,0.793193193193193)(1.01887274521817,0.791791791791792)(1.01881881881882,0.79145931972616)(1.018645629066,0.79039039039039)(1.01841393622549,0.788988988988989)(1.01817771750424,0.787587587587588)(1.01793697468395,0.786186186186186)(1.01769170949753,0.784784784784785)(1.01744192362925,0.783383383383383)(1.01741741741742,0.783248581208635)(1.01718741443729,0.781981981981982)(1.01692836363509,0.780580580580581)(1.01666479466922,0.779179179179179)(1.01639670907013,0.777777777777778)(1.01612410831975,0.776376376376376)(1.01601601601602,0.775830412526791)(1.01584684569782,0.774974974974975)(1.01556497355159,0.773573573573574)(1.01527858836682,0.772172172172172)(1.01498769147093,0.770770770770771)(1.01469228414295,0.769369369369369)(1.01461461461461,0.769006992601706)(1.01439217555263,0.767967967967968)(1.01408748967985,0.766566566566567)(1.01377829507625,0.765165165165165)(1.01346459286565,0.763763763763764)(1.01321321321321,0.762657153550693)(1.01314632697231,0.762362362362362)(1.01282333803603,0.760960960960961)(1.01249584288401,0.75955955955956)(1.01216384248409,0.758158158158158)(1.01182733775579,0.756756756756757)(1.01181181181181,0.756693076195128)(1.01148605521926,0.755355355355355)(1.01114025537333,0.753953953953954)(1.01078995216719,0.752552552552552)(1.01043514636358,0.751151151151151)(1.01041041041041,0.751054858639133)(1.01007555965954,0.74974974974975)(1.00971144964271,0.748348348348348)(1.0093428376764,0.746946946946947)(1.00900900900901,0.74569337035601)(1.00896969182694,0.745545545545546)(1.00859176631987,0.744144144144144)(1.00820933929644,0.742742742742743)(1.00782241125161,0.741341341341341)(1.00760760760761,0.740573017160601)(1.00743083791591,0.73993993993994)(1.00703458658106,0.738538538538538)(1.00663383432894,0.737137137137137)(1.00622858149513,0.735735735735736)(1.00620620620621,0.735659360577859)(1.00581851443038,0.734334334334334)(1.00540392812447,0.732932932932933)(1.00498484100703,0.731531531531532)(1.0048048048048,0.73093661571328)(1.00456105725977,0.73013013013013)(1.00413262666993,0.728728728728729)(1.00369969481245,0.727327327327327)(1.0034034034034,0.726378745235626)(1.0032621489719,0.725925925925926)(1.00281986347387,0.724524524524524)(1.00237307602246,0.723123123123123)(1.002002002002,0.721971250015101)(1.00192172292827,0.721721721721722)(1.00146557149301,0.72032032032032)(1.00100491718562,0.718918918918919)(1.0006006006006,0.717701153728996)(1.00053971192012,0.717517517517517)(1.00006968310308,0.716116116116116)(0.999595150258674,0.714714714714715)(0.999199199199199,0.713556806419268)(0.999116048138976,0.713313313313313)(0.998632130069098,0.711911911911912)(0.998143706576683,0.710510510510511)(0.997797797797798,0.709527717664745)(0.997650663146467,0.709109109109109)(0.997152843515138,0.707707707707708)(0.996650516822621,0.706306306306306)(0.996396396396396,0.705604414286322)(0.996143487843726,0.704904904904905)(0.995631753893504,0.703503503503503)(0.995115510996397,0.702102102102102)(0.994994994994995,0.701778318476194)(0.99459445244016,0.700700700700701)(0.994068790953359,0.699299299299299)(0.993593593593593,0.698043495982266)(0.993538576481687,0.697897897897898)(0.993003486421657,0.696496496496496)(0.99246388370876,0.695095095095095)(0.992192192192192,0.694396101171313)(0.991919561449305,0.693693693693694)(0.99137051851821,0.692292292292292)(0.990816960406112,0.690890890890891)(0.990790790790791,0.690825312197345)(0.990258486880871,0.689489489489489)(0.989695476670944,0.688088088088088)(0.989389389389389,0.687333028651386)(0.989127752911398,0.686686686686687)(0.988555280398886,0.685285285285285)(0.987987987987988,0.683907494316832)(0.987978280767438,0.683883883883884)(0.987396335713251,0.682482482482482)(0.986809868781428,0.681081081081081)(0.986586586586586,0.680552345554624)(0.986218606775632,0.67967967967968)(0.985622654963381,0.678278278278278)(0.985185185185185,0.677257921016565)(0.985022057783281,0.676876876876877)(0.984416610701465,0.675475475475475)(0.983806636183583,0.674074074074074)(0.983783783783784,0.674022069990267)(0.983191700183437,0.672672672672673)(0.982572217675088,0.671271271271271)(0.982382382382383,0.67084560547253)(0.981947887624931,0.66986986986987)(0.981318886571423,0.668468468468468)(0.980980980980981,0.667721792829097)(0.980685137266575,0.667067067067067)(0.980046607064626,0.665665665665666)(0.97957957957958,0.664648525226175)(0.979403413371036,0.664264264264264)(0.978755343366367,0.662862862862863)(0.978178178178178,0.661623792297614)(0.978102680219989,0.661461461461461)(0.977445059704879,0.66006006006006)(0.976782897717303,0.658658658658659)(0.976776776776777,0.658645821514142)(0.97611572032181,0.657257257257257)(0.975443994285427,0.655855855855856)(0.975375375375375,0.655713951989496)(0.974767289468991,0.654454454454454)(0.974085988475141,0.653053053053053)(0.973973973973974,0.652824611458948)(0.973399731405133,0.651651651651652)(0.972708844482584,0.65025025025025)(0.972572572572572,0.649976151616034)(0.972013010392429,0.648848848848849)(0.971312526504762,0.647447447447447)(0.971171171171171,0.647166994416459)(0.970607090693084,0.646046046046046)(0.969896998736028,0.644644644644645)(0.96976976976977,0.644395628252099)(0.969181936565751,0.643243243243243)(0.968462225364485,0.641841841841842)(0.968368368368368,0.641660604370595)(0.967737512261893,0.64044044044044)(0.967008170568295,0.639039039039039)(0.966966966966967,0.638960533522285)(0.966273782022042,0.637637637637638)(0.965565565565566,0.636294713545797)(0.96553477710713,0.636236236236236)(0.964790710071983,0.634834834834835)(0.964164164164164,0.633662429392074)(0.964041988747116,0.633433433433433)(0.96328826061884,0.632032032032032)(0.962762762762763,0.631061573320334)(0.962529798536875,0.630630630630631)(0.961766397847073,0.629229229229229)(0.961361361361361,0.62849094751975)(0.960998170720065,0.627827827827828)(0.960225085914382,0.626426426426426)(0.95995995995996,0.625949400811475)(0.959447069512387,0.625025025025025)(0.958664288947515,0.623623623623624)(0.958558558558558,0.623435826286289)(0.957876459097342,0.622222222222222)(0.957157157157157,0.620950521073156)(0.957083921140826,0.620820820820821)(0.956286303621894,0.619419419419419)(0.955755755755756,0.618493342157949)(0.955483911809468,0.618018018018018)(0.954676567192034,0.616616616616617)(0.954354354354354,0.616061287095877)(0.953864297503111,0.615215215215215)(0.95304721386824,0.613813813813814)(0.952952952952953,0.61365339311864)(0.95222504233488,0.612412412412412)(0.951551551551551,0.611271427227452)(0.951398104409786,0.611011011011011)(0.950566110366268,0.60960960960961)(0.95015015015015,0.608913679457149)(0.949729230532901,0.608208208208208)(0.948887465602341,0.606806806806807)(0.948748748748749,0.606577592286178)(0.94804062003664,0.605405405405405)(0.947347347347347,0.604264999492346)(0.947188966311704,0.604004004004004)(0.946332236912628,0.602602602602603)(0.945945945945946,0.601974961971006)(0.945470577632997,0.601201201201201)(0.944604045084473,0.5997997997998)(0.944544544544545,0.599704302706047)(0.943732356563232,0.598398398398398)(0.943143143143143,0.597456929967998)(0.942855818347229,0.596996996996997)(0.941974266997083,0.595595595595596)(0.941741741741742,0.595228553698293)(0.941087659952112,0.594194194194194)(0.94034034034034,0.593019763662233)(0.940196177797843,0.592792792792793)(0.939299573317605,0.591391391391391)(0.938938938938939,0.5908314549422)(0.938397982891219,0.58998998998999)(0.937537537537537,0.588659898652622)(0.937491492017168,0.588588588588589)(0.93657980003975,0.587187187187187)(0.936136136136136,0.586509545839924)(0.935663161592844,0.585785785785786)(0.934741592956924,0.584384384384384)(0.934734734734735,0.584374033610014)(0.933814783543494,0.582982982982983)(0.933333333333333,0.582259517619159)(0.932883032654741,0.581581581581582)(0.931946321516948,0.58018018018018)(0.931931931931932,0.580158812130756)(0.931004360579295,0.578778778778779)(0.93053053053053,0.57807820442764)(0.930057433043963,0.577377377377377)(0.929129129129129,0.576010784483842)(0.929105529515124,0.575975975975976)(0.928148368251005,0.574574574574575)(0.927727727727728,0.573962575030769)(0.927186200079367,0.573173173173173)(0.926326326326326,0.571927507594885)(0.92621903089224,0.571771771771772)(0.925246643997422,0.57037037037037)(0.924924924924925,0.56990972506479)(0.924269171412747,0.568968968968969)(0.923523523523523,0.567905904850247)(0.92328667287207,0.567567567567568)(0.922299025572426,0.566166166166166)(0.922122122122122,0.565916869802125)(0.921306185008531,0.564764764764765)(0.920720720720721,0.563943232677627)(0.920308293630302,0.563363363363363)(0.919319319319319,0.561981530256946)(0.919305342109231,0.561961961961962)(0.91829707912202,0.560560560560561)(0.917917917917918,0.560036858214254)(0.917283731630461,0.559159159159159)(0.916516516516517,0.55810396492068)(0.91626529924352,0.557757757757758)(0.915241692276068,0.556356356356356)(0.915115115115115,0.55618425311366)(0.914212825600114,0.554954954954955)(0.913713713713714,0.554279192509789)(0.91317884936008,0.553553553553554)(0.912312312312312,0.552385272136395)(0.912139754278566,0.552152152152152)(0.911095414505486,0.550750750750751)(0.910910910910911,0.550504817863703)(0.910045831626089,0.549349349349349)(0.909509509509509,0.548637465705319)(0.908991105345245,0.547947947947948)(0.908108108108108,0.546780827121214)(0.907931226415051,0.546546546546547)(0.90686608541564,0.545145145145145)(0.906706706706707,0.544936854592806)(0.905795665430222,0.543743743743744)(0.905305305305305,0.543105576566884)(0.904720068345764,0.542342342342342)(0.903903903903904,0.541284603268403)(0.903639284945223,0.540940940940941)(0.9025532742761,0.53953953953954)(0.902502502502502,0.539474476291519)(0.901461896808221,0.538138138138138)(0.901101101101101,0.537677709038295)(0.900365308686073,0.536736736736737)(0.8996996996997,0.535890854373746)(0.899263500724745,0.535335335335335)(0.898298298298298,0.534113817094515)(0.898156463745259,0.533933933933934)(0.897044097067116,0.532532532532533)(0.896896896896897,0.532348313215859)(0.895926398199121,0.531131131131131)(0.895495495495495,0.530594095954598)(0.894803446114553,0.52972972972973)(0.894094094094094,0.528849323242883)(0.893675231668199,0.528328328328328)(0.892692692692693,0.527113904320861)(0.892541745721351,0.526926926926927)(0.891402910160955,0.525525525525526)(0.891291291291291,0.52538908794779)(0.890258694913279,0.524124124124124)(0.88988988988989,0.523675174393075)(0.889109184108563,0.522722722722723)(0.888488488488488,0.521970259664944)(0.887954368643358,0.521321321321321)(0.887087087087087,0.520274257126608)(0.886794239421273,0.51991991991992)(0.885685685685686,0.518587080896702)(0.88562878735311,0.518518518518518)(0.884457896740949,0.517117117117117)(0.884284284284284,0.516910669555957)(0.883281633532052,0.515715715715716)(0.882882882882883,0.515243497439851)(0.882100023593185,0.514314314314314)(0.881481481481481,0.513584816300131)(0.880913057872139,0.512912912912913)(0.88008008008008,0.511934544030144)(0.879720727324416,0.511511511511511)(0.878678678678679,0.510292599216017)(0.87852302291336,0.51011011011011)(0.877319909604554,0.508708708708709)(0.877277277277277,0.508659384453729)(0.876111312814334,0.507307307307307)(0.875875875875876,0.507036028726151)(0.874897318451664,0.505905905905906)(0.874474474474474,0.505420683065816)(0.873677917518375,0.504504504504504)(0.873073073073073,0.503813269516568)(0.872453101024619,0.503103103103103)(0.871671671671672,0.502213710757845)(0.871222859988988,0.501701701701702)(0.87027027027027,0.500621930096068)(0.869987185438639,0.5003003003003)(0.868868868868869,0.49903785145615)(0.868746068409414,0.498898898898899)(0.867499480568275,0.497497497497497)(0.867467467467467,0.497461750004589)(0.866247361399251,0.496096096096096)(0.866066066066066,0.495894477374973)(0.864989776280206,0.494694694694695)(0.864664664664665,0.494334610835594)(0.863726716287317,0.493293293293293)(0.863263263263263,0.492782077393045)(0.862458172505869,0.491891891891892)(0.861861861861862,0.491236804621477)(0.861184136030362,0.49049049049049)(0.86046046046046,0.489698720654905)(0.85990459796463,0.489089089089089)(0.859059059059059,0.488167754179602)(0.858619549421948,0.487687687687688)(0.857657657657658,0.486643834426606)(0.857328981525146,0.486286286286286)(0.856256256256256,0.48512689116431)(0.856032885406712,0.484884884884885)(0.854854854854855,0.483616854691149)(0.854731252208907,0.483483483483483)(0.853453453453453,0.482113655828383)(0.853424073083864,0.482082082082082)(0.852111303690075,0.480680680680681)(0.852052052052052,0.480617844797558)(0.850792956479535,0.479279279279279)(0.850650650650651,0.479128977996022)(0.849469040238839,0.477877877877878)(0.849249249249249,0.477646680584054)(0.84813954616267,0.476476476476476)(0.847847847847848,0.476170885980258)(0.846804465455896,0.475075075075075)(0.846446446446446,0.474701528082773)(0.84546378933366,0.473673673673674)(0.845045045045045,0.473238541262688)(0.844117509021481,0.472272272272272)(0.843643643643644,0.471781860357536)(0.842765615755338,0.470870870870871)(0.842242242242242,0.47033142066487)(0.841408100781765,0.469469469469469)(0.840840840840841,0.46888715793591)(0.840044955357941,0.468068068068068)(0.839439439439439,0.467449008369264)(0.838676170751768,0.466666666666667)(0.838038038038038,0.466016908604731)(0.837301738241964,0.465265265265265)(0.836636636636637,0.46459079571717)(0.835921649118141,0.463863863863864)(0.835235235235235,0.463170607210438)(0.834535894680886,0.462462462462462)(0.833833833833834,0.461756281011406)(0.833144466241839,0.461061061061061)(0.832432432432432,0.460347755464033)(0.831747355123772,0.45965965965966)(0.831031031031031,0.458944969323518)(0.830344552660658,0.458258258258258)(0.82962962962963,0.457547861750512)(0.828936050197745,0.456856856856857)(0.828228228228228,0.456156372305392)(0.827521839091628,0.455455455455455)(0.826826826826827,0.454770440942608)(0.82610191071031,0.454054054054054)(0.825425425425425,0.453390008005081)(0.824676256433272,0.452652652652653)(0.824024024024024,0.452015014218677)(0.823244867651531,0.451251251251251)(0.822622622622623,0.45064540068672)(0.821807735767699,0.44984984984985)(0.821221221221221,0.449281108884589)(0.820364852196045,0.448448448448448)(0.81981981981982,0.447922080654354)(0.818916208362539,0.447047047047047)(0.818418418418418,0.446568258199475)(0.817461795704914,0.445645645645646)(0.817017017017017,0.44521958407956)(0.816001605672702,0.444244244244244)(0.815615615615616,0.443876001205177)(0.814535629727291,0.442842842842843)(0.814214214214214,0.442537452832709)(0.813063859341957,0.441441441441441)(0.812812812812813,0.441203882559283)(0.811586286001908,0.44004004004004)(0.811411411411411,0.439875234317728)(0.810102901204319,0.438638638638639)(0.81001001001001,0.438551452371598)(0.808613696458359,0.437237237237237)(0.808608608608609,0.437232481310242)(0.807207207207207,0.435919098934456)(0.80711861127552,0.435835835835836)(0.805805805805806,0.434610514969506)(0.805617682871906,0.434434434434434)(0.804404404404404,0.433306626589896)(0.804110905789378,0.433033033033033)(0.803003003003003,0.432007379287961)(0.802598271591234,0.431631631631632)(0.801601601601602,0.430712718863598)(0.801079771853172,0.43023023023023)(0.8002002002002,0.429422591419541)(0.799555398163306,0.428828828828829)(0.798798798798799,0.428136943356697)(0.798025142122173,0.427427427427427)(0.797397397397397,0.426855721369512)(0.796488995342742,0.426026026026026)(0.795995995995996,0.425578872441388)(0.794946949450414,0.424624624624625)(0.794594594594595,0.424306343840139)(0.793398996083016,0.423223223223223)(0.793193193193193,0.423038083113486)(0.791845126890799,0.421821821821822)(0.791791791791792,0.4217740380846)(0.79039039039039,0.420515117025804)(0.790285272062425,0.42042042042042)(0.788988988988989,0.419260842667094)(0.788719450217237,0.419019019019019)(0.787587587587588,0.418010674448758)(0.787147684290017,0.417617617617618)(0.786186186186186,0.41676456095929)(0.785569965989774,0.416216216216216)(0.784784784784785,0.415522451045972)(0.783986287038165,0.414814814814815)(0.783383383383383,0.414284293810591)(0.782396639169466,0.413413413413413)(0.781981981981982,0.413050038605175)(0.780801014130537,0.412012012012012)(0.780580580580581,0.411819635027776)(0.779199403680774,0.410610610610611)(0.779179179179179,0.410593032918282)(0.777777777777778,0.409371850237067)(0.777591690992072,0.409209209209209)(0.776376376376376,0.40815459462212)(0.775977961381387,0.407807807807808)(0.774974974974975,0.406941034467843)(0.77435821847928,0.406406406406406)(0.773573573573573,0.405731120286846)(0.772732454106706,0.405005005005005)(0.772172172172172,0.404524802817837)(0.771100660097232,0.403603603603604)(0.770770770770771,0.403322033021577)(0.769462828296956,0.402202202202202)(0.769369369369369,0.402122762076863)(0.767967967967968,0.400928260881022)(0.76781886359598,0.400800800800801)(0.766566566566567,0.39973803309624)(0.76616878702264,0.399399399399399)(0.765165165165165,0.398551200477895)(0.764512645079445,0.397997997997998)(0.763763763763764,0.397367714811614)(0.762850429675908,0.396596596596597)(0.762362362362362,0.396187528085889)(0.761182132734002,0.395195195195195)(0.760960960960961,0.395010592488179)(0.75955955955956,0.393837314786976)(0.759507715942535,0.393793793793794)(0.758158158158158,0.392669178511072)(0.757827069062599,0.392392392392392)(0.756756756756757,0.391504191400883)(0.756140313330585,0.390990990990991)(0.755355355355355,0.390342306197689)(0.754447440733236,0.38958958958959)(0.753953953953954,0.389183475826955)(0.75274844326956,0.388188188188188)(0.752552552552552,0.388027653394547)(0.751151151151151,0.38687572906947)(0.751043250006511,0.386786786786787)(0.74974974974975,0.385728465190612)(0.749331798302435,0.385385385385385)(0.748348348348348,0.384584108849176)(0.747614194695546,0.383983983983984)(0.746946946946947,0.383442613652931)(0.745890431250533,0.382582582582583)(0.745545545545546,0.382303933375597)(0.744160500044,0.381181181181181)(0.744144144144144,0.38116802195315)(0.742742742742743,0.380037574250118)(0.742424207421037,0.37977977977978)(0.741341341341341,0.378909983342523)(0.740681718600975,0.378378378378378)(0.73993993993994,0.377785062291123)(0.738933035270787,0.376976976976977)(0.738538538538538,0.376662765482765)(0.737178149573162,0.375575575575576)(0.737137137137137,0.375543047452377)(0.735735735735736,0.374428589282719)(0.735416867594885,0.374174174174174)(0.734334334334334,0.373317008817819)(0.733649340565145,0.372772772772773)(0.732932932932933,0.372207909110391)(0.731875584661455,0.371371371371371)(0.731531531531532,0.371101245106269)(0.73013013013013,0.369997266289568)(0.73009557188737,0.36996996996997)(0.728728728728729,0.368898610606542)(0.728309110099816,0.368568568568569)(0.727327327327327,0.367802293238631)(0.726516393125349,0.367167167167167)(0.725925925925926,0.366708269513217)(0.72471741322861,0.365765765765766)(0.724524524524524,0.365616494881429)(0.723123123123123,0.364528712414852)(0.722912039224716,0.364364364364364)(0.721721721721722,0.363444765142449)(0.721100270863374,0.362962962962963)(0.72032032032032,0.362362970382624)(0.719282213522039,0.361561561561562)(0.718918918918919,0.361283283928482)(0.717517517517517,0.360206165447873)(0.717457824557476,0.36016016016016)(0.716116116116116,0.359134178309246)(0.71562691506678,0.358758758758759)(0.714714714714715,0.358064203401077)(0.713789690743201,0.357357357357357)(0.713313313313313,0.356996196829206)(0.711946143973713,0.355955955955956)(0.711911911911912,0.35593011479917)(0.710510510510511,0.354869391774306)(0.710096024310709,0.354554554554555)(0.709109109109109,0.353810829566505)(0.708239544070488,0.353153153153153)(0.707707707707708,0.352754096460791)(0.706376715797262,0.351751751751752)(0.706306306306306,0.351699148935927)(0.704904904904905,0.350649269450501)(0.70450729864597,0.35035035035035)(0.703503503503503,0.349601714516238)(0.702631474182005,0.348948948948949)(0.702102102102102,0.348555850101198)(0.700749276312083,0.347547547547548)(0.700700700700701,0.347511632928009)(0.699299299299299,0.346472679451144)(0.698860439691196,0.346146146146146)(0.697897897897898,0.345435727847801)(0.696965183347217,0.344744744744745)(0.696496496496496,0.344400328747775)(0.695095095095095,0.34336670228459)(0.695063509827754,0.343343343343343)(0.693693693693694,0.342338493404807)(0.693155150725133,0.341941941941942)(0.692292292292292,0.341311742431278)(0.691240375518607,0.340540540540541)(0.690890890890891,0.34028640642701)(0.689489489489489,0.339263858412764)(0.68931907626746,0.339139139139139)(0.688088088088088,0.338245585760867)(0.687391136778774,0.337737737737738)(0.686686686686687,0.337228633711974)(0.68545675642305,0.336336336336336)(0.685285285285285,0.336212959494168)(0.683883883883884,0.335201570805757)(0.683515710399247,0.334934934934935)(0.682482482482482,0.334192833084506)(0.681568104727037,0.333533533533534)(0.681081081081081,0.333185279002082)(0.67967967967968,0.332179409840559)(0.679613994743021,0.332132132132132)(0.678278278278278,0.331178716845533)(0.67765312029755,0.330730730730731)(0.676876876876877,0.33017911333981)(0.675685763379618,0.329329329329329)(0.675475475475475,0.32918055675999)(0.674074074074074,0.328185997371735)(0.673711701914755,0.327927927927928)(0.672672672672673,0.327194174838444)(0.671731016041626,0.326526526526527)(0.671271271271271,0.32620330515954)(0.66986986986987,0.3252143870304)(0.669743748589158,0.325125125125125)(0.668468468468468,0.324230175771803)(0.66774969087364,0.323723723723724)(0.667067067067067,0.323246823274813)(0.665749109804907,0.322322322322322)(0.665665665665666,0.322264287100099)(0.664264264264264,0.321286828268811)(0.663741687367856,0.320920920920921)(0.662862862862863,0.320310823066487)(0.661727675185032,0.31951951951952)(0.661461461461461,0.319335540072664)(0.66006006006006,0.318363844224095)(0.659706905292298,0.318118118118118)(0.658658658658659,0.317395016210918)(0.657679419723482,0.316716716716717)(0.657257257257257,0.316426816204877)(0.655855855855856,0.315460935206702)(0.655645244709866,0.315315315315315)(0.654454454454454,0.314499114007891)(0.653604243736249,0.313913913913914)(0.653053053053053,0.313537826500135)(0.651651651651652,0.31257781236682)(0.651556605997742,0.312512512512513)(0.65025025025025,0.31162282728632)(0.649502047862282,0.311111111111111)(0.648848848848849,0.310668281438465)(0.647447447447447,0.309714186340398)(0.647440889867149,0.30970970970971)(0.646046046046046,0.308765866307795)(0.645372733083267,0.308308308308308)(0.644644644644645,0.30781789087896)(0.64329796438797,0.306906906906907)(0.643243243243243,0.306870217582084)(0.641841841841842,0.30592794066783)(0.641216200743756,0.305505505505505)(0.64044044044044,0.30498636395987)(0.63912777634919,0.304104104104104)(0.639039039039039,0.304044994503315)(0.637637637637638,0.30310875919472)(0.637032352571605,0.302702702702703)(0.636236236236236,0.302173408996213)(0.634930231710616,0.301301301301301)(0.634834834834835,0.301238170925076)(0.633433433433433,0.300308029845845)(0.632821090698725,0.2998998998999)(0.632032032032032,0.29937873337478)(0.63070523290286,0.298498498498498)(0.630630630630631,0.298449453633411)(0.629229229229229,0.297525459601299)(0.62858231768213,0.297097097097097)(0.627827827827828,0.296602043446396)(0.626452682790197,0.295695695695696)(0.626426426426426,0.295678548319043)(0.625025025025025,0.294760754354686)(0.624315936525262,0.294294294294294)(0.623623623623624,0.293843044415263)(0.622222222222222,0.292925568978724)(0.622172454347421,0.292892892892893)(0.620820820820821,0.292013618800948)(0.620021850699581,0.291491491491492)(0.619419419419419,0.291101440225261)(0.618018018018018,0.290190254141026)(0.617864448564123,0.29009009009009)(0.616616616616617,0.289283756321038)(0.615699964166389,0.288688688688689)(0.615215215215215,0.288376933443016)(0.613813813813814,0.287472090452707)(0.613528585556861,0.287287287287287)(0.612412412412412,0.286570868863295)(0.611350181398875,0.285885885885886)(0.611011011011011,0.285669225137576)(0.60960960960961,0.284770779219055)(0.609164769985179,0.284484484484484)(0.608208208208208,0.28387465682132)(0.606972407404349,0.283083083083083)(0.606806806806807,0.282978014756497)(0.605405405405405,0.282086020132556)(0.60477290705702,0.281681681681682)(0.604004004004004,0.281194818908174)(0.602602602602603,0.280303297850559)(0.602566525457826,0.28028028028028)(0.601201201201201,0.279417511145153)(0.600352902551423,0.278878878878879)(0.5997997997998,0.278531052026707)(0.598398398398398,0.277646074248285)(0.598132343877785,0.277477477477477)(0.596996996996997,0.276764948336524)(0.595904662841349,0.276076076076076)(0.595595595595596,0.27588305113579)(0.594194194194194,0.275004671698855)(0.593669871442707,0.274674674674675)(0.592792792792793,0.274128025778156)(0.591428094916586,0.273273273273273)(0.591391391391391,0.273250509112245)(0.58998998998999,0.272378783357162)(0.589179015395827,0.271871871871872)(0.588588588588589,0.271506435393001)(0.587187187187187,0.270635306649165)(0.586922941446488,0.27047047047047)(0.585785785785786,0.269768100161918)(0.584659683635896,0.269069069069069)(0.584384384384384,0.268899866810459)(0.582982982982983,0.268035486157758)(0.582389234303253,0.267667667667668)(0.581581581581582,0.267172310688171)(0.58018018018018,0.266308576140455)(0.580111741737706,0.266266266266266)(0.578778778778779,0.265450430929481)(0.577826905244271,0.264864864864865)(0.577377377377377,0.264591100994761)(0.575975975975976,0.26373421023929)(0.5755349504173,0.263463463463463)(0.574574574574575,0.262879825862597)(0.573235863859494,0.262062062062062)(0.573173173173173,0.262024154466452)(0.571771771771772,0.261174164455866)(0.570929392377208,0.260660660660661)(0.57037037037037,0.260323353104421)(0.568968968968969,0.259474099421191)(0.568615796789847,0.259259259259259)(0.567567567567568,0.258628119664455)(0.566294978286056,0.257857857857858)(0.566166166166166,0.257780691884833)(0.564764764764765,0.256938436704509)(0.563966780031762,0.256456456456456)(0.563363363363363,0.256095753740514)(0.561961961961962,0.25525428678663)(0.561631408919352,0.255055055055055)(0.560560560560561,0.254416319671083)(0.559288765070235,0.253653653653654)(0.559159159159159,0.25357674138486)(0.557757757757758,0.252742372128752)(0.556938705821023,0.252252252252252)(0.556356356356356,0.251907421543159)(0.554954954954955,0.25107389356261)(0.554581425010021,0.250850850850851)(0.553553553553554,0.250243541144153)(0.552216864050758,0.249449449449449)(0.552152152152152,0.249411412096086)(0.550750750750751,0.248585082504299)(0.549844810239305,0.248048048048048)(0.549349349349349,0.247757461997656)(0.547947947947948,0.246932027929045)(0.547465486241835,0.246646646646647)(0.546546546546547,0.246108885811683)(0.545145145145145,0.245284359710886)(0.545078875167294,0.245245245245245)(0.543743743743744,0.244465665686396)(0.542684736938066,0.243843843843844)(0.542342342342342,0.243644966163084)(0.540940940940941,0.242827783750388)(0.540283237051449,0.242442442442442)(0.53953953953954,0.242011440570264)(0.538138138138138,0.241195222110459)(0.537874401556755,0.241041041041041)(0.536736736736737,0.240383204284913)(0.535458133012476,0.23963963963964)(0.535335335335335,0.239569009316315)(0.533933933933934,0.238760239222752)(0.533034325423861,0.238238238238238)(0.532532532532533,0.237950276100205)(0.531131131131131,0.237142527268015)(0.530603133852072,0.236836836836837)(0.52972972972973,0.236336764249754)(0.528328328328328,0.235530050270987)(0.528164541361139,0.235435435435435)(0.526926926926927,0.234728455428696)(0.525718403194627,0.234034034034034)(0.525525525525526,0.233924445385526)(0.524124124124124,0.233125331258631)(0.523264724925556,0.232632632632633)(0.522722722722723,0.232325393358271)(0.521321321321321,0.231527373316287)(0.520803597561328,0.231231231231231)(0.51991991991992,0.230731474791063)(0.518518518518518,0.229934563130709)(0.518335004157217,0.22982982982983)(0.517117117117117,0.229142670999268)(0.515858831929853,0.228428428428428)(0.515715715715716,0.22834811959545)(0.514314314314314,0.227558963241354)(0.513375040470895,0.227027027027027)(0.512912912912913,0.226768319416328)(0.511511511511511,0.225980332715759)(0.510883735062399,0.225625625625626)(0.51011011011011,0.225193562554124)(0.508708708708709,0.224406760557658)(0.508384898770813,0.224224224224224)(0.507307307307307,0.223623829900302)(0.505905905905906,0.222838227835646)(0.505878514652942,0.222822822822823)(0.504504504504504,0.222059102272676)(0.503364388155702,0.221421421421421)(0.503103103103103,0.221276999315133)(0.501701701701702,0.2204993604118)(0.500842664688785,0.22002002002002)(0.5003003003003,0.219720959882721)(0.498898898898899,0.218944584977259)(0.498313345868811,0.218618618618619)(0.497497497497498,0.218169851402153)(0.496096096096096,0.217394756543834)(0.495776414790963,0.217217217217217)(0.494694694694695,0.216623654163242)(0.493293293293293,0.215849855597562)(0.493231854546852,0.215815815815816)(0.491891891891892,0.215082348358918)(0.49067951781369,0.214414414414414)(0.49049049049049,0.214311533780618)(0.489089089089089,0.213545914080936)(0.488119479580302,0.213013013013013)(0.487687687687688,0.212778587635729)(0.486286286286286,0.212014331315455)(0.485551765160818,0.211611611611612)(0.484884884884885,0.211250455738187)(0.483483483483483,0.210487579938476)(0.482976357716371,0.21021021021021)(0.482082082082082,0.2097271176318)(0.480680680680681,0.208965639711139)(0.480393240411627,0.208808808808809)(0.479279279279279,0.208208552736102)(0.477877877877878,0.207448490274858)(0.477802396416102,0.207407407407407)(0.476476476476476,0.206694740341229)(0.475203718409175,0.206006006006006)(0.475075075075075,0.205937266288424)(0.473673673673674,0.205185659602625)(0.472597231361002,0.204604604604605)(0.472272272272272,0.204431409653633)(0.470870870870871,0.203681289535583)(0.469982971348328,0.203203203203203)(0.469469469469469,0.202930223983886)(0.468068068068068,0.202181609009598)(0.467360921652692,0.201801801801802)(0.466666666666667,0.201433687751272)(0.465265265265265,0.200686596742541)(0.464731065568997,0.2004004004004)(0.463863863863864,0.199941779265009)(0.462462462462462,0.199196231294631)(0.462093386407136,0.198998998998999)(0.461061061061061,0.198454476665079)(0.45965965965966,0.197710491062206)(0.459447867493658,0.197597597597598)(0.458258258258258,0.19697175791566)(0.456856856856857,0.196229354271284)(0.456794492173493,0.196196196196196)(0.455455455455455,0.195493600798324)(0.454133186517532,0.194794794794795)(0.454054054054054,0.19475352663822)(0.452652652652653,0.194019982905004)(0.451463951048735,0.193393393393393)(0.451251251251251,0.193282766143152)(0.44984984984985,0.19255088163072)(0.448786814168155,0.191991991991992)(0.448448448448448,0.191816478714735)(0.447047047047047,0.191086274166047)(0.446101759399764,0.190590590590591)(0.445645645645646,0.19035464104103)(0.444244244244244,0.189626137489318)(0.443408770296689,0.189189189189189)(0.442842842842843,0.18889722958348)(0.441441441441441,0.188170448358555)(0.440707830443307,0.187787787787788)(0.44004004004004,0.187444220568377)(0.438638638638639,0.186719183303103)(0.437998923457417,0.186386386386386)(0.437237237237237,0.185995589978038)(0.435835835835836,0.185272318614971)(0.435282032992466,0.184984984984985)(0.434434434434434,0.184551313541652)(0.433033033033033,0.183829830339856)(0.432557142739864,0.183583583583584)(0.431631631631632,0.183111366725802)(0.43023023023023,0.182391694267834)(0.429824236431357,0.182182182182182)(0.428828828828829,0.181675724724628)(0.427427427427427,0.180957885923718)(0.427083297841485,0.180780780780781)(0.426026026026026,0.180244362449635)(0.424624624624625,0.179528380557044)(0.424334310790116,0.179379379379379)(0.423223223223223,0.178817254519118)(0.421821821821822,0.178103153131698)(0.421577259145063,0.177977977977978)(0.42042042042042,0.177394375247183)(0.419019019019019,0.176682178315137)(0.418812126824784,0.176576576576577)(0.417617617617618,0.175975698632364)(0.416216216216216,0.175265430467216)(0.416038897801162,0.175175175175175)(0.414814814814815,0.174561198345799)(0.413413413413413,0.173852883628569)(0.413257556102387,0.173773773773774)(0.412012012012012,0.173150847718945)(0.410610610610611,0.172444511508559)(0.410468085815917,0.172372372372372)(0.409209209209209,0.171744619730831)(0.407807807807808,0.171040287472747)(0.407670471091543,0.170970970970971)(0.406406406406406,0.170342486994802)(0.405005005005005,0.169640184529881)(0.404864696144548,0.16956956956957)(0.403603603603604,0.168944421744745)(0.402202202202202,0.168244175318358)(0.402050745258966,0.168168168168168)(0.400800800800801,0.167550395820771)(0.399399399399399,0.166852232092164)(0.399228602790947,0.166766766766767)(0.397997997997998,0.166160380654318)(0.396596596596597,0.165464326706231)(0.396398253172232,0.165365365365365)(0.395195195195195,0.164774347252666)(0.393793793793794,0.164080430601222)(0.393559680913732,0.163963963963964)(0.392392392392392,0.163392266182808)(0.390990990990991,0.162700514787683)(0.390712870609225,0.162562562562563)(0.38958958958959,0.162014107554677)(0.388188188188188,0.161324549829546)(0.387857806939171,0.161161161161161)(0.386786786786787,0.160639841003668)(0.385385385385385,0.159952505826958)(0.384994474674652,0.15975975975976)(0.383983983983984,0.159269435672445)(0.382582582582583,0.158584352398384)(0.382122858681424,0.158358358358358)(0.381181181181181,0.157902860191976)(0.37977977977978,0.157220058661966)(0.379242943924111,0.156956956956957)(0.378378378378378,0.156540082661777)(0.376976976976977,0.155859593216086)(0.376354715470524,0.155555555555556)(0.375575575575576,0.155181070629307)(0.374174174174174,0.154502924119101)(0.373458158496121,0.154154154154154)(0.372772772772773,0.153825791068487)(0.371371371371371,0.153150018868213)(0.370553258288597,0.152752752752753)(0.36996996996997,0.152474210357284)(0.368568568568569,0.151800844377409)(0.367640000252631,0.151351351351351)(0.367167167167167,0.151126294254318)(0.365765765765766,0.150455366954445)(0.364718369914771,0.14994994994995)(0.364364364364364,0.149782007874451)(0.362962962962963,0.149113552276817)(0.361788352928474,0.148548548548549)(0.361561561561562,0.148441315663279)(0.36016016016016,0.147775365366653)(0.3588499350793,0.147147147147147)(0.358758758758759,0.147104181370497)(0.357357357357357,0.146440770564493)(0.355955955955956,0.145771135322438)(0.355903056820869,0.145745745745746)(0.354554554554555,0.145109731501872)(0.353153153153153,0.144442653357609)(0.352947663122234,0.144344344344344)(0.351751751751752,0.143782211072658)(0.35035035035035,0.143117725502076)(0.349983818120309,0.142942942942943)(0.348948948948949,0.142458171403077)(0.347547547547548,0.141796314525093)(0.347011508055978,0.141541541541542)(0.346146146146146,0.14113757382034)(0.344744744744745,0.140478382413336)(0.344030719330234,0.14014014014014)(0.343343343343343,0.139820378819809)(0.341941941941942,0.13916389033857)(0.341041438510505,0.138738738738739)(0.340540540540541,0.138506546030611)(0.339139139139139,0.13785279862379)(0.33804365233716,0.137337337337337)(0.337737737737738,0.137196034179623)(0.336336336336336,0.136545066707744)(0.335037347730226,0.135935935935936)(0.334934934934935,0.135888801053718)(0.333533533533534,0.135240653107743)(0.332132132132132,0.13458604042495)(0.332022412360331,0.134534534534535)(0.330730730730731,0.133939515380671)(0.329329329329329,0.133287745067444)(0.328998830814052,0.133133133133133)(0.327927927927928,0.13264161008208)(0.326526526526527,0.131992723358907)(0.325966682889884,0.131731731731732)(0.325125125125125,0.13134689272326)(0.323723723723724,0.130700931609949)(0.322925956161339,0.13033033033033)(0.322322322322322,0.130055317726167)(0.320920920920921,0.129412325063352)(0.319876638418671,0.128928928928929)(0.31951951951952,0.128766838376089)(0.318118118118118,0.128126857847421)(0.316818717677053,0.127527527527528)(0.316716716716717,0.12748140677189)(0.315315315315315,0.126844482926963)(0.313913913913914,0.126200877459223)(0.313752028860952,0.126126126126126)(0.312512512512513,0.12556515205173)(0.311111111111111,0.124924630911582)(0.310676606828896,0.124724724724725)(0.30970970970971,0.124288815702189)(0.308308308308308,0.123651425404766)(0.30759253639114,0.123323323323323)(0.306906906906907,0.123015423032446)(0.305505505505505,0.122381211044962)(0.304499806408515,0.121921921921922)(0.304104104104104,0.121744921810143)(0.302702702702703,0.121113936578623)(0.301398406012782,0.120520520520521)(0.301301301301301,0.120477258353138)(0.2998998998999,0.11984954933006)(0.298498498498498,0.119214948883727)(0.298288117224505,0.119119119119119)(0.297097097097097,0.118587995135632)(0.295695695695696,0.11795670329172)(0.295169030099593,0.117717717717718)(0.294294294294294,0.117329218274342)(0.292892892892893,0.116701286801854)(0.292041229830949,0.116316316316316)(0.291491491491492,0.116073161394587)(0.29009009009009,0.11544864317399)(0.288904706594353,0.114914914914915)(0.288688688688689,0.114819765436821)(0.287287287287287,0.1141987144925)(0.285885885885886,0.113570570053302)(0.285759321573973,0.113513513513514)(0.284484484484484,0.112951441085695)(0.283083083083083,0.112326800631897)(0.282604962531668,0.112112112112112)(0.281681681681682,0.111706761440632)(0.28028028028028,0.111085681656555)(0.279441840319191,0.110710710710711)(0.278878878878879,0.110464612113001)(0.277477477477477,0.109847150951276)(0.276269946346929,0.109309309309309)(0.276076076076076,0.109224927631735)(0.274674674674675,0.108611144351651)(0.273273273273273,0.107990054841647)(0.273089077165009,0.107907907907908)(0.271871871871872,0.107377595605221)(0.27047047047047,0.106760225783243)(0.269899202022724,0.106506506506507)(0.269069069069069,0.10614643626585)(0.267667667667668,0.105532848462708)(0.266700518010645,0.105105105105105)(0.266266266266266,0.104917595581697)(0.264864864864865,0.104307853583191)(0.263493018000515,0.103703703703704)(0.263463463463463,0.103691000376317)(0.262062062062062,0.103085169468842)(0.260660660660661,0.102471808353689)(0.26027627226331,0.102302302302302)(0.259259259259259,0.101864721940233)(0.257857857857858,0.101255319781354)(0.257050650698431,0.100900900900901)(0.256456456456456,0.10064643418193)(0.255055055055055,0.100041059834206)(0.253816179805053,0.0994994994994995)(0.253653653653654,0.099430226601635)(0.252252252252252,0.0988289505986878)(0.250850850850851,0.0982199280773874)(0.250572537530214,0.0980980980980981)(0.249449449449449,0.0976189112890306)(0.248048048048048,0.0970140399408058)(0.247319836071857,0.0966966966966967)(0.246646646646647,0.0964108580896292)(0.245245245245245,0.0958102124691886)(0.244058255100069,0.0952952952952953)(0.243843843843844,0.0952047039869587)(0.242442442442442,0.094608360534607)(0.241041041041041,0.0940040422875974)(0.240787492204251,0.0938938938938939)(0.23963963963964,0.0934083956951989)(0.238238238238238,0.0928084381561711)(0.237507574781508,0.0924924924924925)(0.236836836836837,0.0922102260061242)(0.235435435435435,0.0916147101669039)(0.234218751334603,0.0910910910910911)(0.234034034034034,0.0910137558174515)(0.232632632632633,0.0904227647969458)(0.231231231231231,0.0898235578451036)(0.230920640966582,0.0896896896896897)(0.22982982982983,0.0892325046759784)(0.228428428428428,0.0886378876903109)(0.227613379101103,0.0882882882882883)(0.227027027027027,0.0880438283576264)(0.225625625625626,0.0874538896339596)(0.224297189001644,0.0868868868868869)(0.224224224224224,0.0868566300743682)(0.222822822822823,0.0862714603191612)(0.221421421421421,0.0856778196815722)(0.220971501774706,0.0854854854854855)(0.22002002002002,0.0850904918915228)(0.218618618618619,0.0845016930571563)(0.217636776183625,0.0840840840840841)(0.217217217217217,0.0839108717202657)(0.215815815815816,0.0833270113146277)(0.214414414414414,0.0827344315707882)(0.214292946780843,0.0826826826826827)(0.213013013013013,0.0821536594925165)(0.211611611611612,0.0815660962321721)(0.210939609561229,0.0812812812812813)(0.21021021021021,0.080981517332352)(0.208808808808809,0.0803990737046476)(0.207577312110439,0.0798798798798799)(0.207407407407407,0.0798104589350785)(0.206006006006006,0.0792332411169775)(0.204604604604605,0.0786470182822778)(0.204205517457275,0.0784784784784785)(0.203203203203203,0.0780684697027974)(0.201801801801802,0.0774875607212247)(0.200824520860165,0.0770770770770771)(0.2004004004004,0.0769046244051774)(0.198998998998999,0.0763291429886075)(0.197597597597598,0.0757443758565317)(0.19743432829195,0.0756756756756757)(0.196196196196196,0.0751716267915608)(0.194794794794795,0.0745923822118073)(0.194034561551178,0.0742742742742743)(0.193393393393393,0.0740148667940847)(0.191991991991992,0.0734412668498531)(0.190625819631901,0.0728728728728729)(0.190590590590591,0.0728587101207019)(0.189189189189189,0.0722908807661588)(0.187787787787788,0.0717134439382072)(0.187207264900764,0.0714714714714715)(0.186386386386386,0.0711410670369376)(0.184984984984985,0.0705695090454785)(0.183779679167098,0.0700700700700701)(0.183583583583584,0.0699916602400952)(0.182182182182182,0.0694261168228174)(0.180780780780781,0.0688506467146255)(0.180342462532698,0.0686686686686687)(0.179379379379379,0.0682830972218278)(0.177977977977978,0.0677137593924853)(0.176895970024827,0.0672672672672673)(0.176576576576577,0.0671402705691613)(0.175175175175175,0.0665772117284334)(0.173773773773774,0.0660038853397856)(0.173439987341324,0.0658658658658659)(0.172372372372372,0.0654408187330209)(0.170970970970971,0.0648738997756961)(0.16997452847677,0.0644644644644645)(0.16956956956957,0.0643043844592038)(0.168168168168168,0.0637440320027967)(0.166766766766767,0.063173047263188)(0.166499673943584,0.0630630630630631)(0.165365365365365,0.0626140799285022)(0.163963963963964,0.0620498023877873)(0.163015193170026,0.0616616616616617)(0.162562562562563,0.0614838289149458)(0.161161161161161,0.0609264316328192)(0.15975975975976,0.0603580109046618)(0.159521359244216,0.0602602602602603)(0.158358358358358,0.0598027132093596)(0.156956956956957,0.0592413275038581)(0.156017805834151,0.0588588588588589)(0.155555555555556,0.0586784108767954)(0.154154154154154,0.0581242491716034)(0.152752752752753,0.057558643517028)(0.15250488314798,0.0574574574574575)(0.151351351351351,0.0570065312863886)(0.14994994994995,0.0564483206399849)(0.148982212173229,0.0560560560560561)(0.148548548548549,0.0558879124662538)(0.147147147147147,0.0553373040197824)(0.145745745745746,0.0547747984397541)(0.145450089464744,0.0546546546546546)(0.144344344344344,0.0542253223746884)(0.142942942942943,0.0536706088868517)(0.141908263001079,0.0532532532532533)(0.141541541541542,0.0531120848401556)(0.14014014014014,0.052565391606541)(0.138738738738739,0.0520063115306957)(0.138356827070264,0.0518518518518519)(0.137337337337337,0.0514588439385752)(0.135935935935936,0.0509079961244218)(0.134795815699368,0.0504504504504504)(0.134534534534535,0.0503506401538762)(0.133133133133133,0.0498082770702664)(0.131731731731732,0.0492529964734568)(0.131224951409839,0.049049049049049)(0.13033033033033,0.0487068144489271)(0.128928928928929,0.0481602566973615)(0.127644736109425,0.0476476476476476)(0.127527527527528,0.0476032409171033)(0.126126126126126,0.0470656868633474)(0.124724724724725,0.0465146385235815)(0.124054326467426,0.0462462462462462)(0.123323323323323,0.0459689023740615)(0.121921921921922,0.0454271269401964)(0.120520520520521,0.0448712584881924)(0.120454756286217,0.0448448448448448)(0.119119119119119,0.0443372974385998)(0.117717717717718,0.0437909860514003)(0.116844827375048,0.0434434434434434)(0.116316316316316,0.0432447112554383)(0.114914914914915,0.0427082936471535)(0.113513513513514,0.0421570939412757)(0.113225534097138,0.042042042042042)(0.112112112112112,0.0416227197596515)(0.110710710710711,0.0410817389184551)(0.109596343915651,0.0406406406406406)(0.109309309309309,0.0405337591395051)(0.107907907907908,0.0400033781181572)(0.106506506506507,0.0394574575816307)(0.105957203443418,0.0392392392392392)(0.105105105105105,0.0389214777170517)(0.103703703703704,0.0383865322110176)(0.102308785291982,0.0378378378378378)(0.102302302302302,0.0378354497050446)(0.100900900900901,0.0373119136634586)(0.0994994994994995,0.0367720023398009)(0.0986496722737877,0.0364364364364364)(0.0980980980980981,0.0362329774531713)(0.0966966966966967,0.03570491301069)(0.0952952952952953,0.0351595774415388)(0.0949812296899403,0.035035035035035)(0.0938938938938939,0.0346333132049539)(0.0924924924924925,0.034100294334251)(0.0913028757830583,0.0336336336336336)(0.0910910910910911,0.0335564627854528)(0.0896896896896897,0.0330363064542678)(0.0882882882882883,0.0324978420601796)(0.0876142599109367,0.0322322322322322)(0.0868868868868869,0.0319668214789841)(0.0854854854854855,0.0314417777222684)(0.0840840840840841,0.0308972977130859)(0.0839162692581431,0.0308308308308308)(0.0826826826826827,0.0303799648353341)(0.0812812812812813,0.0298495108998151)(0.0802078663281263,0.0294294294294294)(0.0798798798798799,0.0293114425561804)(0.0784784784784785,0.0287957210387663)(0.0770770770770771,0.0282592430248988)(0.0764894855855952,0.028028028028028)(0.0756756756756757,0.0277348889518845)(0.0742742742742743,0.027213880021752)(0.0728728728728729,0.0266706504323191)(0.0727616854593584,0.0266266266266266)(0.0714714714714715,0.0261611325407889)(0.0700700700700701,0.0256341817469552)(0.0690231707054237,0.0252252252252252)(0.0686686686686687,0.0250997022529373)(0.0672672672672673,0.0245899799247947)(0.0658658658658659,0.0240562998985316)(0.0652747416430781,0.0238238238238238)(0.0644644644644645,0.0235366214189016)(0.0630630630630631,0.0230211868231442)(0.0616616616616617,0.0224798187356573)(0.0615168468212923,0.0224224224224224)(0.0602602602602603,0.0219764239922923)(0.0588588588588589,0.0214544395352297)(0.0577482468605825,0.021021021021021)(0.0574574574574575,0.0209201596046396)(0.0560560560560561,0.0204189031876991)(0.0546546546546546,0.0198893276582576)(0.0539694531341647,0.0196196196196196)(0.0532532532532533,0.0193711397989188)(0.0518518518518519,0.0188637859877387)(0.0504504504504504,0.018325302830588)(0.0501811388524996,0.0182182182182182)(0.049049049049049,0.0178252483065492)(0.0476476476476476,0.0173107033786974)(0.0463826530490772,0.0168168168168168)(0.0462462462462462,0.0167708618047114)(0.0448448448448448,0.0162823034355974)(0.0434434434434434,0.0157591429414524)(0.0425731257400938,0.0154154154154154)(0.042042042042042,0.0152368201933075)(0.0406406406406406,0.0147420496742251)(0.0392392392392392,0.0142083702438722)(0.0387539957229912,0.014014014014014)(0.0378378378378378,0.0137065231092568)(0.0364364364364364,0.0132041144031758)(0.035035035035035,0.0126572921004534)(0.0349254133434469,0.0126126126126126)(0.0336336336336336,0.0121799708470061)(0.0322322322322322,0.0116679300906085)(0.0310854896816369,0.0112112112112112)(0.0308308308308308,0.0111299598271513)(0.0294294294294294,0.0106571671672831)(0.028028028028028,0.0101325849080475)(0.0272350062321478,0.00980980980980981)(0.0266266266266266,0.00961765413312221)(0.0252252252252252,0.00913812220879832)(0.0238238238238238,0.00859651093626467)(0.0233749271853217,0.00840840840840841)(0.0224224224224224,0.00811161409932073)(0.021021021021021,0.00762285894866731)(0.0196196196196196,0.00705675799987775)(0.0195056269482108,0.00700700700700701)(0.0182182182182182,0.0066136111448724)(0.0168168168168168,0.00611142954362666)(0.0156244254455973,0.00560560560560561)(0.0154154154154154,0.00554918811398688)(0.014014014014014,0.00512755334787137)(0.0126126126126126,0.00460396521416585)(0.0117314629177262,0.0042042042042042)(0.0112112112112112,0.00407645831977476)(0.00980980980980981,0.00366406246806556)(0.00840840840840841,0.00310088176952088)(0.00782795228677535,0.0028028028028028)(0.00700700700700701,0.00264417868892816)(0.00560560560560561,0.00226543569626014)(0.0042042042042042,0.00160442108496878)(0.00391235554104221,0.0014014014014014)(NaN,NaN)};
\addlegendentry{Q}
\addplot [draw=green, ultra thick, dashed] coordinates{ (0.297851936801317,0)(0.298462477649041,0.0014014014014014)(0.298498498498498,0.00148421632472365)(0.299077162103422,0.0028028028028028)(0.299690340051849,0.0042042042042042)(0.2998998998999,0.00468413424602292)(0.300305845615988,0.00560560560560561)(0.30092165535192,0.00700700700700701)(0.301301301301301,0.00787311005186709)(0.301538026801353,0.00840840840840841)(0.3021564630376,0.00980980980980981)(0.302702702702703,0.011051178014934)(0.302773744956638,0.0112112112112112)(0.30339480243199,0.0126126126126126)(0.304013971508748,0.014014014014014)(0.304104104104104,0.0142183722765792)(0.304636712697033,0.0154154154154154)(0.30525849379875,0.0168168168168168)(0.305505505505505,0.0173747268474518)(0.305882232837546,0.0182182182182182)(0.30650662077864,0.0196196196196196)(0.306906906906907,0.0205202756081054)(0.307131401705194,0.021021021021021)(0.307758391325672,0.0224224224224224)(0.308308308308308,0.0236550523096078)(0.308384258002414,0.0238238238238238)(0.309013844167825,0.0252252252252252)(0.309641534760221,0.0266266266266266)(0.30970970970971,0.026779090574146)(0.310273017887668,0.028028028028028)(0.31090329603032,0.0294294294294294)(0.311111111111111,0.0298924238956282)(0.311535950926168,0.0308308308308308)(0.312168811558147,0.0322322322322322)(0.312512512512513,0.0329950856402828)(0.312802681586448,0.0336336336336336)(0.313438119671948,0.035035035035035)(0.313913913913914,0.0360871090472527)(0.314073248037489,0.0364364364364364)(0.314711258565774,0.0378378378378378)(0.315315315315315,0.039168527229189)(0.315347688317792,0.0392392392392392)(0.315988266303138,0.0406406406406406)(0.316626938056814,0.042042042042042)(0.316716716716717,0.0422393731728373)(0.317269180820619,0.0434434434434434)(0.31791041129463,0.0448448448448448)(0.318118118118118,0.0452996797396259)(0.318554039931417,0.0462462462462462)(0.319197824211056,0.0476476476476476)(0.31951951951952,0.048349479666246)(0.319842881328865,0.049049049049049)(0.320489214523987,0.0504504504504504)(0.320920920920921,0.0513888055652308)(0.321135742589899,0.0518518518518519)(0.321784619834853,0.0532532532532533)(0.322322322322322,0.0544176899255327)(0.322432661178472,0.0546546546546546)(0.323084077632033,0.0560560560560561)(0.323723723723724,0.0574361651130944)(0.323733674448941,0.0574574574574575)(0.324387625294231,0.0588588588588589)(0.325039656058447,0.0602602602602603)(0.325125125125125,0.0604442633714184)(0.32569530009381,0.0616616616616617)(0.326349856803864,0.0630630630630631)(0.326526526526527,0.0634420168221341)(0.327007139200086,0.0644644644644645)(0.327664217107189,0.0658658658658659)(0.327927927927928,0.0664294574655609)(0.328323179682571,0.0672672672672673)(0.328982774061809,0.0686686686686687)(0.329329329329329,0.0694066171812679)(0.329643458514195,0.0700700700700701)(0.330305564664438,0.0714714714714715)(0.330730730730731,0.0723735277286295)(0.330968012574471,0.0728728728728729)(0.331632625818296,0.0742742742742743)(0.332132132132132,0.075330220747382)(0.332296878652631,0.0756756756756757)(0.33296399433623,0.0770770770770771)(0.333533533533534,0.0782767277581733)(0.333630093450726,0.0784784784784785)(0.334299706943819,0.0798798798798799)(0.334934934934935,0.081213080163109)(0.334967693586686,0.0812812812812813)(0.335639800282426,0.0826826826826827)(0.336309966645891,0.0840840840840841)(0.336336336336336,0.0841393092463005)(0.336984310912227,0.0854854854854855)(0.337656962391117,0.0868868868868869)(0.337737737737738,0.0870554461744038)(0.338333275315196,0.0882882882882883)(0.339008407366979,0.0896896896896897)(0.339139139139139,0.0899615219971609)(0.339686729898062,0.0910910910910911)(0.34036433800313,0.0924924924924925)(0.340540540540541,0.0928575676479333)(0.341044710995228,0.0938938938938939)(0.341724790656803,0.0952952952952953)(0.341941941941942,0.0957436139442372)(0.342407254871665,0.0966966966966967)(0.343089801615694,0.0980980980980981)(0.343343343343343,0.0986196915882719)(0.343774397725766,0.0994994994994995)(0.34445940710082,0.100900900900901)(0.344744744744745,0.101485831167448)(0.345146175692175,0.102302302302302)(0.345833643269345,0.103703703703704)(0.346146146146146,0.104342063154912)(0.346522624844581,0.105105105105105)(0.347212546217372,0.106506506506507)(0.347547547547548,0.107188417910066)(0.347903781198487,0.107907907907908)(0.348596151982711,0.109309309309309)(0.348948948948949,0.110024925679088)(0.349289680713945,0.110710710710711)(0.34998449654761,0.112112112112112)(0.35035035035035,0.112851616595449)(0.350680359298269,0.113513513513513)(0.351377615841469,0.114914914914915)(0.351751751751752,0.115668520680421)(0.352075852808714,0.116316316316316)(0.352775545743516,0.117717717717718)(0.353153153153153,0.118475667843594)(0.353476197055131,0.119119119119119)(0.35417832208546,0.120520520520521)(0.354554554554555,0.121273087883376)(0.354881427802597,0.121921921921922)(0.355585980654119,0.123323323323323)(0.355955955955956,0.124060810487506)(0.356291580774014,0.124724724724725)(0.356998557194023,0.126126126126126)(0.357357357357357,0.12683886523355)(0.357706691652689,0.127527527527528)(0.358416087409984,0.128928928928929)(0.358758758758759,0.1296072815894)(0.359126796084885,0.13033033033033)(0.359838606969652,0.131731731731732)(0.36016016016016,0.132366088913775)(0.360551929682349,0.133133133133133)(0.361266151506038,0.134534534534535)(0.361561561561562,0.135115316456711)(0.361982128024817,0.135935935935936)(0.362698756620021,0.137337337337337)(0.362962962962963,0.137854993360056)(0.363417426662495,0.138738738738739)(0.364136457882825,0.14014014014014)(0.364364364364364,0.140585148657952)(0.364857861118522,0.141541541541542)(0.365579290838482,0.142942942942943)(0.365765765765766,0.14330581127733)(0.3663034668914,0.144344344344344)(0.36702729100626,0.145745745745746)(0.367167167167167,0.146017010038386)(0.367754279457415,0.147147147147147)(0.368480493883085,0.148548548548549)(0.368568568568569,0.148718773655064)(0.369210334273032,0.14994994994995)(0.369938934945931,0.151351351351351)(0.36996996996997,0.151411130735535)(0.370671666777266,0.152752752752753)(0.371371371371371,0.154094109782672)(0.371402925130698,0.154154154154154)(0.372138312394041,0.155555555555556)(0.372772772772773,0.156767739194525)(0.372872541984378,0.156956956956957)(0.373610306534519,0.158358358358358)(0.374174174174174,0.159432047264787)(0.374347546758031,0.15975975975976)(0.375087684599424,0.161161161161161)(0.375575575575576,0.162087062183266)(0.375827974824218,0.162562562562563)(0.376570481981333,0.163963963963964)(0.376976976976977,0.164732812036348)(0.377313861549765,0.165365365365365)(0.378058734066957,0.166766766766767)(0.378378378378378,0.167369324807463)(0.378805242298039,0.168168168168168)(0.379552476239407,0.16956956956957)(0.37977977977978,0.169996628377543)(0.380302152431182,0.170970970970971)(0.381051743880433,0.172372372372372)(0.381181181181181,0.17261475052548)(0.381804627312349,0.173773773773774)(0.382556572372656,0.175175175175175)(0.382582582582583,0.175223718928584)(0.383312702307912,0.176576576576577)(0.383983983983984,0.177823561163032)(0.384067709985842,0.177977977977978)(0.384826412789665,0.179379379379379)(0.385385385385385,0.180414304704326)(0.385584746298562,0.180780780780781)(0.386345794137003,0.182182182182182)(0.386786786786787,0.182995976927734)(0.387107492697642,0.183583583583584)(0.387870881739082,0.184984984984985)(0.388188188188188,0.185568605108738)(0.388635984565245,0.186386386386386)(0.389401710996982,0.187787787787788)(0.38958958958959,0.18813221642348)(0.390170257297735,0.189189189189189)(0.390938317325836,0.190590590590591)(0.390990990990991,0.190686837949205)(0.391710346307799,0.191991991991992)(0.392392392392392,0.193232496664691)(0.392481482720427,0.193393393393393)(0.393256287026562,0.194794794794795)(0.393793793793794,0.195769219450696)(0.394030985342084,0.196196196196196)(0.394808114905681,0.197597597597598)(0.395195195195195,0.198297033090388)(0.395586414329056,0.198998998998999)(0.396365865419431,0.2004004004004)(0.396596596596597,0.200815964269775)(0.397147805162132,0.201801801801802)(0.397929574066781,0.203203203203203)(0.397997997997998,0.203326039578139)(0.398715193349001,0.204604604604605)(0.399399399399399,0.205827285508461)(0.399500109539983,0.206006006006006)(0.400288614426306,0.207407407407407)(0.400800800800801,0.208319728457844)(0.401077289411351,0.208808808808809)(0.401868103961679,0.21021021021021)(0.402202202202202,0.210803394727943)(0.402660576992389,0.211611611611612)(0.403453697555772,0.213013013013013)(0.403603603603604,0.21327831052538)(0.404250007901221,0.214414414414414)(0.405005005005005,0.215744501962162)(0.405045764698447,0.215815815815816)(0.40584561779317,0.217217217217217)(0.406406406406406,0.218201995056103)(0.406645291262938,0.218618618618619)(0.407447442362749,0.22002002002002)(0.407807807807808,0.220650815731234)(0.4082510718315,0.221421421421421)(0.409055517345651,0.222822822822823)(0.409209209209209,0.223090989818214)(0.409863142165914,0.224224224224224)(0.410610610610611,0.225522543054744)(0.410670363193735,0.225625625625626)(0.411481538073246,0.227027027027027)(0.412012012012012,0.227945501085971)(0.412292833981676,0.228428428428428)(0.413106295407807,0.22982982982983)(0.413413413413413,0.230359889464897)(0.413921705632345,0.231231231231231)(0.414737450073111,0.232632632632633)(0.414814814814815,0.232765733652779)(0.415557014083832,0.234034034034034)(0.416216216216216,0.235163059019532)(0.416376324402099,0.235435435435435)(0.417198795327471,0.236836836836837)(0.417617617617618,0.237551890844131)(0.418022339199605,0.238238238238238)(0.418847085409764,0.23963963963964)(0.419019019019019,0.239932254315003)(0.419674902414118,0.241041041041041)(0.42042042042042,0.242304174530425)(0.420502575933225,0.242442442442442)(0.421334050192204,0.243843843843844)(0.421821821821822,0.244667676498919)(0.422166076832365,0.245245245245245)(0.422999818741515,0.246646646646647)(0.423223223223223,0.247022785139639)(0.423836238208168,0.248048048048048)(0.424624624624625,0.249369525282763)(0.424672624706172,0.249449449449449)(0.425513096380487,0.250850850850851)(0.426026026026026,0.251707921669879)(0.426353955952113,0.252252252252252)(0.427196687736121,0.253653653653654)(0.427427427427427,0.254037998954369)(0.428042060232596,0.255055055055055)(0.428828828828829,0.256359781701796)(0.428887510640133,0.256456456456456)(0.429736974058674,0.257857857857858)(0.43023023023023,0.258673294390279)(0.430587017933492,0.259259259259259)(0.431438734014158,0.260660660660661)(0.431631631631632,0.260978561410877)(0.43229341137189,0.262062062062062)(0.433033033033033,0.263275607067964)(0.433148277937201,0.263463463463463)(0.434006727675374,0.264864864864865)(0.434434434434434,0.265564455579604)(0.434866308598241,0.266266266266266)(0.435727003642521,0.267667667667668)(0.435835835835836,0.267845131077926)(0.436591339121534,0.269069069069069)(0.437237237237237,0.270117657609494)(0.43745597557516,0.27047047047047)(0.438323406453815,0.271871871871872)(0.438638638638639,0.272382059135676)(0.439192878707288,0.273273273273273)(0.44004004004004,0.274638359533013)(0.440062723119105,0.274674674674675)(0.440936896079464,0.276076076076076)(0.441441441441441,0.27688658259358)(0.44181165779879,0.277477477477477)(0.442688064882726,0.278878878878879)(0.442842842842843,0.279126752025359)(0.443567784451539,0.28028028028028)(0.444244244244244,0.281358891452592)(0.444447988837809,0.281681681681682)(0.445331140436399,0.283083083083083)(0.445645645645646,0.283583024416145)(0.446216384610212,0.284484484484484)(0.447047047047047,0.285799174373865)(0.447102185405929,0.285885885885886)(0.447992087941887,0.287287287287287)(0.448448448448448,0.288007364700938)(0.448883010767977,0.288688688688689)(0.449775136465575,0.29009009009009)(0.44984984984985,0.290207618690242)(0.450671222258806,0.291491491491492)(0.451251251251251,0.292399959552699)(0.451567978374013,0.292892892892893)(0.452466857698959,0.294294294294294)(0.452652652652653,0.29458441041763)(0.453368859516022,0.295695695695696)(0.454054054054054,0.296760994333098)(0.454271604178704,0.297097097097097)(0.455177243731203,0.298498498498498)(0.455455455455455,0.29892973426626)(0.456085317176238,0.2998998998999)(0.456856856856857,0.301090653103711)(0.456994206298354,0.301301301301301)(0.457906612753573,0.302702702702703)(0.458258258258258,0.303243773651828)(0.458820914100783,0.304104104104104)(0.45965965965966,0.305389118637112)(0.459736104280116,0.305505505505505)(0.460655284388701,0.306906906906907)(0.461061061061061,0.307526710706529)(0.461575970614637,0.308308308308308)(0.462462462462462,0.309656572427846)(0.462497619167174,0.30970970970971)(0.463423579755708,0.311111111111111)(0.463863863863864,0.311778726289974)(0.464350808571716,0.312512512512513)(0.465265265265265,0.313893194703294)(0.465279073564192,0.313913913913914)(0.466211821535606,0.315315315315315)(0.466666666666667,0.316)(0.46714575142045,0.316716716716717)(0.468068068068068,0.318099164434424)(0.468080791703076,0.318118118118118)(0.469020334037001,0.31951951951952)(0.469469469469469,0.320190710183369)(0.469961124269673,0.320920920920921)(0.470870870870871,0.322274659346438)(0.470903099509061,0.322322322322322)(0.471849443262127,0.323723723723724)(0.472272272272272,0.324351033946359)(0.472797253954865,0.325125125125125)(0.473673673673674,0.326419855929311)(0.473746324667164,0.326526526526527)(0.47469947697325,0.327927927927928)(0.475075075075075,0.328481147165248)(0.475654469104768,0.329329329329329)(0.476476476476476,0.33053492944822)(0.476610796689025,0.330730730730731)(0.477570764759446,0.332132132132132)(0.477877877877878,0.332581224496696)(0.478533100208402,0.333533533533534)(0.479279279279279,0.334620053953877)(0.479496846980159,0.334934934934935)(0.480463638103817,0.336336336336336)(0.480680680680681,0.336651439388019)(0.481433479682521,0.337737737737738)(0.482082082082082,0.338675402292746)(0.482404808907668,0.339139139139139)(0.483378430451135,0.340540540540541)(0.483483483483483,0.340691964087361)(0.484355941939523,0.341941941941942)(0.484884884884885,0.342701146117165)(0.485335017868421,0.343343343343343)(0.486286286286286,0.344702969653763)(0.486315691074025,0.344744744744745)(0.487300823455855,0.346146146146146)(0.487687687687688,0.346697455895374)(0.488287811357737,0.347547547547548)(0.489089089089089,0.348684625967138)(0.489276474045514,0.348948948948949)(0.490268462840939,0.35035035035035)(0.49049049049049,0.350664500921425)(0.491263529038609,0.351751751751752)(0.491891891891892,0.352637101738136)(0.49226034804435,0.353153153153153)(0.49325920090664,0.354554554554555)(0.493293293293293,0.35460244932501)(0.494262512811492,0.355955955955956)(0.494694694694695,0.356560564517922)(0.495267656077001,0.357357357357357)(0.496096096096096,0.358511468081183)(0.496274664351099,0.358758758758759)(0.497285106884681,0.36016016016016)(0.497497497497497,0.360455180707844)(0.4982987434933,0.361561561561562)(0.498898898898899,0.362391723019986)(0.499314324468418,0.362962962962963)(0.5003003003003,0.36432111556902)(0.500331883824629,0.364364364364364)(0.501353958057801,0.365765765765766)(0.501701701701702,0.366243378835981)(0.502378282569258,0.367167167167167)(0.503103103103103,0.368158533231818)(0.503404665664536,0.368568568568569)(0.504433650021805,0.36996996996997)(0.504504504504504,0.37006659909769)(0.505466890136679,0.371371371371371)(0.505905905905906,0.371967596705249)(0.506502269639682,0.372772772772773)(0.507307307307307,0.373861546256935)(0.507539823214621,0.374174174174174)(0.50858050125005,0.375575575575576)(0.508708708708709,0.37574846788626)(0.509625051116457,0.376976976976977)(0.51011011011011,0.377628381658094)(0.510671856771651,0.378378378378378)(0.511511511511511,0.379501307568948)(0.511720953318139,0.37977977977978)(0.512773368168888,0.381181181181181)(0.512912912912913,0.381367265547259)(0.513829601832364,0.382582582582583)(0.514314314314314,0.383226275453669)(0.514888209058033,0.383983983983984)(0.515715715715716,0.385078357081308)(0.51594922538726,0.385385385385385)(0.517013420634889,0.386786786786787)(0.517117117117117,0.386923530156069)(0.518081716525409,0.388188188188188)(0.518518518518518,0.388761814336887)(0.519152505186774,0.38958958958959)(0.51991991991992,0.390593229216016)(0.520225822619802,0.390990990990991)(0.521301842294964,0.392392392392392)(0.521321321321321,0.392417794319302)(0.522382583418721,0.393793793793794)(0.522722722722723,0.394235529106457)(0.523465938021031,0.395195195195195)(0.524124124124124,0.396046452971329)(0.52455194258323,0.396596596596597)(0.525525525525526,0.397850585242176)(0.525640633734996,0.397997997997998)(0.526733405305118,0.399399399399399)(0.526926926926927,0.399647945181931)(0.527829715190745,0.400800800800801)(0.528328328328328,0.401438551988474)(0.528928797810291,0.402202202202202)(0.52972972972973,0.403222424794895)(0.530030690302537,0.403603603603604)(0.531131131131131,0.404999582669763)(0.531135429963908,0.405005005005005)(0.532245059696264,0.406406406406406)(0.532532532532533,0.406770044617386)(0.53335761640692,0.407807807807808)(0.533933933933934,0.408533829578075)(0.534473107948618,0.409209209209209)(0.535335335335335,0.410290956428409)(0.535591572156397,0.410610610610611)(0.536713210524667,0.412012012012012)(0.536736736736737,0.41204144398149)(0.537839642673053,0.413413413413413)(0.538138138138138,0.413785310987203)(0.538969136355308,0.414814814814815)(0.53953953953954,0.415522576132478)(0.540101729968042,0.416216216216216)(0.540940940940941,0.41725325804154)(0.541237462082664,0.417617617617618)(0.542342342342342,0.418977375276169)(0.542376371447809,0.419019019019019)(0.543520042246708,0.42042042042042)(0.543743743743744,0.420694946335952)(0.544667175790243,0.421821821821822)(0.545145145145145,0.422405989658535)(0.545817577531873,0.423223223223223)(0.546546546546547,0.424110523619875)(0.546971286820882,0.424624624624625)(0.547947947947948,0.425808566534493)(0.548128343194098,0.426026026026026)(0.54928919993055,0.427427427427427)(0.549349349349349,0.427500136655717)(0.550454689649381,0.428828828828829)(0.550750750750751,0.429185252175936)(0.551623619173618,0.43023023023023)(0.552152152152152,0.430863931226844)(0.552796028673396,0.431631631631632)(0.553553553553554,0.432536191879684)(0.553971958517105,0.433033033033033)(0.554954954954955,0.434202052145496)(0.555151449274026,0.434434434434434)(0.556334689859055,0.435835835835836)(0.556356356356356,0.435861529975354)(0.557522881125594,0.437237237237237)(0.557757757757758,0.437514643260617)(0.558714728357608,0.438638638638639)(0.559159159159159,0.439161409833161)(0.559910272800003,0.44004004004004)(0.560560560560561,0.440801847465625)(0.561109555909792,0.441441441441441)(0.561961961961962,0.442435973871643)(0.56231261935888,0.442842842842843)(0.563363363363363,0.444063806706087)(0.563519505036861,0.444244244244244)(0.564730487955182,0.445645645645646)(0.564764764764765,0.445685363565304)(0.565946403538191,0.447047047047047)(0.566166166166166,0.447300661987344)(0.567166239383875,0.448448448448448)(0.567567567567568,0.4489097194522)(0.568390038110734,0.44984984984985)(0.568968968968969,0.450512553382041)(0.569617842566846,0.451251251251251)(0.57037037037037,0.452109181141439)(0.570849695832813,0.452652652652653)(0.571771771771772,0.453699620037604)(0.572085641224746,0.454054054054054)(0.573173173173173,0.455283887320612)(0.57332572229727,0.455455455455455)(0.574570013627375,0.456856856856857)(0.574574574574575,0.456862000183633)(0.575819521852633,0.458258258258258)(0.575975975975976,0.458433975763158)(0.577073267545431,0.45965965965966)(0.577377377377377,0.459999831139229)(0.578331295055348,0.461061061061061)(0.578778778778779,0.461559583335657)(0.579593648983225,0.462462462462462)(0.58018018018018,0.463113249320255)(0.580860374184337,0.463863863863864)(0.581581581581582,0.464660846005053)(0.582131515771598,0.465265265265265)(0.582982982982983,0.466202390246525)(0.583407119118795,0.466666666666667)(0.584384384384384,0.467737898845808)(0.584687229863862,0.468068068068068)(0.585785785785786,0.469267388548922)(0.585971893912192,0.469469469469469)(0.587187187187187,0.47079087604699)(0.587261157439973,0.470870870870871)(0.588555289679338,0.472272272272272)(0.588588588588589,0.472308377976454)(0.589854574284904,0.473673673673674)(0.58998998998999,0.473819910919295)(0.591158566062902,0.475075075075075)(0.591391391391391,0.475325491403243)(0.592467312086927,0.476476476476476)(0.592792792792793,0.476825135902)(0.593780859715522,0.477877877877878)(0.594194194194194,0.478318860835445)(0.595099256595702,0.479279279279279)(0.595595595595596,0.479806682569853)(0.596422550666527,0.480680680680681)(0.596996996996997,0.481288617418106)(0.597750790162709,0.482082082082082)(0.598398398398398,0.4827646816399)(0.599084023618266,0.483483483483483)(0.5997997997998,0.484234891441958)(0.600422299870205,0.484884884884885)(0.601201201201201,0.485699262978239)(0.601765668062258,0.486286286286286)(0.602602602602603,0.487157812350144)(0.603114177648658,0.487687687687688)(0.604004004004004,0.488610555606724)(0.604467878397947,0.489089089089089)(0.605405405405405,0.490057508744887)(0.605826820396846,0.49049049049049)(0.606806806806807,0.491498687709598)(0.60719105405415,0.491891891891892)(0.608208208208208,0.492934108394091)(0.60856063010468,0.493293293293293)(0.60960960960961,0.494363786640064)(0.609935599613279,0.494694694694695)(0.611011011011011,0.495787738237886)(0.611316013978846,0.496096096096096)(0.612412412412412,0.497205978926797)(0.612701924938428,0.497497497497497)(0.613813813813814,0.498618524395108)(0.614093384571352,0.498898898898899)(0.615215215215215,0.500025390280398)(0.615490445303406,0.5003003003003)(0.616616616616617,0.501426592169718)(0.616893159911075,0.501701701701702)(0.618018018018018,0.502822145599782)(0.618301581525816,0.503103103103103)(0.619419419419419,0.504212066057167)(0.619715763638396,0.504504504504504)(0.620820820820821,0.50559636897851)(0.62113576010327,0.505905905905906)(0.622222222222222,0.506975069750698)(0.622561625143019,0.507307307307307)(0.623623623623624,0.508348183711065)(0.623993413352839,0.508708708708709)(0.625025025025025,0.509715726147586)(0.62543117970508,0.51011011011011)(0.626426426426426,0.511077712299065)(0.626874979553846,0.511511511511511)(0.627827827827828,0.51243415735533)(0.628324868639643,0.512912912912913)(0.629229229229229,0.51378507645742)(0.629780903094093,0.514314314314314)(0.630630630630631,0.515130484697779)(0.631243139444694,0.515715715715716)(0.632032032032032,0.516470397120437)(0.63271163461965,0.517117117117117)(0.633433433433433,0.517804828721207)(0.634186445952747,0.518518518518518)(0.634834834834835,0.519133794447861)(0.6356676311883,0.51991991991992)(0.636236236236236,0.520457309200328)(0.637155248486158,0.521321321321321)(0.637637637637638,0.521775387830867)(0.638649356426765,0.522722722722723)(0.639039039039039,0.523088045144261)(0.640150014016294,0.524124124124124)(0.64044044044044,0.524395295897992)(0.641657280691835,0.525525525525526)(0.641841841841842,0.525697154802433)(0.643171216326655,0.526926926926927)(0.643243243243243,0.526993636521018)(0.644644644644645,0.528284755670436)(0.644692190005205,0.528328328328328)(0.646046046046046,0.529570526820798)(0.646220468498579,0.52972972972973)(0.647447447447447,0.530850964495824)(0.647755642401208,0.531131131131131)(0.648848848848849,0.532126083173023)(0.649297773765962,0.532532532532533)(0.65025025025025,0.533395897283863)(0.650846925114389,0.533933933933934)(0.651651651651652,0.534660421213954)(0.652403159442455,0.535335335335335)(0.653053053053053,0.535919669303221)(0.653966540226352,0.536736736736737)(0.654454454454454,0.53717365584608)(0.655537131428395,0.538138138138138)(0.655855855855856,0.538422395091613)(0.657114997502981,0.53953953953954)(0.657257257257257,0.539665901243741)(0.658658658658659,0.540904188461394)(0.658700474188265,0.540940940940941)(0.66006006006006,0.542137270858688)(0.660294331254595,0.542342342342342)(0.661461461461461,0.543365162505093)(0.661895707601633,0.543743743743744)(0.662862862862863,0.544587877425605)(0.663504670148491,0.545145145145145)(0.664264264264264,0.545805429600912)(0.665121286343339,0.546546546546547)(0.665665665665666,0.547017832967569)(0.666745624169938,0.547947947947948)(0.667067067067067,0.548225101418161)(0.668377752154259,0.549349349349349)(0.668468468468468,0.549427248801471)(0.66986986986987,0.55062428892265)(0.670018701769772,0.550750750750751)(0.671271271271271,0.551816235543378)(0.671668221799731,0.552152152152152)(0.672672672672673,0.553003102382033)(0.673325792378701,0.553553553553554)(0.674074074074074,0.554184903113853)(0.674991484753489,0.554954954954955)(0.675475475475475,0.555361651371103)(0.67666537075423,0.556356356356356)(0.676876876876877,0.55653336074323)(0.678278278278278,0.557700044777036)(0.678347973230542,0.557757757757758)(0.67967967967968,0.558861716976831)(0.680040344560492,0.559159159159159)(0.681081081081081,0.560018390804598)(0.681741182877074,0.560560560560561)(0.682482482482482,0.561170079680149)(0.683450562941556,0.561961961961962)(0.683883883883884,0.562316796981289)(0.685168560143133,0.563363363363363)(0.685285285285285,0.563458556043973)(0.686686686686687,0.564595370162459)(0.686896606989568,0.564764764764765)(0.688088088088088,0.565727252589474)(0.688634239671652,0.566166166166166)(0.689489489489489,0.566854216536362)(0.690380776847227,0.567567567567568)(0.690890890890891,0.567976275173246)(0.69213629706512,0.568968968968969)(0.692292292292292,0.569093441629178)(0.693693693693694,0.570205728992298)(0.693902227404858,0.57037037037037)(0.695095095095095,0.571313150309982)(0.695678374212219,0.571771771771772)(0.696496496496496,0.572415718589002)(0.697463803842897,0.573173173173173)(0.697897897897898,0.573513446795672)(0.699258598210491,0.574574574574575)(0.699299299299299,0.574606347856002)(0.700700700700701,0.575694434655851)(0.701065197097392,0.575975975975976)(0.702102102102102,0.576777720041073)(0.702881653923302,0.577377377377377)(0.703503503503503,0.577856216817671)(0.704707788518698,0.578778778778779)(0.704904904904905,0.578929937751941)(0.706306306306306,0.579998895570625)(0.706545232582335,0.58018018018018)(0.707707707707708,0.581063102961056)(0.708393874687666,0.581581581581582)(0.709109109109109,0.582122572571307)(0.710252518720805,0.582982982982983)(0.710510510510511,0.583177317010333)(0.711911911911912,0.584227348848121)(0.712122617987594,0.584384384384384)(0.713313313313313,0.585272680615835)(0.714004645964865,0.585785785785786)(0.714714714714715,0.586313324805956)(0.715897011751111,0.587187187187187)(0.716116116116116,0.587349293872431)(0.717517517517517,0.588380600230811)(0.717801649405558,0.588588588588589)(0.718918918918919,0.589407256258399)(0.719718308700658,0.58998998998999)(0.72032032032032,0.590429274294387)(0.721645654042964,0.591391391391391)(0.721721721721722,0.591446666640002)(0.723123123123123,0.59245944555864)(0.723586790780916,0.592792792792793)(0.724524524524524,0.593467623276012)(0.725539374187167,0.594194194194194)(0.725925925925926,0.594471211980281)(0.727327327327327,0.595470223822201)(0.727504154308846,0.595595595595596)(0.728728728728729,0.596464670915254)(0.729482683583436,0.596996996996997)(0.73013013013013,0.59745456533579)(0.731472533896176,0.598398398398398)(0.731531531531532,0.598439919123162)(0.732932932932933,0.599420744279862)(0.73347735097644,0.5997997997998)(0.734334334334334,0.600397052771659)(0.735494157119688,0.601201201201201)(0.735735735735736,0.601368856527732)(0.737137137137137,0.602336167440806)(0.73752520010186,0.602602602602603)(0.738538538538538,0.603298997367283)(0.7395697201654,0.604004004004004)(0.73993993993994,0.604257358127382)(0.741341341341341,0.605211261505263)(0.741628112169578,0.605405405405405)(0.742742742742743,0.606160719249167)(0.743701127036694,0.606806806806807)(0.744144144144144,0.607105743071542)(0.745545545545546,0.608046344649179)(0.745788028476313,0.608208208208208)(0.746946946946947,0.608982535623336)(0.747890342816211,0.60960960960961)(0.748348348348348,0.609914327599878)(0.74974974974975,0.610841732149395)(0.750006953155794,0.611011011011011)(0.751151151151151,0.611764760807338)(0.752139396466972,0.612412412412412)(0.752552552552552,0.612683425074146)(0.753953953953954,0.613597736415373)(0.754286956075069,0.613813813813814)(0.755355355355355,0.614507706261813)(0.756450383782813,0.615215215215215)(0.756756756756757,0.615413346009634)(0.758158158158158,0.616314667020493)(0.758630175886261,0.616616616616617)(0.75955955955956,0.617211680621671)(0.760825470497617,0.618018018018018)(0.760960960960961,0.618104398106196)(0.762362362362362,0.618992830732961)(0.763038823243681,0.619419419419419)(0.763763763763764,0.619876989726857)(0.765165165165165,0.620756886278891)(0.765267571791453,0.620820820820821)(0.766566566566567,0.621632531546309)(0.767515184196969,0.622222222222222)(0.767967967967968,0.622503936652721)(0.769369369369369,0.62337111268822)(0.769779690422803,0.623623623623624)(0.770770770770771,0.624234070709505)(0.772061623771741,0.625025025025025)(0.772172172172172,0.625092821740002)(0.773573573573573,0.62594737676998)(0.774363343693088,0.626426426426426)(0.774974974974975,0.626797746756679)(0.776376376376376,0.62764394262442)(0.776682625553502,0.627827827827828)(0.777777777777778,0.628485975264732)(0.779021032817486,0.629229229229229)(0.779179179179179,0.629323855536463)(0.780580580580581,0.630157594265901)(0.781379944582264,0.630630630630631)(0.781981981981982,0.630987202246894)(0.783383383383383,0.63181269024096)(0.783757849399802,0.632032032032032)(0.784784784784785,0.632634068977409)(0.786155491439702,0.633433433433433)(0.786186186186186,0.633451349153458)(0.787587587587588,0.634264541434342)(0.788575592509561,0.634834834834835)(0.788988988988989,0.635073656453433)(0.79039039039039,0.635878704812352)(0.791016212186456,0.636236236236236)(0.791791791791792,0.636679697081084)(0.793193193193193,0.637476643798091)(0.793477925249487,0.637637637637638)(0.794594594594595,0.638269555470424)(0.795961555021142,0.639039039039039)(0.795995995995996,0.639058442573836)(0.797397397397397,0.639843315552895)(0.798469247427119,0.64044044044044)(0.798798798798799,0.64062418482109)(0.8002002002002,0.641401060760949)(0.800999702583755,0.641841841841842)(0.801601601601602,0.642173953724147)(0.803003003003003,0.642942874031613)(0.803553552319356,0.643243243243243)(0.804404404404404,0.643707831973643)(0.805805805805806,0.644468837810007)(0.806131445189768,0.644644644644645)(0.807207207207207,0.645225901770057)(0.808608608608609,0.64597903405284)(0.80873404708212,0.646046046046046)(0.81001001001001,0.646728244827197)(0.811362379256237,0.647447447447447)(0.811411411411411,0.64747354423188)(0.812812812812813,0.648214942375652)(0.814017489390923,0.648848848848849)(0.814214214214214,0.648952449337393)(0.815615615615616,0.649686075166211)(0.816699238031618,0.65025025025025)(0.817017017017017,0.650415829881543)(0.818418418418418,0.651141723473263)(0.819408360506951,0.651651651651652)(0.81981981981982,0.651863765901783)(0.821221221221221,0.652581967098159)(0.822145612629191,0.653053053053053)(0.822622622622623,0.653296336964196)(0.824024024024024,0.65400688537255)(0.824911771460497,0.654454454454454)(0.825425425425425,0.654713622166828)(0.826826826826827,0.655416557161696)(0.827707636113305,0.655855855855856)(0.828228228228228,0.656115700142978)(0.82962962962963,0.656811060867754)(0.830534028586646,0.657257257257257)(0.831031031031031,0.657502649064468)(0.832432432432432,0.658190474433024)(0.833391794640307,0.658658658658659)(0.833833833833834,0.658874546644887)(0.835235235235235,0.659554875343184)(0.836281804708842,0.66006006006006)(0.836636636636637,0.660231470142801)(0.838038038038038,0.660904340630486)(0.839204954857584,0.661461461461461)(0.839439439439439,0.661573496364944)(0.840840840840841,0.662238946876935)(0.842162167782918,0.662862862862863)(0.842242242242242,0.662900701669377)(0.843643643643644,0.663558770217436)(0.845045045045045,0.664213161968627)(0.845155174896205,0.664264264264264)(0.846446446446446,0.664863886342911)(0.847847847847848,0.665510952732791)(0.848185011877304,0.665665665665666)(0.849249249249249,0.666154370503405)(0.850650650650651,0.666794148992624)(0.851252128294228,0.667067067067067)(0.852052052052052,0.667430297511147)(0.853453453453453,0.668062825342595)(0.854357575269182,0.668468468468468)(0.854854854854855,0.668691741743604)(0.856256256256256,0.66931705594392)(0.857502436818404,0.66986986986987)(0.857657657657658,0.669938777146494)(0.859059059059059,0.670556914527571)(0.86046046046046,0.671171477236788)(0.860689489657883,0.671271271271271)(0.861861861861862,0.67178247439726)(0.863263263263263,0.672389915105678)(0.863919684551477,0.672672672672673)(0.864664664664665,0.672993808432395)(0.866066066066066,0.673594163421523)(0.867193098115376,0.674074074074074)(0.867467467467467,0.674190989091017)(0.868868868868869,0.674784294432774)(0.87027027027027,0.675374088412713)(0.870512755921648,0.675475475475475)(0.871671671671672,0.675960379970872)(0.873073073073073,0.676543178021496)(0.873880556089982,0.676876876876877)(0.874474474474474,0.677122491453123)(0.875875875875876,0.677698329128675)(0.877277277277277,0.678270699885547)(0.877295957987912,0.678278278278278)(0.878678678678679,0.678839612535693)(0.88008008008008,0.679405075865714)(0.880765046710164,0.67967967967968)(0.881481481481482,0.679967098636944)(0.882882882882883,0.68052568958554)(0.884284284284284,0.681080857422564)(0.884284852746777,0.681081081081081)(0.885685685685686,0.681632610834075)(0.887087087087087,0.682180958481209)(0.887862726938453,0.682482482482482)(0.888488488488488,0.682725909000266)(0.88988988988989,0.683267471002798)(0.891291291291291,0.683805653075688)(0.891496403644014,0.683883883883884)(0.892692692692693,0.684340463781242)(0.894094094094094,0.684871911657265)(0.895191224030307,0.685285285285285)(0.895495495495495,0.685400005217149)(0.896896896896897,0.685924752949959)(0.898298298298298,0.686446163320508)(0.898949142956288,0.686686686686687)(0.8996996996997,0.686964244769447)(0.901101101101101,0.687479005713346)(0.902502502502502,0.68799045454477)(0.902771907994864,0.688088088088088)(0.903903903903904,0.688498599632371)(0.905305305305305,0.68900344932096)(0.906663363599414,0.689489489489489)(0.906706706706707,0.689505011931593)(0.908108108108108,0.690003295761651)(0.909509509509509,0.690498309084917)(0.910628443898546,0.690890890890891)(0.910910910910911,0.690990060151663)(0.912312312312312,0.691478557188721)(0.913713713713714,0.691963808399571)(0.914668941534601,0.692292292292292)(0.915115115115115,0.692445821964413)(0.916516516516516,0.692924606040251)(0.917917917917918,0.693400168760966)(0.918788981164729,0.693693693693694)(0.919319319319319,0.693872518237403)(0.920720720720721,0.694341662557437)(0.922122122122122,0.694807609786059)(0.922992942991151,0.695095095095095)(0.923523523523523,0.695270367965454)(0.924924924924925,0.695729945115068)(0.926326326326326,0.696186349231699)(0.927285483376435,0.696496496496496)(0.927727727727728,0.69663958828956)(0.929129129129129,0.697089670240364)(0.93053053053053,0.697536603013393)(0.931671557479919,0.697897897897898)(0.931931931931932,0.69798039451558)(0.933333333333333,0.698421052631579)(0.934734734734735,0.698858585223843)(0.936136136136136,0.699293000132694)(0.936156615948152,0.699299299299299)(0.937537537537537,0.699724305176404)(0.938938938938939,0.700152508151262)(0.94034034034034,0.700577616831654)(0.940749240439839,0.700700700700701)(0.941741741741742,0.700999638970129)(0.943143143143143,0.701418582297479)(0.944544544544545,0.701834454522808)(0.945453347672322,0.702102102102102)(0.945945945945946,0.702247263333605)(0.947347347347347,0.702657016395818)(0.948748748748749,0.703063721353921)(0.95015015015015,0.70346738583099)(0.950276558226629,0.703503503503503)(0.951551551551551,0.703868017428777)(0.952952952952953,0.704265623727772)(0.954354354354354,0.704660212287282)(0.955230269222297,0.704904904904905)(0.955755755755756,0.705051790645497)(0.957157157157157,0.705440366319563)(0.958558558558558,0.705825946805647)(0.95995995995996,0.706208539579017)(0.960321039839135,0.706306306306306)(0.961361361361361,0.706588152094097)(0.962762762762763,0.706964791784549)(0.964164164164164,0.707338466063335)(0.965559994393559,0.707707707707708)(0.965565565565566,0.707709182322785)(0.966966966966967,0.70807694793467)(0.968368368368368,0.708441770250267)(0.96976976976977,0.708803656600425)(0.970962385157689,0.709109109109109)(0.971171171171171,0.709162614295639)(0.972572572572572,0.709518650626107)(0.973973973973974,0.709871772861808)(0.975375375375375,0.710221988252562)(0.976539660633029,0.710510510510511)(0.976776776776777,0.710569304028095)(0.978178178178178,0.710913727398113)(0.979579579579579,0.71125526555236)(0.980980980980981,0.711593925660687)(0.982308122298799,0.711911911911912)(0.982382382382382,0.711929714873119)(0.983783783783784,0.712262640319917)(0.985185185185185,0.712592709111645)(0.986586586586586,0.712919928339232)(0.987987987987988,0.713244305074041)(0.988288884380697,0.713313313313313)(0.989389389389389,0.71356584636793)(0.990790790790791,0.713884559253316)(0.992192192192192,0.714200450743238)(0.993593593593593,0.714513527831423)(0.994502474771004,0.714714714714715)(0.994994994994995,0.714823797492348)(0.996396396396396,0.715131266681302)(0.997797797797798,0.71543594233445)(0.999199199199199,0.715737831368893)(1.0006006006006,0.716036940682734)(1.00097517752602,0.716116116116116)(1.002002002002,0.716333277155138)(1.0034034034034,0.716626847646392)(1.0048048048048,0.71691765899797)(1.00620620620621,0.71720571803259)(1.00760760760761,0.717491031554283)(1.0077390259786,0.717517517517517)(1.00900900900901,0.717773606348441)(1.01041041041041,0.71805344918189)(1.01181181181181,0.718330566802942)(1.01321321321321,0.718604965941462)(1.01461461461461,0.718876653308921)(1.01483491726255,0.718918918918919)(1.01601601601602,0.719145635598459)(1.01741741741742,0.719411919484946)(1.01881881881882,0.719675511625037)(1.02022022022022,0.719936418657234)(1.02162162162162,0.720194647201947)(1.0223109607616,0.72032032032032)(1.02302302302302,0.720450203861544)(1.02442442442442,0.72070309522042)(1.02582582582583,0.720953327845046)(1.02722722722723,0.721200908284032)(1.02862862862863,0.721445843068185)(1.03003003003003,0.721688138710563)(1.0302264894875,0.721721721721722)(1.03143143143143,0.721927801706533)(1.03283283283283,0.72216483853383)(1.03423423423423,0.722399255652614)(1.03563563563564,0.722631059505523)(1.03703703703704,0.72286025651773)(1.03843843843844,0.723086853097005)(1.03866544652084,0.723123123123123)(1.03983983983984,0.723310855633764)(1.04124124124124,0.723532270501125)(1.04264264264264,0.723751104054968)(1.04404404404404,0.723967362633989)(1.04544544544545,0.724181052559752)(1.04684684684685,0.724392180136745)(1.04773623622534,0.724524524524524)(1.04824824824825,0.724600751652435)(1.04964964964965,0.724806773377327)(1.05105105105105,0.72501025156501)(1.05245245245245,0.725211192452215)(1.05385385385385,0.72540960225887)(1.05525525525526,0.725605487188153)(1.05665665665666,0.725798853426544)(1.05758987710204,0.725925925925926)(1.05805805805806,0.72598970714388)(1.05945945945946,0.726178054493404)(1.06086086086086,0.726363901611824)(1.06226226226226,0.726547254619363)(1.06366366366366,0.726728119619807)(1.06506506506507,0.726906502700567)(1.06646646646647,0.727082409932718)(1.06786786786787,0.727255847371064)(1.06845392251912,0.727327327327327)(1.06926926926927,0.727426821054181)(1.07067067067067,0.72759533700447)(1.07207207207207,0.727761401228212)(1.07347347347347,0.727925019715615)(1.07487487487487,0.728086198440866)(1.07627627627628,0.728244943362182)(1.07767767767768,0.728401260421861)(1.07907907907908,0.728555155546331)(1.08048048048048,0.728706634646201)(1.08068826993686,0.728728728728729)(1.08188188188188,0.72885570361631)(1.08328328328328,0.72900236833578)(1.08468468468468,0.72914663466806)(1.08608608608609,0.729288508460981)(1.08748748748749,0.7294279955468)(1.08888888888889,0.729565101742254)(1.09029029029029,0.729699832848604)(1.09169169169169,0.729832194651689)(1.09309309309309,0.72996219292197)(1.09449449449449,0.730089833414579)(1.09494536794966,0.73013013013013)(1.0958958958959,0.73021512186937)(1.0972972972973,0.730338064010962)(1.0986986986987,0.730458665548793)(1.1001001001001,0.730576932177163)(1.1015015015015,0.73069286957528)(1.1029029029029,0.730806483407313)(1.1043043043043,0.730917779322436)(1.10570570570571,0.731026762954872)(1.10710710710711,0.731133439923945)(1.10850850850851,0.731237815834123)(1.10990990990991,0.731339896275065)(1.11131131131131,0.731439686821669)(1.11263137678498,0.731531531531532)(1.11271271271271,0.731537193034115)(1.11411411411411,0.731632420457914)(1.11551551551552,0.73172537462395)(1.11691691691692,0.731816061048529)(1.11831831831832,0.731904485233423)(1.11971971971972,0.731990652665916)(1.12112112112112,0.732074568818846)(1.12252252252252,0.732156239150655)(1.12392392392392,0.732235669105427)(1.12532532532533,0.732312864112939)(1.12672672672673,0.732387829588702)(1.12812812812813,0.732460570934007)(1.12952952952953,0.732531093535965)(1.13093093093093,0.732599402767557)(1.13233233233233,0.732665503987672)(1.13373373373373,0.732729402541155)(1.13513513513514,0.732791103758846)(1.13653653653654,0.732850612957629)(1.13793793793794,0.73290793544047)(1.13857339023662,0.732932932932933)(1.13933933933934,0.732963076496461)(1.14074074074074,0.733016041400863)(1.14214214214214,0.733066835415154)(1.14354354354354,0.733115463787061)(1.14494494494494,0.73316193175061)(1.14634634634635,0.733206244526166)(1.14774774774775,0.733248407320476)(1.14914914914915,0.733288425326709)(1.15055055055055,0.733326303724499)(1.15195195195195,0.733362047679986)(1.15335335335335,0.733395662345857)(1.15475475475475,0.733427152861389)(1.15615615615616,0.733456524352489)(1.15755755755756,0.733483781931733)(1.15895895895896,0.733508930698412)(1.16036036036036,0.733531975738567)(1.16176176176176,0.733552922125033)(1.16316316316316,0.733571774917477)(1.16456456456456,0.73358853916244)(1.16596596596597,0.733603219893378)(1.16736736736737,0.7336158221307)(1.16876876876877,0.733626350881807)(1.17017017017017,0.733634811141134)(1.17157157157157,0.733641207890189)(1.17297297297297,0.733645546097591)(1.17437437437437,0.73364783071911)(1.17577577577578,0.733648066697706)(1.17717717717718,0.733646258963571)(1.17857857857858,0.73364241243416)(1.17997997997998,0.733636532014239)(1.18138138138138,0.733628622595917)(1.18278278278278,0.733618689058687)(1.18418418418418,0.733606736269463)(1.18558558558559,0.733592769082621)(1.18698698698699,0.733576792340033)(1.18838838838839,0.733558810871108)(1.18978978978979,0.733538829492826)(1.19119119119119,0.73351685300978)(1.19259259259259,0.733492886214214)(1.19399399399399,0.733466933886053)(1.1953953953954,0.733439000792948)(1.1967967967968,0.733409091690308)(1.1981981981982,0.733377211321342)(1.1995995995996,0.733343364417089)(1.201001001001,0.733307555696462)(1.2024024024024,0.733269789866279)(1.2038038038038,0.7332300716213)(1.20520520520521,0.733188405644269)(1.20660660660661,0.73314479660594)(1.20800800800801,0.733099249165123)(1.20940940940941,0.733051767968715)(1.21081081081081,0.733002357651735)(1.21221221221221,0.732951022837362)(1.21268836340507,0.732932932932933)(1.21361361361361,0.73289776813697)(1.21501501501502,0.732842598150161)(1.21641641641642,0.732785517464804)(1.21781781781782,0.732726530657068)(1.21921921921922,0.732665642291457)(1.22062062062062,0.732602856920845)(1.22202202202202,0.732538179086513)(1.22342342342342,0.732471613318178)(1.22482482482482,0.732403164134034)(1.22622622622623,0.732332836040783)(1.22762762762763,0.73226063353367)(1.22902902902903,0.732186561096515)(1.23043043043043,0.732110623201751)(1.23183183183183,0.732032824310456)(1.23323323323323,0.731953168872388)(1.23463463463463,0.731871661326013)(1.23603603603604,0.731788306098547)(1.23743743743744,0.731703107605984)(1.23883883883884,0.731616070253132)(1.240171934937,0.731531531531532)(1.24024024024024,0.731527198433643)(1.24164164164164,0.73143649653005)(1.24304304304304,0.731343968913796)(1.24444444444444,0.731249619945272)(1.24584584584585,0.731153453973845)(1.24724724724725,0.731055475337891)(1.24864864864865,0.730955688364831)(1.25005005005005,0.730854097371161)(1.25145145145145,0.730750706662484)(1.25285285285285,0.730645520533543)(1.25425425425425,0.730538543268253)(1.25565565565566,0.730429779139733)(1.25705705705706,0.730319232410338)(1.25845845845846,0.730206907331689)(1.25940156232713,0.73013013013013)(1.25985985985986,0.730092808144707)(1.26126126126126,0.729976939079646)(1.26266266266266,0.729859304356119)(1.26406406406406,0.729739908183132)(1.26546546546547,0.729618754759118)(1.26686686686687,0.729495848271964)(1.26826826826827,0.729371192899045)(1.26966966966967,0.729244792807251)(1.27107107107107,0.729116652153023)(1.27247247247247,0.72898677508238)(1.27387387387387,0.728855165730952)(1.27520277194366,0.728728728728729)(1.27527527527528,0.728721828224005)(1.27667667667668,0.72858676667648)(1.27807807807808,0.728449985193015)(1.27947947947948,0.728311487867981)(1.28088088088088,0.728171278785509)(1.28228228228228,0.72802936201952)(1.28368368368368,0.727885741633758)(1.28508508508509,0.727740421681815)(1.28648648648649,0.727593406207164)(1.28788788788789,0.727444699243186)(1.28898165538506,0.727327327327327)(1.28928928928929,0.727294304813202)(1.29069069069069,0.727142226930502)(1.29209209209209,0.726988469598373)(1.29349349349349,0.726833036810126)(1.29489489489489,0.726675932549133)(1.2962962962963,0.726517160788845)(1.2976976976977,0.72635672549283)(1.2990990990991,0.726194630614796)(1.3005005005005,0.726030880098623)(1.30138984441374,0.725925925925926)(1.3019019019019,0.725865477878391)(1.3033033033033,0.725698427878404)(1.3047047047047,0.725529734013227)(1.30610610610611,0.725359400187706)(1.30750750750751,0.725187430297)(1.30890890890891,0.725013828226609)(1.31031031031031,0.724838597852402)(1.31171171171171,0.724661743040644)(1.31278923622379,0.724524524524524)(1.31311311311311,0.724483267648024)(1.31451451451451,0.724303175521681)(1.31591591591592,0.724121470499237)(1.31731731731732,0.723938156408818)(1.31871871871872,0.723753237069085)(1.32012012012012,0.723566716289261)(1.32152152152152,0.723378597869157)(1.32292292292292,0.723188885599202)(1.32340476475454,0.723123123123123)(1.32432432432432,0.722997583260464)(1.32572572572573,0.722804694624685)(1.32712712712713,0.722610223454302)(1.32852852852853,0.722414173502475)(1.32992992992993,0.722216548513114)(1.33133133133133,0.722017352220906)(1.33273273273273,0.721816588351343)(1.33338991740192,0.721721721721722)(1.33413413413413,0.721614260620743)(1.33553553553554,0.721410372736284)(1.33693693693694,0.721204928396023)(1.33833833833834,0.720997931288926)(1.33973973973974,0.720789385094895)(1.34114114114114,0.720579293484789)(1.34254254254254,0.720367660120457)(1.34285382596484,0.72032032032032)(1.34394394394394,0.720154488654756)(1.34534534534535,0.719939782731585)(1.34674674674675,0.719723545985902)(1.34814814814815,0.719505782043755)(1.34954954954955,0.719286494522308)(1.35095095095095,0.719065687029864)(1.35187618050466,0.718918918918919)(1.35235235235235,0.718843363165888)(1.35375375375375,0.718619526521038)(1.35515515515516,0.718394180677187)(1.35655655655656,0.718167329207446)(1.35795795795796,0.717938975676194)(1.35935935935936,0.717709123639096)(1.36052008245884,0.717517517517517)(1.36076076076076,0.717477776643136)(1.36216216216216,0.717244938226634)(1.36356356356356,0.717010611919277)(1.36496496496496,0.716774801242137)(1.36636636636637,0.716537509707701)(1.36776776776777,0.716298740819894)(1.36883313676536,0.716116116116116)(1.36916916916917,0.7160584980741)(1.37057057057057,0.715816784957192)(1.37197197197197,0.715573604947552)(1.37337337337337,0.715328961515092)(1.37477477477477,0.715082858121287)(1.37617617617618,0.714835298219192)(1.37685489255605,0.714714714714715)(1.37757757757758,0.714586285253468)(1.37897897897898,0.714335822660402)(1.38038038038038,0.714083913867939)(1.38178178178178,0.713830562295698)(1.38318318318318,0.713575771354997)(1.38458458458458,0.713319544448879)(1.38461848422539,0.713313313313313)(1.38598598598599,0.713061884972133)(1.38738738738739,0.712802796311318)(1.38878878878879,0.712542281844788)(1.39019019019019,0.71228034494271)(1.39159159159159,0.712016988967091)(1.39214783757133,0.711911911911912)(1.39299299299299,0.711752217271804)(1.39439439439439,0.711486033202601)(1.3957957957958,0.711218440097147)(1.3971971971972,0.710949441285036)(1.3985985985986,0.710679040087814)(1.3994676212109,0.710510510510511)(1.4,0.710407239819005)(NaN,NaN)};
\addlegendentry{H}
\addplot [draw=blue, ultra thick, dotted] coordinates{ (0.421333333333334,1.4)(0.421399107813944,1.3985985985986)(0.421463460962373,1.3971971971972)(0.421526390120949,1.3957957957958)(0.421587892627057,1.39439439439439)(0.421647965813139,1.39299299299299)(0.421706607006678,1.39159159159159)(0.42176381353019,1.39019019019019)(0.421819582701214,1.38878878878879)(0.421821821821822,1.3887310532526)(0.4218739118323,1.38738738738739)(0.421926798231001,1.38598598598599)(0.421978239199861,1.38458458458458)(0.422028232036403,1.38318318318318)(0.422076774033122,1.38178178178178)(0.422123862477476,1.38038038038038)(0.422169494651868,1.37897897897898)(0.422213667833643,1.37757757757758)(0.422256379295075,1.37617617617618)(0.422297626303356,1.37477477477477)(0.422337406120584,1.37337337337337)(0.422375716003757,1.37197197197197)(0.422412553204759,1.37057057057057)(0.422447914970348,1.36916916916917)(0.422481798542149,1.36776776776777)(0.422514201156643,1.36636636636637)(0.422545120045153,1.36496496496496)(0.422574552433836,1.36356356356356)(0.422602495543672,1.36216216216216)(0.422628946590453,1.36076076076076)(0.422653902784772,1.35935935935936)(0.422677361332012,1.35795795795796)(0.422699319432335,1.35655655655656)(0.422719774280672,1.35515515515516)(0.422738723066713,1.35375375375375)(0.422756162974894,1.35235235235235)(0.422772091184386,1.35095095095095)(0.422786504869086,1.34954954954955)(0.422799401197605,1.34814814814815)(0.422810777333255,1.34674674674675)(0.422820630434044,1.34534534534535)(0.422828957652656,1.34394394394394)(0.422835756136447,1.34254254254254)(0.422841023027435,1.34114114114114)(0.422844755462278,1.33973973973974)(0.422846950572277,1.33833833833834)(0.422847605483354,1.33693693693694)(0.422846717316049,1.33553553553554)(0.4228442831855,1.33413413413413)(0.42284030020144,1.33273273273273)(0.42283476546818,1.33133133133133)(0.422827676084601,1.32992992992993)(0.422819029144141,1.32852852852853)(0.422808821734784,1.32712712712713)(0.422797050939049,1.32572572572573)(0.422783713833976,1.32432432432432)(0.422768807491121,1.32292292292292)(0.422752328976536,1.32152152152152)(0.422734275350765,1.32012012012012)(0.422714643668828,1.31871871871872)(0.422693430980208,1.31731731731732)(0.422670634328848,1.31591591591592)(0.422646250753126,1.31451451451451)(0.422620277285858,1.31311311311311)(0.422592710954274,1.31171171171171)(0.422563548780013,1.31031031031031)(0.422532787779111,1.30890890890891)(0.422500424961985,1.30750750750751)(0.422466457333427,1.30610610610611)(0.422430881892588,1.3047047047047)(0.422393695632967,1.3033033033033)(0.4223548955424,1.3019019019019)(0.422314478603047,1.3005005005005)(0.422272441791383,1.2990990990991)(0.422228782078181,1.2976976976977)(0.422183496428503,1.2962962962963)(0.422136581801691,1.29489489489489)(0.422088035151348,1.29349349349349)(0.42203785342533,1.29209209209209)(0.421986033565737,1.29069069069069)(0.421932572508894,1.28928928928929)(0.421877467185342,1.28788788788789)(0.421821821821822,1.28651384155837)(0.42182071451983,1.28648648648649)(0.421762311431294,1.28508508508509)(0.421702254832852,1.28368368368368)(0.42164054163179,1.28228228228228)(0.421577168729548,1.28088088088088)(0.421512133021708,1.27947947947948)(0.421445431397985,1.27807807807808)(0.421377060742209,1.27667667667668)(0.421307017932316,1.27527527527528)(0.421235299840337,1.27387387387387)(0.421161903332382,1.27247247247247)(0.421086825268629,1.27107107107107)(0.421010062503313,1.26966966966967)(0.42093161188471,1.26826826826827)(0.420851470255127,1.26686686686687)(0.42076963445089,1.26546546546547)(0.420686101302329,1.26406406406406)(0.420600867633766,1.26266266266266)(0.420513930263504,1.26126126126126)(0.42042528600381,1.25985985985986)(0.42042042042042,1.25978442857977)(0.42033493166091,1.25845845845846)(0.420242864034967,1.25705705705706)(0.420149079920075,1.25565565565566)(0.42005357610424,1.25425425425425)(0.419956349369377,1.25285285285285)(0.419857396491284,1.25145145145145)(0.419756714239641,1.25005005005005)(0.419654299377989,1.24864864864865)(0.41955014866372,1.24724724724725)(0.419444258848064,1.24584584584585)(0.419336626676076,1.24444444444444)(0.419227248886623,1.24304304304304)(0.419116122212368,1.24164164164164)(0.419019019019019,1.2404361793761)(0.419003243379762,1.24024024024024)(0.418888609109026,1.23883883883884)(0.418772216114141,1.23743743743744)(0.418654061102832,1.23603603603604)(0.418534140776557,1.23463463463463)(0.418412451830492,1.23323323323323)(0.418288990953519,1.23183183183183)(0.418163754828214,1.23043043043043)(0.418036740130826,1.22902902902903)(0.417907943531274,1.22762762762763)(0.417777361693128,1.22622622622623)(0.417644991273593,1.22482482482482)(0.417617617617618,1.22453900671316)(0.417510828923501,1.22342342342342)(0.417374871287295,1.22202202202202)(0.417237115003013,1.22062062062062)(0.417097556702278,1.21921921921922)(0.416956193010283,1.21781781781782)(0.416813020545777,1.21641641641642)(0.41666803592105,1.21501501501502)(0.416521235741922,1.21361361361361)(0.416372616607727,1.21221221221221)(0.4162221751113,1.21081081081081)(0.416216216216216,1.21075599499752)(0.416069907838962,1.20940940940941)(0.415915811370508,1.20800800800801)(0.415759882279192,1.20660660660661)(0.415602117131713,1.20520520520521)(0.4154425124882,1.2038038038038)(0.415281064902199,1.2024024024024)(0.41511777092066,1.201001001001)(0.414952627083919,1.1995995995996)(0.414814814814815,1.19844321743216)(0.41478562992569,1.1981981981982)(0.414616775973046,1.1967967967968)(0.414446061746402,1.1953953953954)(0.414273483759511,1.19399399399399)(0.41409903851944,1.19259259259259)(0.413922722526559,1.19119119119119)(0.413744532274527,1.18978978978979)(0.413564464250278,1.18838838838839)(0.413413413413413,1.18722507766772)(0.413382514934006,1.18698698698699)(0.413198680799146,1.18558558558559)(0.41301295831237,1.18418418418418)(0.412825343933564,1.18278278278278)(0.412635834115813,1.18138138138138)(0.412444425305392,1.17997997997998)(0.412251113941748,1.17857857857858)(0.412055896457485,1.17717717717718)(0.412012012012012,1.17686532949395)(0.411858769278349,1.17577577577578)(0.411659728823215,1.17437437437437)(0.411458771504072,1.17297297297297)(0.411255893726006,1.17157157157157)(0.411051091887189,1.17017017017017)(0.410844362378858,1.16876876876877)(0.410635701585308,1.16736736736737)(0.410610610610611,1.16720048184101)(0.410425105883869,1.16596596596597)(0.410212571644896,1.16456456456456)(0.409998095231754,1.16316316316316)(0.409781673000799,1.16176176176176)(0.409563301301369,1.16036036036036)(0.409342976475761,1.15895895895896)(0.409209209209209,1.15811579553971)(0.409120694859222,1.15755755755756)(0.408896452779933,1.15615615615616)(0.408670246558991,1.15475475475475)(0.408442072510396,1.15335335335335)(0.408211926941032,1.15195195195195)(0.407979806150659,1.15055055055055)(0.407807807807808,1.14952106475466)(0.40774570643189,1.14914914914915)(0.407509624070179,1.14774774774775)(0.407271555343805,1.14634634634635)(0.407031496523855,1.14494494494494)(0.406789443874215,1.14354354354354)(0.406545393651543,1.14214214214214)(0.406406406406406,1.14135073054475)(0.406299342105263,1.14074074074074)(0.406051285477545,1.13933933933934)(0.40580122000329,1.13793793793794)(0.405549141910115,1.13653653653654)(0.405295047418335,1.13513513513514)(0.405038932740951,1.13373373373373)(0.405005005005005,1.13354963792229)(0.404780794083629,1.13233233233233)(0.40452062764469,1.13093093093093)(0.404258429615087,1.12952952952953)(0.403994196178397,1.12812812812813)(0.403727923510798,1.12672672672673)(0.403603603603604,1.12607761521695)(0.403459607781056,1.12532532532533)(0.40318924515051,1.12392392392392)(0.402916831773052,1.12252252252252)(0.402642363795117,1.12112112112112)(0.402365837355658,1.11971971971972)(0.402202202202202,1.1188967792761)(0.402087248586138,1.11831831831832)(0.401806593610511,1.11691691691692)(0.401523868545201,1.11551551551552)(0.401239069499094,1.11411411411411)(0.400952192573514,1.11271271271271)(0.400800800800801,1.11197869928546)(0.40066323386221,1.11131131131131)(0.400372189451342,1.10990990990991)(0.400079055419456,1.10850850850851)(0.399783827837478,1.10710710710711)(0.399486502768689,1.10570570570571)(0.399399399399399,1.1052982138495)(0.399187076268714,1.1043043043043)(0.3988855443855,1.1029029029029)(0.398581903159304,1.1015015015015)(0.398276148622674,1.1001001001001)(0.397997997997998,1.09883406202983)(0.397968276800431,1.0986986986987)(0.397658283709654,1.0972972972973)(0.397346165359663,1.0958958958959)(0.397031917752001,1.09449449449449)(0.396715536880418,1.09309309309309)(0.396596596596597,1.09256998979233)(0.396397018730852,1.09169169169169)(0.396076359281413,1.09029029029029)(0.39575355450237,1.08888888888889)(0.395428600356124,1.08748748748749)(0.395195195195195,1.08648770842486)(0.3951014927972,1.08608608608609)(0.394772227772228,1.08468468468468)(0.394440801219919,1.08328328328328)(0.394107209071057,1.08188188188188)(0.393793793793794,1.08057380576875)(0.393771447248475,1.08048048048048)(0.393433511667041,1.07907907907908)(0.393093398233638,1.07767767767768)(0.392751102847148,1.07627627627628)(0.392406621398435,1.07487487487487)(0.392392392392392,1.07481739034515)(0.392059949770326,1.07347347347347)(0.391711083837593,1.07207207207207)(0.391360019466937,1.07067067067067)(0.391006752516969,1.06926926926927)(0.390990990990991,1.06920717035904)(0.390651278838193,1.06786786786787)(0.390293594272986,1.06646646646647)(0.389933694655583,1.06506506506507)(0.38958958958959,1.06373342036431)(0.389571575812058,1.06366366366366)(0.389207233560305,1.06226226226226)(0.388840663710022,1.06086086086086)(0.38847186206269,1.05945945945946)(0.388188188188188,1.05838819564579)(0.388100824411558,1.05805805805806)(0.387727546541623,1.05665665665666)(0.38735202422961,1.05525525525526)(0.38697425324396,1.05385385385385)(0.386786786786787,1.05316277329961)(0.386594229344804,1.05245245245245)(0.386211948283951,1.05105105105105)(0.385827405804865,1.04964964964965)(0.385440597642648,1.04824824824825)(0.385385385385385,1.04804949657636)(0.385051519524025,1.04684684684685)(0.384660167167318,1.04544544544545)(0.384266536282435,1.04404404404404)(0.383983983983984,1.04304409775037)(0.383870622570847,1.04264264264264)(0.383472421725571,1.04124124124124)(0.383071929431151,1.03983983983984)(0.382669141363637,1.03843843843844)(0.382582582582583,1.03813914939189)(0.382264053190571,1.03703703703704)(0.381856660570963,1.03563563563564)(0.381446959155276,1.03423423423423)(0.381181181181181,1.03333045387858)(0.381034944585404,1.03283283283283)(0.380620612494655,1.03143143143143)(0.380203958507733,1.03003003003003)(0.379784978240715,1.02862862862863)(0.37977977977978,1.02861134890723)(0.379363667301035,1.02722722722723)(0.378940021287463,1.02582582582583)(0.37851403579009,1.02442442442442)(0.378378378378378,1.02398079469686)(0.3780857063903,1.02302302302302)(0.377655028660761,1.02162162162162)(0.377221998165397,1.02022022022022)(0.376976976976977,1.01943180270725)(0.376786610459376,1.01881881881882)(0.376348861089082,1.01741741741742)(0.375908745592104,1.01601601601602)(0.375575575575576,1.01496101541693)(0.375466259497212,1.01461461461461)(0.375021398324335,1.01321321321321)(0.374574157584548,1.01181181181181)(0.374174174174174,1.01056523225501)(0.374124532780046,1.01041041041041)(0.373672519404129,1.00900900900901)(0.373218112941177,1.00760760760761)(0.372772772772773,1.00624140030255)(0.372761308866635,1.00620620620621)(0.37230210264699,1.0048048048048)(0.371840489739754,1.0034034034034)(0.371376465593439,1.002002002002)(0.371371371371371,1.00198670759377)(0.370910025647543,1.0006006006006)(0.370441165332524,0.999199199199199)(0.36996996996997,0.997798065317749)(0.369969880069784,0.997797797797798)(0.369496165271648,0.996396396396396)(0.369020016341341,0.994994994994995)(0.368568568568569,0.993673119813997)(0.368541428672973,0.993593593593593)(0.368060397651512,0.992192192192192)(0.367576918652768,0.990790790790791)(0.367167167167167,0.989609226083109)(0.367090987043372,0.989389389389389)(0.366602598180753,0.987987987987988)(0.366111747413123,0.986586586586586)(0.365765765765766,0.985603951008405)(0.365618430079448,0.985185185185185)(0.365122641509434,0.983783783783784)(0.364624377023505,0.982382382382382)(0.364364364364364,0.981654965311217)(0.364123631932778,0.980980980980981)(0.363620401539051,0.97957957957958)(0.36311468113477,0.978178178178178)(0.362962962962963,0.977760037853997)(0.362606466003018,0.976776776776777)(0.36209575141749,0.975375375375375)(0.361582532642473,0.973973973973974)(0.361561561561562,0.973917030311621)(0.361066804932823,0.972572572572572)(0.360548563533945,0.971171171171171)(0.36016016016016,0.97012615382647)(0.360027803681773,0.96976976976977)(0.359504520602747,0.968368368368368)(0.35897870951379,0.966966966966967)(0.358758758758759,0.966383823045766)(0.358450365622292,0.965565565565566)(0.357919484126085,0.964164164164164)(0.357386060213419,0.962762762762763)(0.357357357357357,0.962687768700823)(0.356850089062945,0.961361361361361)(0.356311565843692,0.95995995995996)(0.355955955955956,0.9590391743317)(0.355770485715043,0.958558558558558)(0.355226843826719,0.957157157157157)(0.354680635318748,0.955755755755756)(0.354554554554555,0.955433982466988)(0.354131855321453,0.954354354354354)(0.353580498955422,0.952952952952953)(0.353153153153153,0.951872010282455)(0.353026561331493,0.951551551551551)(0.352470037550726,0.95015015015015)(0.351910922704386,0.948748748748749)(0.351751751751752,0.948351862777436)(0.351349211873915,0.947347347347347)(0.350784900130917,0.945945945945946)(0.35035035035035,0.944871954077888)(0.350217982537128,0.944544544544545)(0.349648454144402,0.943143143143143)(0.34907630999468,0.941741741741742)(0.348948948948949,0.941431402677874)(0.348501545119977,0.94034034034034)(0.347924154542347,0.938938938938939)(0.347547547547548,0.938029269481192)(0.347344133273877,0.937537537537537)(0.346761476316647,0.936136136136136)(0.346176178662722,0.934734734734735)(0.346146146146146,0.934663205678755)(0.345588235294118,0.933333333333333)(0.344997641182787,0.931931931931932)(0.344744744744745,0.931334809703156)(0.344404391290592,0.93053053053053)(0.34380848056928,0.929129129129129)(0.343343343343343,0.928040339206015)(0.343209903960467,0.927727727727728)(0.342608656395608,0.926326326326326)(0.342004732795975,0.924924924924925)(0.341941941941942,0.924779971031177)(0.341398128072639,0.923523523523523)(0.340788837126441,0.922122122122122)(0.340540540540541,0.921553820278232)(0.340176854847971,0.920720720720721)(0.339562176117545,0.919319319319319)(0.339139139139139,0.918359314460773)(0.338944795805182,0.917917917917918)(0.338324708770579,0.916516516516516)(0.337737737737738,0.915195797864278)(0.337701909863088,0.915115115115115)(0.337076393921693,0.913713713713714)(0.336448155774988,0.912312312312312)(0.336336336336336,0.912064130019479)(0.33581719024115,0.910910910910911)(0.335183492127917,0.909509509509509)(0.334934934934935,0.908962483076215)(0.334547056232565,0.908108108108108)(0.333907877341882,0.906706706706707)(0.333533533533534,0.905889762899984)(0.333265950232146,0.905305305305305)(0.3326212696691,0.903903903903904)(0.332132132132132,0.902845374444061)(0.33197383040793,0.902502502502502)(0.331323627193236,0.901101101101101)(0.330730730730731,0.899828735467091)(0.330670654759016,0.8996996996997)(0.330014907828631,0.898298298298298)(0.329356381114792,0.896896896896897)(0.329329329329329,0.896839618794321)(0.328695069319527,0.895495495495495)(0.32803096713416,0.894094094094094)(0.327927927927928,0.893877730822459)(0.327364069239288,0.892692692692693)(0.326694370304754,0.891291291291291)(0.326526526526527,0.890941761118922)(0.326021864989624,0.88988988988989)(0.32534654794216,0.888488488488488)(0.325125125125125,0.888031179169023)(0.324668413799798,0.887087087087087)(0.323987457189122,0.885685685685686)(0.323723723723724,0.885145465418768)(0.323303672725839,0.884284284284284)(0.322617055014756,0.882882882882883)(0.322322322322322,0.882284110969449)(0.32192759864975,0.881481481481481)(0.321235298213749,0.88008008008008)(0.320920920920921,0.87944661728214)(0.320540148278703,0.878678678678679)(0.31984214340556,0.877277277277277)(0.31951951951952,0.876632495891735)(0.319141278144243,0.875875875875876)(0.318437547033618,0.874474474474474)(0.318118118118118,0.873841268130136)(0.317730944601478,0.873073073073073)(0.317021465364509,0.871671671671671)(0.316716716716717,0.87107246485829)(0.31630910382827,0.87027027027027)(0.315593854487165,0.868868868868869)(0.315315315315315,0.86832562620671)(0.314875711824417,0.867467467467467)(0.314154670312045,0.866066066066066)(0.313913913913914,0.86560030132418)(0.313430724410835,0.864664664664665)(0.312703868570317,0.863263263263263)(0.312512512512513,0.862896048134342)(0.311974097228737,0.861861861861862)(0.31124140481303,0.86046046046046)(0.311111111111111,0.860212433099874)(0.310505785738798,0.859059059059059)(0.309767234410281,0.857657657657658)(0.30970970970971,0.857549030993974)(0.309025745220331,0.856256256256256)(0.308308308308308,0.854905720683132)(0.308281312550385,0.854854854854855)(0.307533930770442,0.853453453453453)(0.306906906906907,0.852282544703991)(0.306783594239034,0.852052052052052)(0.306030297303199,0.850650650650651)(0.305505505505505,0.849678462286792)(0.305274034298454,0.849249249249249)(0.304514799548773,0.847847847847848)(0.304104104104104,0.847093076777947)(0.303752587366557,0.846446446446447)(0.302987392052603,0.845045045045045)(0.302702702702703,0.844525998869445)(0.302219207896087,0.843643643643644)(0.301448029174528,0.842242242242242)(0.301301301301301,0.841976846406492)(0.300673850153767,0.840840840840841)(0.2998998998999,0.839445277996784)(0.299896665087937,0.839439439439439)(0.299116468219435,0.838038038038038)(0.298498498498498,0.836932535074984)(0.298333253778901,0.836636636636637)(0.297547015985181,0.835235235235235)(0.297097097097097,0.834436707040308)(0.296757749045308,0.833833833833834)(0.295965447154471,0.832432432432432)(0.295695695695696,0.831957436426451)(0.295170104495989,0.831031031031031)(0.29437171524128,0.82962962962963)(0.294294294294294,0.829494372104807)(0.293570273549839,0.828228228228228)(0.292892892892893,0.827048447516556)(0.292765773569207,0.826826826826827)(0.291958209434939,0.825425425425425)(0.291491491491492,0.824618917583307)(0.291147575270588,0.824024024024024)(0.290333865187666,0.822622622622623)(0.29009009009009,0.822204661989418)(0.28951707328562,0.821221221221221)(0.288697193651804,0.81981981981982)(0.288688688688689,0.819805351548963)(0.287874220361451,0.818418418418418)(0.287287287287287,0.817422999620864)(0.287048147477646,0.817017017017017)(0.286218969051294,0.815615615615616)(0.285885885885886,0.815055114804097)(0.285386679121097,0.814214214214214)(0.284551271713519,0.812812812812813)(0.284484484484484,0.812701298864883)(0.283712740842764,0.811411411411411)(0.283083083083083,0.810363273757792)(0.282871080510744,0.81001001001001)(0.282026284707051,0.808608608608609)(0.281681681681682,0.808039424509169)(0.281178347408928,0.807207207207207)(0.28032726258124,0.805805805805806)(0.28028028028028,0.805728805322603)(0.279473024176446,0.804404404404404)(0.278878878878879,0.803433593928732)(0.27861562613457,0.803003003003003)(0.277755062383172,0.801601601601602)(0.277477477477477,0.801151541617398)(0.276891326837318,0.8002002002002)(0.276076076076076,0.798882395758897)(0.276024413399552,0.798798798798799)(0.275154315959865,0.797397397397397)(0.274674674674675,0.796628061330872)(0.274281028395668,0.795995995995996)(0.273404544571762,0.794594594594595)(0.273273273273273,0.79438565815085)(0.272524858340305,0.793193193193193)(0.271871871871872,0.792157006678984)(0.27164196354079,0.791791791791792)(0.270755854000007,0.79039039039039)(0.27047047047047,0.789941009984135)(0.269866523532018,0.788988988988989)(0.269069069069069,0.787737051190743)(0.268973965938128,0.787587587587588)(0.26807817500685,0.786186186186186)(0.267667667667668,0.785546664018966)(0.267179144513883,0.784784784784785)(0.266276868222075,0.783383383383383)(0.266266266266266,0.783366993226312)(0.265371339881394,0.781981981981982)(0.264864864864865,0.781201342624663)(0.2644625532289,0.780580580580581)(0.263550501988716,0.779179179179179)(0.263463463463463,0.779046050287207)(0.262635179871993,0.777777777777778)(0.262062062062062,0.776903796752049)(0.261716580576883,0.776376376376376)(0.260794697788507,0.774974974974975)(0.260660660660661,0.774772133258443)(0.259869525178926,0.773573573573573)(0.259259259259259,0.772652804971849)(0.258941056407109,0.772172172172172)(0.258009285118901,0.770770770770771)(0.257857857857858,0.770544037651791)(0.257074204946996,0.769369369369369)(0.256456456456456,0.768447172548339)(0.256135809510903,0.767967967967968)(0.255194092416914,0.766566566566567)(0.255055055055055,0.76636058509025)(0.254249047258076,0.765165165165165)(0.253653653653654,0.764285730546677)(0.25330066761416,0.763763763763764)(0.252348947051625,0.762362362362362)(0.252252252252252,0.762220622436775)(0.251393879123593,0.760960960960961)(0.250850850850851,0.760167334972419)(0.250435457369813,0.759559559559559)(0.249473675316629,0.758158158158158)(0.249449449449449,0.758123020954237)(0.248508526476955,0.756756756756757)(0.248048048048048,0.756090865941837)(0.247540004350233,0.755355355355355)(0.246646646646647,0.754067326996352)(0.246568102422414,0.753953953953954)(0.245592814165911,0.752552552552552)(0.245245245245245,0.752055226881662)(0.244614133039581,0.751151151151151)(0.243843843843844,0.750052242900484)(0.243632052488684,0.74974974974975)(0.242646565944856,0.748348348348348)(0.242442442442442,0.748059343757011)(0.241657666826074,0.746946946946947)(0.241041041041041,0.746076499852484)(0.240665348536624,0.745545545545546)(0.239669604467071,0.744144144144144)(0.23963963963964,0.744102164326237)(0.238670427994221,0.742742742742743)(0.238238238238238,0.742139053567193)(0.237667812481095,0.741341341341341)(0.236836836836837,0.740184063322134)(0.236661751276894,0.73993993993994)(0.235652237716965,0.738538538538538)(0.235435435435435,0.738238880584132)(0.234639265122768,0.737137137137137)(0.234034034034034,0.736303082053159)(0.233622826801845,0.735735735735736)(0.232632632632633,0.734375213281176)(0.232602916047787,0.734334334334334)(0.231579526140197,0.732932932932933)(0.231231231231231,0.732457981588278)(0.230552650344664,0.731531531531532)(0.22982982982983,0.730548776595025)(0.229522281912723,0.73013013013013)(0.228488414081824,0.728728728728729)(0.228428428428428,0.72864778523538)(0.227451040075302,0.727327327327327)(0.227027027027027,0.72675686447804)(0.226410153102337,0.725925925925926)(0.225625625625626,0.724873551875674)(0.225365746357925,0.724524524524524)(0.224317813022843,0.723123123123123)(0.224224224224224,0.722998525706314)(0.223266346263616,0.721721721721722)(0.222822822822823,0.721132991583659)(0.222211339232481,0.72032032032032)(0.221421421421421,0.719274887057069)(0.221152785067356,0.718918918918919)(0.220090676891802,0.717517517517517)(0.22002002002002,0.717424707462601)(0.219025007814994,0.716116116116116)(0.218618618618619,0.715583887692775)(0.217955770931682,0.714714714714715)(0.217217217217217,0.713750323076079)(0.216882959322159,0.713313313313313)(0.215815815815816,0.711923969411149)(0.215806566052228,0.711911911911912)(0.214726584173161,0.710510510510511)(0.214414414414414,0.710107137431586)(0.213643006721674,0.709109109109109)(0.213013013013013,0.70829746005338)(0.212555826719885,0.707707707707708)(0.211611611611612,0.706494824120135)(0.211465037175281,0.706306306306306)(0.210370631080684,0.704904904904905)(0.21021021021021,0.704700382754481)(0.209272601414216,0.703503503503503)(0.208808808808809,0.702913954809362)(0.208170941139265,0.702102102102102)(0.207407407407407,0.701134402560662)(0.207065643204443,0.700700700700701)(0.206006006006006,0.699361683967868)(0.205956700543563,0.699299299299299)(0.20484410607559,0.697897897897898)(0.204604604604605,0.697597518481328)(0.203727852704617,0.696496496496496)(0.203203203203203,0.695840429983379)(0.202607933319822,0.695095095095095)(0.201801801801802,0.694090013901156)(0.201484340795436,0.693693693693694)(0.2004004004004,0.692346229315131)(0.200357067990704,0.692292292292292)(0.199226107749855,0.690890890890891)(0.198998998998999,0.690610683094613)(0.198091452902059,0.689489489489489)(0.197597597597598,0.688881966558853)(0.196953096261395,0.688088088088088)(0.196196196196196,0.687159724565349)(0.195811030626814,0.686686686686687)(0.194794794794795,0.685443917261359)(0.194665248782104,0.685285285285285)(0.193515743495851,0.683883883883884)(0.193393393393393,0.683735380778896)(0.192362507521404,0.682482482482482)(0.191991991991992,0.682034094524145)(0.191205533596838,0.681081081081081)(0.190590590590591,0.680339090079251)(0.19004481444492,0.67967967967968)(0.189189189189189,0.678650328606476)(0.188880342773067,0.678278278278278)(0.187787787787788,0.676967771467241)(0.187712111273314,0.676876876876877)(0.186540112622274,0.675475475475475)(0.186386386386386,0.675292463739909)(0.185364339481104,0.674074074074074)(0.184984984984985,0.673623784555496)(0.184184784495463,0.672672672672673)(0.183583583583584,0.67196116146314)(0.183001440295481,0.671271271271271)(0.182182182182182,0.670304556780133)(0.181814299495714,0.66986986986987)(0.180780780780781,0.668653933011463)(0.180623354695115,0.668468468468468)(0.17942859847699,0.667067067067067)(0.179379379379379,0.667009594543342)(0.178230023408963,0.665665665665666)(0.177977977977978,0.665372225163967)(0.177027622042937,0.664264264264264)(0.176576576576577,0.66374069281915)(0.175821386915059,0.662862862862863)(0.175175175175175,0.662114960913607)(0.174611310545678,0.661461461461461)(0.173773773773774,0.660494993028851)(0.173397385439309,0.66006006006006)(0.172372372372372,0.658880752921432)(0.172179604084596,0.658658658658659)(0.170970970970971,0.657272204521202)(0.170957958954269,0.657257257257257)(0.169732442505114,0.655855855855856)(0.16956956956957,0.655670421218914)(0.168503047177926,0.654454454454454)(0.168168168168168,0.654074315394289)(0.167269765397472,0.653053053053053)(0.166766766766767,0.652483762832078)(0.166032589572459,0.651651651651652)(0.165365365365365,0.650898728291296)(0.164791512095486,0.65025025025025)(0.163963963963964,0.649319176694037)(0.163546525343011,0.648848848848849)(0.162562562562563,0.647745073123828)(0.162297621675312,0.647447447447447)(0.161161161161161,0.646176382823994)(0.161044793436441,0.646046046046046)(0.159788032954197,0.644644644644645)(0.15975975975976,0.644613260194508)(0.158527332540072,0.643243243243243)(0.158358358358358,0.643056231025208)(0.157262684489223,0.641841841841842)(0.156956956956957,0.641504481679507)(0.155994081080429,0.64044044044044)(0.155555555555556,0.639957978163711)(0.154721514576049,0.639039039039039)(0.154154154154154,0.638416686634312)(0.153444977221983,0.637637637637638)(0.152752752752753,0.636880573396444)(0.152164461247637,0.636236236236236)(0.151351351351351,0.635349604902334)(0.150879958865875,0.634834834834835)(0.14994994994995,0.63382374774978)(0.149591462272982,0.633433433433433)(0.148548548548549,0.632302968680624)(0.14829896364863,0.632032032032032)(0.147147147147147,0.630787234579244)(0.147002455155827,0.630630630630631)(0.145745745745746,0.62927651247106)(0.145701928940884,0.629229229229229)(0.144397377133371,0.627827827827828)(0.144344344344344,0.627771114864555)(0.143088791846079,0.626426426426427)(0.142942942942943,0.626270920910473)(0.141776165174976,0.625025025025025)(0.141541541541542,0.624775612275671)(0.140459489199169,0.623623623623624)(0.14014014014014,0.623285156656517)(0.139138755980861,0.622222222222222)(0.138738738738739,0.621799521881609)(0.137813957565311,0.620820820820821)(0.137337337337337,0.620318675910352)(0.136485085980791,0.619419419419419)(0.135935935935936,0.618842586831534)(0.135152133238547,0.618018018018018)(0.134534534534535,0.617371222861921)(0.133815091332757,0.616616616616617)(0.133133133133133,0.615904552344853)(0.132473952240488,0.615215215215215)(0.131731731731732,0.614442543748855)(0.131128707921654,0.613813813813814)(0.13033033033033,0.612985165666252)(0.129779350318977,0.612412412412412)(0.128928928928929,0.611532386811797)(0.128425871357943,0.611011011011011)(0.127527527527528,0.610084176021306)(0.127068262946759,0.60960960960961)(0.126126126126126,0.608640502250297)(0.125706516976313,0.608208208208208)(0.124724724724725,0.607201334572648)(0.124340625320131,0.606806806806807)(0.123323323323323,0.605766642179249)(0.122970579834333,0.605405405405405)(0.121921921921922,0.604336394376675)(0.121596372357593,0.604004004004004)(0.120520520520521,0.602910560585861)(0.120217994711094,0.602602602602603)(0.119119119119119,0.601489110340783)(0.118835438698487,0.601201201201201)(0.117717717717718,0.600072013287148)(0.117448696105848,0.5997997997998)(0.116316316316316,0.598659239181099)(0.116057758701633,0.598398398398398)(0.114914914914915,0.597250757887914)(0.114662618236638,0.596996996996997)(0.113513513513514,0.595846539380725)(0.11326326644395,0.595595595595596)(0.112112112112112,0.594446553739234)(0.111859695038913,0.594194194194194)(0.110710710710711,0.593050771148444)(0.110451895719076,0.592792792792793)(0.109309309309309,0.591659161897393)(0.109039860164152,0.591391391391391)(0.107907907907908,0.590271696377897)(0.107623580035977,0.58998998998999)(0.106506506506507,0.588888345083295)(0.106203046978462,0.588588588588589)(0.105105105105105,0.587509078607209)(0.10477825261755,0.587187187187187)(0.103703703703704,0.586133867642302)(0.103349188561177,0.585785785785786)(0.102302302302302,0.584762682979049)(0.101915846399218,0.584384384384384)(0.100900900900901,0.583395495504509)(0.100478217703453,0.582982982982983)(0.0994994994994995,0.582032276201109)(0.0990362940275134,0.581581581581582)(0.0980980980980981,0.580672996145429)(0.0975900669068449,0.58018018018018)(0.0966966966966967,0.579317626506994)(0.0961395278586584,0.578778778778779)(0.0952952952952953,0.577966138547078)(0.0946846683818858,0.577377377377377)(0.0938938938938939,0.576618503617502)(0.0932254799571359,0.575975975975976)(0.0924924924924925,0.575274693159449)(0.0917619540466492,0.574574574574575)(0.0910910910910911,0.573934678702279)(0.0902940820942516,0.573173173173173)(0.0896896896896897,0.572598431862353)(0.0888218555253099,0.571771771771772)(0.0882882882882883,0.571265924341855)(0.0873452657466866,0.57037037037037)(0.0868868868868869,0.569937127927628)(0.0858643041466937,0.568968968968969)(0.0854854854854855,0.568612014490012)(0.0843789620950465,0.567567567567568)(0.0840840840840841,0.567290555981686)(0.0828892309428191,0.566166166166166)(0.0826826826826827,0.565972724436513)(0.0813951020223972,0.564764764764765)(0.0812812812812813,0.564658491968399)(0.079896566647432,0.563363363363363)(0.0798798798798799,0.563347830770143)(0.0784784784784785,0.56204122027713)(0.0783936161127952,0.561961961961962)(0.0770770770770771,0.560738249928775)(0.0768862416945311,0.560560560560561)(0.0756756756756757,0.559438792191269)(0.0753744346498103,0.559159159159159)(0.0742742742742743,0.558142819499425)(0.0738581862168842,0.557757757757758)(0.0728728728728729,0.556850304362404)(0.0723374876150371,0.556356356356356)(0.0714714714714715,0.555561219362597)(0.0708123300445389,0.554954954954955)(0.0700700700700701,0.554275537154502)(0.0692827046865996,0.553553553553554)(0.0686686686686687,0.552993230463616)(0.0677486027033214,0.552152152152152)(0.0672672672672673,0.551714272085326)(0.0662100152376504,0.550750750750751)(0.0658658658658659,0.550438634883804)(0.0646669334133301,0.549349349349349)(0.0644644644644645,0.549166291790904)(0.0631193483348547,0.547947947947948)(0.0630630630630631,0.547897215805068)(0.0616616616616617,0.54663193519211)(0.0615672510874183,0.546546546546547)(0.0602602602602603,0.545370223109244)(0.0600106327368714,0.545145145145145)(0.0588588588588589,0.544111721165275)(0.058449484329669,0.543743743743744)(0.0574574574574575,0.542856402563825)(0.0568837968928244,0.542342342342342)(0.0560560560560561,0.541604240570713)(0.0553135614338612,0.540940940940941)(0.0546546546546546,0.540355208512878)(0.0537387689407634,0.53953953953954)(0.0532532532532533,0.539109279777301)(0.0521594103819282,0.538138138138138)(0.0518518518518519,0.537866427809928)(0.0505754767061169,0.536736736736737)(0.0504504504504504,0.536626626114603)(0.049049049049049,0.535390209490429)(0.048986958842406,0.535335335335335)(0.0476476476476476,0.534157542141735)(0.0473938477001378,0.533933933933934)(0.0462462462462462,0.532927869161926)(0.045796134168873,0.532532532532533)(0.0448448448448448,0.531701164233937)(0.0441938091183387,0.531131131131131)(0.0434434434434434,0.530477401094298)(0.0425868633983817,0.52972972972973)(0.042042042042042,0.529256553532075)(0.0409752878389173,0.528328328328328)(0.0406406406406406,0.528038595387818)(0.0393590732498806,0.526926926926927)(0.0392392392392392,0.526823500552502)(0.0378378378378378,0.525611817505102)(0.0377382104211759,0.525525525525526)(0.0364364364364364,0.524403660800905)(0.0361126901226281,0.524124124124124)(0.035035035035035,0.523198312322598)(0.0344825031039301,0.522722722722723)(0.0336336336336336,0.521995746117764)(0.0328476400945953,0.521321321321321)(0.0322322322322322,0.520795936280172)(0.0312080918039062,0.51991991991992)(0.0308308308308308,0.519598856948726)(0.0295638489208632,0.518518518518518)(0.0294294294294294,0.518404482306434)(0.028028028028028,0.51721343438504)(0.0279149021141349,0.517117117117117)(0.0266266266266266,0.516025833294262)(0.026261242032007,0.515715715715716)(0.0252252252252252,0.514840882431025)(0.0246028593023308,0.514314314314314)(0.0238238238238238,0.513658556115841)(0.0229397445324729,0.512912912912913)(0.0224224224224224,0.51247882870911)(0.0212718883092642,0.511511511511511)(0.021021021021021,0.511301674610085)(0.0196196196196196,0.510127184098064)(0.0195992811989476,0.51011011011011)(0.0182182182182182,0.508956669355785)(0.0179219137471261,0.508708708708709)(0.0168168168168168,0.507788673921118)(0.0162397764787134,0.507307307307307)(0.0154154154154154,0.506623172314973)(0.0145528598978796,0.505905905905906)(0.014014014014014,0.505460139092923)(0.0128611544879998,0.504504504504504)(0.0126126126126126,0.504299548844168)(0.0112112112112112,0.503141640007317)(0.0111646507116036,0.503103103103103)(0.00980980980980981,0.50198755615357)(0.00946333901032125,0.501701701701702)(0.00840840840840841,0.500835861681881)(0.00775720980483055,0.5003003003003)(0.00700700700700701,0.499686531287283)(0.00604625349480697,0.498898898898899)(0.00560560560560561,0.498539539694256)(0.00433046045886771,0.497497497497498)(0.0042042042042042,0.497394861655695)(0.0028028028028028,0.496253559891117)(0.00260982105452134,0.496096096096096)(0.0014014014014014,0.495115256389928)(0.000884325618114222,0.494694694694695)(0,0.49397921320808)(NaN,NaN)};
\addlegendentry{V}
\addplot [
color=black,
solid
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid
]
coordinates{
 (1,0)(1,1) 
};

\end{axis}
\end{tikzpicture}


==> crunode.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.23]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=-0.5, xmax=0.5,
ymin=-0.5, ymax=0.5,
xtick = {-0.5, -0.25, 0, 0.25, 0.5},
ytick = {-0.5, -0.25, 0, 0.25, 0.5}]

\addplot [draw=red, ultra thick] coordinates{ (-0.5,0.433012617120585)(-0.499861986434657,0.432932932932933)(-0.498998998998999,0.432433520906323)(-0.498133959111667,0.431931931931932)(-0.497997997997998,0.431852912657418)(-0.496996996996997,0.431270007214746)(-0.496415830587247,0.430930930930931)(-0.495995995995996,0.430685412588886)(-0.494994994994995,0.430098921158366)(-0.494707104477339,0.42992992992993)(-0.493993993993994,0.429510359583169)(-0.493007596355691,0.428928928928929)(-0.492992992992993,0.428920300886023)(-0.491991991991992,0.428327811948421)(-0.491317598220912,0.427927927927928)(-0.490990990990991,0.42773381154611)(-0.48998998998999,0.427137828088008)(-0.489636377690324,0.426926926926927)(-0.488988988988989,0.426539905509193)(-0.487987987987988,0.425940466501625)(-0.487963747478629,0.425925925925926)(-0.486986986986987,0.425338641323901)(-0.486300038781714,0.424924924924925)(-0.485985985985986,0.424735339703555)(-0.484984984984985,0.424130077637017)(-0.484644587689612,0.423923923923924)(-0.483983983983984,0.423522898824275)(-0.4829972091119,0.422922922922923)(-0.482982982982983,0.422914252697654)(-0.481981981981982,0.422303236873613)(-0.481358243719921,0.421921921921922)(-0.480980980980981,0.421690739016568)(-0.47997997997998,0.42107641274949)(-0.479726991413202,0.420920920920921)(-0.478978978978979,0.420460082904326)(-0.478103483644165,0.41991991991992)(-0.477977977977978,0.419842300644441)(-0.476976976976977,0.419222343413623)(-0.476487747152719,0.418918918918919)(-0.475975975975976,0.418600754744131)(-0.474974974974975,0.417977579701541)(-0.474879270784722,0.417917917917918)(-0.473973973973974,0.417352204477694)(-0.473278323161767,0.416916916916917)(-0.472972972972973,0.416725391737804)(-0.471971971971972,0.416096709162034)(-0.471684479664005,0.415915915915916)(-0.470970970970971,0.415466135568267)(-0.470097647118674,0.414914914914915)(-0.46996996996997,0.414834133567893)(-0.468968968968969,0.414200013746627)(-0.468517890725697,0.413913913913914)(-0.467967967967968,0.413564276655953)(-0.466966966966967,0.412927085862547)(-0.466944727919567,0.412912912912913)(-0.465965965965966,0.412287633718671)(-0.465378516854838,0.411911911911912)(-0.464964964964965,0.411646768063779)(-0.463963963963964,0.411004264514061)(-0.463818682463507,0.410910910910911)(-0.462962962962963,0.4103597097005)(-0.462265420836749,0.40990990990991)(-0.461961961961962,0.409713750475804)(-0.460960960960961,0.409066005102811)(-0.460718442402172,0.408908908908909)(-0.45995995995996,0.408416382682238)(-0.459177712375024,0.407907907907908)(-0.458958958958959,0.407765364945989)(-0.457957957957958,0.407112448929992)(-0.457643142991397,0.406906906906907)(-0.456956956956957,0.406457794030855)(-0.456114545325535,0.405905905905906)(-0.455955955955956,0.405801752907336)(-0.454954954954955,0.405143737680723)(-0.454591962114313,0.404904904904905)(-0.453953953953954,0.40448408549949)(-0.453075115128621,0.403903903903904)(-0.452952952952953,0.403823056181285)(-0.451951951951952,0.403160013433566)(-0.451564117824682,0.402902902902903)(-0.450950950950951,0.402495399237065)(-0.450058656423321,0.401901901901902)(-0.44994994994995,0.401829416987405)(-0.448948948948949,0.401161418670345)(-0.448558866063184,0.400900900900901)(-0.447947947947948,0.400491877798175)(-0.447064440828975,0.3998998998999)(-0.446946946946947,0.399820977953376)(-0.445945945945946,0.399148096286246)(-0.445575498532841,0.398898898898899)(-0.444944944944945,0.39847366415328)(-0.444091774880897,0.397897897897898)(-0.443943943943944,0.39779788212526)(-0.442942942942943,0.397120189600236)(-0.442613340721027,0.396896896896897)(-0.441941941941942,0.396440901699209)(-0.441139998108012,0.395895895895896)(-0.440940940940941,0.3957602729781)(-0.43993993993994,0.395077842365784)(-0.439671750056643,0.394894894894895)(-0.438938938938939,0.394393734269982)(-0.438208481241445,0.393893893893894)(-0.437937937937938,0.393708294426835)(-0.436936936936937,0.393021198781925)(-0.436750114192053,0.392892892892893)(-0.435935935935936,0.392332306147962)(-0.43529662454402,0.391891891891892)(-0.434934934934935,0.391642090837547)(-0.433933933933934,0.39095040350465)(-0.433847849400307,0.390890890890891)(-0.432932932932933,0.390256762075347)(-0.432403856251516,0.38988988988989)(-0.431931931931932,0.389561807039059)(-0.430964413207042,0.388888888888889)(-0.430930930930931,0.388865541640018)(-0.42992992992993,0.38816724726603)(-0.429529631117333,0.387887887887888)(-0.428928928928929,0.387467588334898)(-0.428099294792586,0.386886886886887)(-0.427927927927928,0.386766628103235)(-0.426926926926927,0.386063907417809)(-0.426673429052924,0.385885885885886)(-0.425925925925926,0.385359580515616)(-0.425251943277893,0.384884884884885)(-0.424924924924925,0.38465396137452)(-0.423923923923924,0.383946888724999)(-0.423834753857008,0.383883883883884)(-0.422922922922923,0.383237929871514)(-0.422421872505152,0.382882882882883)(-0.421921921921922,0.382527687840653)(-0.421013153443228,0.381881881881882)(-0.420920920920921,0.38181616585995)(-0.41991991991992,0.381102783205753)(-0.419608618526537,0.380880880880881)(-0.418918918918919,0.380387954404656)(-0.418208162855782,0.37987987987988)(-0.417917917917918,0.379671854709155)(-0.416916916916917,0.37895428784789)(-0.416811738521922,0.378878878878879)(-0.415915915915916,0.378234908499454)(-0.4154193224575,0.377877877877878)(-0.414914914914915,0.377514267312961)(-0.414030821806245,0.376876876876877)(-0.413913913913914,0.376792367505047)(-0.412912912912913,0.376068698101963)(-0.412646218035185,0.375875875875876)(-0.411911911911912,0.375343551755873)(-0.411265445844652,0.374874874874875)(-0.410910910910911,0.374617155839515)(-0.40990990990991,0.373889471747639)(-0.409888454145028,0.373873873873874)(-0.408908908908909,0.37315985668474)(-0.408515206516048,0.372872872872873)(-0.407907907907908,0.372429001104785)(-0.407145647487219,0.371871871871872)(-0.406906906906907,0.371696908213074)(-0.405905905905906,0.370963331323913)(-0.405779733854461,0.370870870870871)(-0.404904904904905,0.370228052641207)(-0.404417414905888,0.36986986986987)(-0.403903903903904,0.369491545695814)(-0.403058659736582,0.368868868868869)(-0.402902902902903,0.368753813688238)(-0.401901901901902,0.368014460386414)(-0.40170340963438,0.367867867867868)(-0.400900900900901,0.367273576071678)(-0.400351624377979,0.366866866866867)(-0.3998998998999,0.366531475740223)(-0.39900328384599,0.365865865865866)(-0.398898898898899,0.365788162587608)(-0.397897897897898,0.365043150017066)(-0.397658309309466,0.364864864864865)(-0.396896896896897,0.364296718175285)(-0.396316681953118,0.363863863863864)(-0.395895895895896,0.363549082554789)(-0.394978385686689,0.362862862862863)(-0.394894894894895,0.362800246346041)(-0.393893893893894,0.362049692435219)(-0.393643323673306,0.361861861861862)(-0.392892892892893,0.361297771295635)(-0.392311496458347,0.360860860860861)(-0.391891891891892,0.360544658607861)(-0.3909828917985,0.35985985985986)(-0.390890890890891,0.359790357557124)(-0.38988988988989,0.359034381045179)(-0.389657402674494,0.358858858858859)(-0.388888888888889,0.358277028968758)(-0.38833503479921,0.357857857857858)(-0.387887887887888,0.357518497567751)(-0.387015785746127,0.356856856856857)(-0.386886886886887,0.356758790021996)(-0.385885885885886,0.355997510486129)(-0.385699551896898,0.355855855855856)(-0.384884884884885,0.355234785973498)(-0.384386318518937,0.354854854854855)(-0.383883883883884,0.354470894353574)(-0.383076104755371,0.353853853853854)(-0.382882882882883,0.353705838800662)(-0.381881881881882,0.352939376684605)(-0.381768829309461,0.352852852852853)(-0.380880880880881,0.352171338384471)(-0.380464420620637,0.351851851851852)(-0.37987987987988,0.351402145188706)(-0.379162936606002,0.350850850850851)(-0.378878878878879,0.350631800265939)(-0.377877877877878,0.349860276909669)(-0.377864342263348,0.34984984984985)(-0.376876876876877,0.349086983627755)(-0.376568462630938,0.348848848848849)(-0.375875875875876,0.348312547656999)(-0.375275416760343,0.347847847847848)(-0.374874874874875,0.347536972160216)(-0.373985177972068,0.346846846846847)(-0.373873873873874,0.346760260301997)(-0.372872872872873,0.345982020539483)(-0.372697611885653,0.345845845845846)(-0.371871871871872,0.345202400761934)(-0.371412725708692,0.344844844844845)(-0.370870870870871,0.344421653655161)(-0.370130560579731,0.343843843843844)(-0.36986986986987,0.343639782377749)(-0.368868868868869,0.342856749427505)(-0.36885107901993,0.342842842842843)(-0.367867867867868,0.342072004988886)(-0.367574086514533,0.341841841841842)(-0.366866866866867,0.341286145414603)(-0.366299732561398,0.340840840840841)(-0.365865865865866,0.340499173857104)(-0.365027992856503,0.33983983983984)(-0.364864864864865,0.339711093470526)(-0.363863863863864,0.338921662370689)(-0.36375876254417,0.338838838838839)(-0.362862862862863,0.338130749660748)(-0.362491968845539,0.337837837837838)(-0.361861861861862,0.337338737152671)(-0.361227711195142,0.336836836836837)(-0.360860860860861,0.336545627994266)(-0.359965966503979,0.335835835835836)(-0.35985985985986,0.335751425334999)(-0.358858858858859,0.334955770243955)(-0.358706581947781,0.334834834834835)(-0.357857857857858,0.334158776316927)(-0.357449569496972,0.333833833833834)(-0.356856856856857,0.333360697916996)(-0.356194995810618,0.332832832832833)(-0.355855855855856,0.332561538187113)(-0.354942838934866,0.331831831831832)(-0.354854854854855,0.331761300271844)(-0.353853853853854,0.330959597116535)(-0.353692926174896,0.330830830830831)(-0.352852852852853,0.330156609221231)(-0.352445299758899,0.32982982982983)(-0.351851851851852,0.329352552166703)(-0.351200019697015,0.328828828828829)(-0.350850850850851,0.328547429090815)(-0.349957065096921,0.327827827827828)(-0.34984984984985,0.32774124313301)(-0.348848848848849,0.326933669695466)(-0.34871627970634,0.326826826826827)(-0.347847847847848,0.326124775292919)(-0.34747766497856,0.325825825825826)(-0.346846846846847,0.325314827034148)(-0.346241308748813,0.324824824824825)(-0.345845845845846,0.324503828051708)(-0.345007191118377,0.323823823823824)(-0.344844844844845,0.323691781479687)(-0.343843843843844,0.322878517488922)(-0.343775216401528,0.322822822822823)(-0.342842842842843,0.32206380427163)(-0.342545258524177,0.321821821821822)(-0.341841841841842,0.321248052491477)(-0.341317475548992,0.320820820820821)(-0.340840840840841,0.320431265275489)(-0.340091848508089,0.31981981981982)(-0.33983983983984,0.319613445752171)(-0.338868358637085,0.318818818818819)(-0.338838838838839,0.318794597051531)(-0.337837837837838,0.317974228894767)(-0.337646756275855,0.317817817817818)(-0.336836836836837,0.317152761529794)(-0.336427213968666,0.316816816816817)(-0.335835835835836,0.316330274008193)(-0.335209748861698,0.315815815815816)(-0.334834834834835,0.315506769452664)(-0.333994343051096,0.314814814814815)(-0.333833833833834,0.314682250987352)(-0.332832832832833,0.313856585088439)(-0.332780911598126,0.313813813813814)(-0.331831831831832,0.313029490352064)(-0.331569294238863,0.312812812812813)(-0.330830830830831,0.312201390731084)(-0.330359679030687,0.311811811811812)(-0.32982982982983,0.311372289342173)(-0.329152048877398,0.310810810810811)(-0.328828828828829,0.310542189303397)(-0.327946386860301,0.30980980980981)(-0.327827827827828,0.309711093734231)(-0.326826826826827,0.308878778581)(-0.326742558455345,0.308808808808809)(-0.325825825825826,0.308045155370733)(-0.32554049671622,0.307807807807808)(-0.324824824824825,0.307210545652821)(-0.324340349199031,0.306806806806807)(-0.323823823823824,0.306374952539032)(-0.323142099733316,0.305805805805806)(-0.322822822822823,0.30553837914248)(-0.321945732313559,0.304804804804805)(-0.321821821821822,0.304700828577648)(-0.320820820820821,0.303862111525686)(-0.320751126454127,0.303803803803804)(-0.31981981981982,0.303022082316956)(-0.319558183017112,0.302802802802803)(-0.318818818818819,0.302181084962385)(-0.318367070703849,0.301801801801802)(-0.317817817817818,0.301339122568517)(-0.317177774202755,0.300800800800801)(-0.316816816816817,0.300496198243194)(-0.315990278355687,0.2997997997998)(-0.315815815815816,0.299652315095582)(-0.314814814814815,0.298807447214661)(-0.314804551671177,0.298798798798799)(-0.313813813813814,0.297961134820591)(-0.313620314545722,0.297797797797798)(-0.312812812812813,0.297113872628833)(-0.312437829926479,0.296796796796797)(-0.311811811811812,0.29626566374039)(-0.311257083299547,0.295795795795796)(-0.310810810810811,0.295416511257515)(-0.310078060293915,0.294794794794795)(-0.30980980980981,0.29456641828373)(-0.308900746679661,0.293793793793794)(-0.308808808808809,0.293715387923844)(-0.307807807807808,0.292863182224285)(-0.30772498508868,0.292792792792793)(-0.306806806806807,0.292009778376808)(-0.306550743866017,0.291791791791792)(-0.305805805805806,0.291155446163199)(-0.305378166920492,0.290790790790791)(-0.304804804804805,0.290300188679804)(-0.30420724061299,0.28978978978979)(-0.303803803803804,0.289444009024174)(-0.303037951435943,0.288788788788789)(-0.302802802802803,0.288586910295091)(-0.301870286011699,0.287787787787788)(-0.301801801801802,0.287728895592589)(-0.300800800800801,0.2868696781879)(-0.300704051567987,0.286786786786787)(-0.2997997997998,0.28600934625116)(-0.299539285433513,0.285785785785786)(-0.298798798798799,0.285148107359286)(-0.298376100720016,0.284784784784785)(-0.297797797797798,0.284285964603543)(-0.297214484592326,0.283783783783784)(-0.296796796796797,0.283422921076365)(-0.296054424336536,0.282782782782783)(-0.295795795795796,0.282558979871364)(-0.294895907358531,0.281781781781782)(-0.294794794794795,0.281694144083358)(-0.293793793793794,0.280828247285162)(-0.293738812132382,0.280780780780781)(-0.292792792792793,0.279961151067456)(-0.292583033541959,0.27977977977978)(-0.291791791791792,0.279093169286904)(-0.291428758453837,0.278778778778779)(-0.290790790790791,0.278224305029277)(-0.290275974772592,0.277777777777778)(-0.28978978978979,0.277354561381456)(-0.289124670514728,0.276776776776777)(-0.288788788788789,0.276483941431449)(-0.287974833807334,0.275775775775776)(-0.287787787787788,0.275612448268414)(-0.28682645288677,0.274774774774775)(-0.286786786786787,0.274740084982677)(-0.285785785785786,0.273866514954472)(-0.285679288976437,0.273773773773774)(-0.284784784784785,0.272991954594864)(-0.284533471170169,0.272772772772773)(-0.283783783783784,0.272116533128405)(-0.283389072077647,0.271771771771772)(-0.282782782782783,0.271240253635995)(-0.282246080388336,0.270770770770771)(-0.281781781781782,0.2703631191996)(-0.281104484893911,0.26976976976977)(-0.280780780780781,0.269485132902268)(-0.279964274487057,0.268768768768769)(-0.27977977977978,0.268606297828155)(-0.27882543816028,0.267767767767768)(-0.278778778778779,0.267726617062541)(-0.277777777777778,0.266845796587266)(-0.277687759239875,0.266766766766767)(-0.276776776776777,0.265963982814824)(-0.276551324484944,0.265765765765766)(-0.275775775775776,0.265081332367124)(-0.275416229196078,0.264764764764765)(-0.274774774774775,0.26419784831966)(-0.274282462778008,0.263763763763764)(-0.273773773773774,0.263313533748935)(-0.273150014728937,0.262762762762763)(-0.272772772772773,0.262428391732484)(-0.272018874639459,0.261761761761762)(-0.271771771771772,0.261542425348891)(-0.270889032191491,0.260760760760761)(-0.270770770770771,0.26065563767781)(-0.26976976976977,0.259767999984447)(-0.269760454395782,0.25975975975976)(-0.268768768768769,0.258879144187092)(-0.268632864601376,0.258758758758759)(-0.267767767767768,0.257989476124791)(-0.267506540077127,0.257757757757758)(-0.266766766766767,0.257098998867088)(-0.266381470880437,0.256756756756757)(-0.265765765765766,0.256207715484471)(-0.265257647154294,0.255755755755756)(-0.264764764764765,0.255315629048392)(-0.264135059126308,0.254754754754755)(-0.263763763763764,0.254422742631289)(-0.263013697107743,0.253753753753754)(-0.262762762762763,0.253529059306598)(-0.261893551492577,0.252752752752753)(-0.261761761761762,0.252634582148782)(-0.260774612756565,0.251751751751752)(-0.260760760760761,0.251739314233344)(-0.25975975975976,0.250842890079538)(-0.259656598313501,0.250750750750751)(-0.258758758758759,0.249945631762212)(-0.258539733728924,0.24974974974975)(-0.257757757757758,0.249047591700526)(-0.257424046218541,0.248748748748749)(-0.256756756756757,0.248148772959291)(-0.256309526592068,0.247747747747748)(-0.255755755755756,0.247249178604225)(-0.255196165735943,0.246746746746747)(-0.254754754754755,0.246348811701966)(-0.25408395461247,0.245745745745746)(-0.253753753753754,0.245447675320091)(-0.252972884258976,0.244744744744745)(-0.252752752752753,0.244545772527141)(-0.251862945786974,0.243743743743744)(-0.251751751751752,0.243643106392633)(-0.250754130381352,0.242742742742743)(-0.250750750750751,0.242739679987086)(-0.24974974974975,0.24183510896617)(-0.249646132811191,0.241741741741742)(-0.248748748748749,0.240929771023895)(-0.248539229758402,0.240740740740741)(-0.247747747747748,0.240023681822649)(-0.247433422259623,0.23973973973974)(-0.246746746746747,0.239116844421718)(-0.246328701797163,0.238738738738739)(-0.245745745745746,0.23820926188123)(-0.245225059922218,0.237737737737738)(-0.244744744744745,0.237300937262178)(-0.244122488254123,0.236736736736737)(-0.243743743743744,0.236391873626433)(-0.243020978479599,0.235735735735736)(-0.242742742742743,0.235482074036769)(-0.241920522352029,0.234734734734735)(-0.241741741741742,0.234571541556877)(-0.240821111690727,0.233733733733734)(-0.240740740740741,0.233660279251387)(-0.23973973973974,0.232748223415702)(-0.239722685751528,0.232732732732733)(-0.238738738738739,0.231835129816191)(-0.23862504086736,0.231731731731732)(-0.237737737737738,0.230921315413079)(-0.237528415992791,0.230730730730731)(-0.236736736736737,0.230006783259299)(-0.236432803212318,0.22972972972973)(-0.235735735735736,0.22909153640855)(-0.235338194672381,0.228728728728729)(-0.234734734734735,0.228175577915314)(-0.234244582580699,0.227727727727728)(-0.233733733733734,0.227258910834876)(-0.233151959205612,0.226726726726727)(-0.232732732732733,0.226341538223338)(-0.232060316875428,0.225725725725726)(-0.231731731731732,0.225423463137641)(-0.230969647977783,0.224724724724725)(-0.230730730730731,0.224504688635581)(-0.229879944959012,0.223723723723724)(-0.22972972972973,0.223585217775828)(-0.228791200323519,0.222722722722723)(-0.228728728728729,0.222665053617947)(-0.227727727727728,0.221744097972416)(-0.227703324331022,0.221721721721722)(-0.226726726726727,0.220822196397583)(-0.226616180939448,0.220720720720721)(-0.225725725725726,0.219899610545745)(-0.225529972680143,0.21971971971972)(-0.224724724724725,0.218976343464031)(-0.224444692288365,0.218718718718719)(-0.223723723723724,0.218052398200269)(-0.223360332553954,0.217717717717718)(-0.222722722722723,0.217127777803004)(-0.222276886320759,0.216716716716717)(-0.221721721721722,0.216202485321511)(-0.221194346486063,0.215715715715716)(-0.220720720720721,0.215276523805814)(-0.220112706000022,0.214714714714715)(-0.21971971971972,0.214349896306706)(-0.219031957865111,0.213713713713714)(-0.218718718718719,0.213422605875762)(-0.217952095135574,0.212712712712713)(-0.217717717717718,0.21249465556536)(-0.216873110916884,0.211711711711712)(-0.216716716716717,0.211566048428701)(-0.215794998365209,0.210710710710711)(-0.215715715715716,0.210636787519828)(-0.214717750686884,0.20970970970971)(-0.214714714714715,0.209706875893644)(-0.213713713713714,0.208775993123174)(-0.213641089879165,0.208708708708709)(-0.212712712712713,0.207844452112406)(-0.212565268285825,0.207707707707708)(-0.211711711711712,0.2069122693965)(-0.211490290561135,0.206706706706707)(-0.210710710710711,0.205979448016874)(-0.210416150107488,0.205705705705706)(-0.20970970970971,0.205045991015577)(-0.209342840374433,0.204704704704705)(-0.208708708708709,0.204111901435305)(-0.208270354858184,0.203703703703704)(-0.207707707707708,0.20317718231942)(-0.207198687101138,0.202702702702703)(-0.206706706706707,0.20224183671196)(-0.206127830691392,0.201701701701702)(-0.205705705705706,0.201305867657665)(-0.205057779262277,0.200700700700701)(-0.204704704704705,0.200369278201984)(-0.20398852649189,0.1996996996997)(-0.203703703703704,0.199432071391104)(-0.202920066102633,0.198698698698699)(-0.202702702702703,0.198494250271957)(-0.201852391860761,0.197697697697698)(-0.201701701701702,0.19755581789225)(-0.200785497575932,0.196696696696697)(-0.200700700700701,0.196616777300476)(-0.199719377100769,0.195695695695696)(-0.1996996996997,0.19567713154594)(-0.198698698698699,0.194736667325011)(-0.198653837470115,0.194694694694695)(-0.197697697697698,0.193795509208443)(-0.197588977035481,0.193693693693694)(-0.196696696696697,0.192853754945486)(-0.196524871478185,0.192692692692693)(-0.195695695695696,0.191911407570864)(-0.195461514815114,0.191691691691692)(-0.194694694694695,0.190968470119838)(-0.194398901103507,0.190690690690691)(-0.193693693693694,0.190024945628224)(-0.193337024440539,0.18968968968969)(-0.192692692692693,0.189080837132405)(-0.192275878962916,0.188688688688689)(-0.191691691691692,0.188136147669343)(-0.191215458846465,0.187687687687688)(-0.190690690690691,0.187190880276603)(-0.190155758305741,0.186686686686687)(-0.18968968968969,0.186245037992359)(-0.18909677159363,0.185685685685686)(-0.188688688688689,0.185298623855419)(-0.188038493000959,0.184684684684685)(-0.187687687687688,0.184351640905236)(-0.186980916856114,0.183683683683684)(-0.186686686686687,0.183404092181929)(-0.185924037524657,0.182682682682683)(-0.185685685685686,0.182455980726301)(-0.184867849408957,0.181681681681682)(-0.184684684684685,0.181507309579858)(-0.183812346947816,0.180680680680681)(-0.183683683683684,0.180558081784827)(-0.182757524616102,0.17967967967968)(-0.182682682682683,0.179608300384177)(-0.181703376924395,0.178678678678679)(-0.181681681681682,0.17865796842164)(-0.180680680680681,0.177706923709912)(-0.180649751354036,0.177677677677678)(-0.17967967967968,0.176755218728124)(-0.179596686104418,0.176676676676677)(-0.178678678678679,0.175802972203205)(-0.178544278662764,0.175675675675676)(-0.177677677677678,0.174850187162741)(-0.177492523671474,0.174674674674675)(-0.176676676676677,0.173896866634746)(-0.176441415806406,0.173673673673674)(-0.175675675675676,0.17294301364767)(-0.17539094977654,0.172672672672673)(-0.174674674674675,0.171988631230418)(-0.174341120323632,0.171671671671672)(-0.173673673673674,0.171033722412359)(-0.173291922221887,0.170670670670671)(-0.172672672672673,0.170078290223341)(-0.172243350277624,0.16966966966967)(-0.171671671671672,0.169122337693704)(-0.171195399328955,0.168668668668669)(-0.170670670670671,0.168165867854296)(-0.170148064245461,0.167667667667668)(-0.16966966966967,0.16720888373649)(-0.169101339927873,0.166666666666667)(-0.168668668668669,0.166251388372195)(-0.16805522130776,0.165665665665666)(-0.167667667667668,0.165293384793877)(-0.16700970334722,0.164664664664665)(-0.166666666666667,0.164334876034571)(-0.165964781038569,0.163663663663664)(-0.165665665665666,0.163375865127905)(-0.164920449404046,0.162662662662663)(-0.164664664664665,0.162416355108112)(-0.163876703495506,0.161661661661662)(-0.163663663663664,0.161456349010053)(-0.162833538394134,0.160660660660661)(-0.162662662662663,0.160495849869234)(-0.161790949210146,0.15965965965966)(-0.161661661661662,0.159534860721827)(-0.160748931082508,0.158658658658659)(-0.160660660660661,0.158573384604694)(-0.15970747917865,0.157657657657658)(-0.15965965965966,0.157611424555404)(-0.158666588694186,0.156656656656657)(-0.158658658658659,0.156648983612258)(-0.157657657657658,0.155685869883809)(-0.157626075821096,0.155655655655656)(-0.156656656656657,0.154722232384978)(-0.156586069586101,0.154654654654655)(-0.155655655655656,0.15375812300795)(-0.155546610109029,0.153653653653654)(-0.154654654654655,0.152793544772285)(-0.154507692682693,0.152652652652653)(-0.153653653653654,0.15182850069782)(-0.153469312626141,0.151651651651652)(-0.152652652652653,0.150862993804678)(-0.152431465284376,0.150650650650651)(-0.151651651651652,0.14989702711328)(-0.151394146028095,0.14964964964965)(-0.150650650650651,0.148930603644353)(-0.150357350253414,0.148648648648649)(-0.14964964964965,0.147963726418938)(-0.14932107338161,0.147647647647648)(-0.148648648648649,0.146996398458406)(-0.14828531085886,0.146646646646647)(-0.147647647647648,0.146028622784464)(-0.147250058155981,0.145645645645646)(-0.146646646646647,0.145060402419171)(-0.146215310768177,0.144644644644645)(-0.145645645645646,0.144091740384947)(-0.145181064214789,0.143643643643644)(-0.144644644644645,0.143122639704588)(-0.144147314039042,0.142642642642643)(-0.143643643643644,0.142153103401277)(-0.143114055807805,0.141641641641642)(-0.142642642642643,0.1411831344986)(-0.142081285111343,0.140640640640641)(-0.141641641641642,0.140212736020557)(-0.14104899756308,0.13963963963964)(-0.140640640640641,0.139241910991583)(-0.140017188799363,0.138638638638639)(-0.13963963963964,0.138270662436555)(-0.138985854479226,0.137637637637638)(-0.138638638638639,0.137298993380817)(-0.137954990284158,0.136636636636637)(-0.137637637637638,0.136326906850192)(-0.136924591917878,0.135635635635636)(-0.136636636636637,0.135354405871)(-0.135894655106108,0.134634634634635)(-0.135635635635636,0.134381493470078)(-0.134865175596351,0.133633633633634)(-0.134634634634635,0.1334081726748)(-0.13383614915767,0.132632632632633)(-0.133633633633634,0.132434446513094)(-0.132807571580475,0.131631631631632)(-0.132632632632633,0.131460318013468)(-0.131779438676308,0.130630630630631)(-0.131631631631632,0.130485790205028)(-0.130751746277631,0.12962962962963)(-0.130630630630631,0.129510866117503)(-0.129724490237621,0.128628628628629)(-0.12962962962963,0.12853554878127)(-0.128697666429963,0.127627627627628)(-0.128628628628629,0.127559841227378)(-0.127671270748653,0.126626626626627)(-0.127627627627628,0.126583746487575)(-0.126645299107796,0.125625625625626)(-0.126626626626627,0.125607267594338)(-0.125625625625626,0.124630361317248)(-0.125619703492692,0.124624624624625)(-0.124624624624625,0.123652931208232)(-0.124594385240695,0.123623623623624)(-0.123623623623624,0.122675125974968)(-0.123569478643793,0.122622622622623)(-0.122622622622623,0.121696948626474)(-0.122544979674085,0.121621621621622)(-0.121621621621622,0.120718402171769)(-0.121520884321955,0.120620620620621)(-0.120620620620621,0.11973948961987)(-0.120497188595854,0.11961961961962)(-0.11961961961962,0.118760213979795)(-0.119473888522097,0.118618618618619)(-0.118618618618619,0.117780578260563)(-0.118450980144647,0.117617617617618)(-0.117617617617618,0.116800585471191)(-0.117428459524916,0.116616616616617)(-0.116616616616617,0.115820238620697)(-0.116406322741553,0.115615615615616)(-0.115615615615616,0.1148395407181)(-0.115384565890249,0.114614614614615)(-0.114614614614615,0.113858494772417)(-0.114363185083528,0.113613613613614)(-0.113613613613614,0.112877103792667)(-0.11334217645055,0.112612612612613)(-0.112612612612613,0.111895370787868)(-0.112321536136914,0.111611611611612)(-0.111611611611612,0.110913298767037)(-0.111301260304461,0.110610610610611)(-0.110610610610611,0.109930890739192)(-0.110281345131075,0.10960960960961)(-0.10960960960961,0.108948149713352)(-0.109261786810495,0.108608608608609)(-0.108608608608609,0.107965078698535)(-0.108242581552118,0.107607607607608)(-0.107607607607608,0.106981680703759)(-0.107223725580814,0.106606606606607)(-0.106606606606607,0.105997958738041)(-0.106205215136728,0.105605605605606)(-0.105605605605606,0.1050139158104)(-0.105187046475101,0.104604604604605)(-0.104604604604605,0.104029554929854)(-0.104169215866081,0.103603603603604)(-0.103603603603604,0.10304487910542)(-0.103151719594534,0.102602602602603)(-0.102602602602603,0.102059891346118)(-0.102134553959866,0.101601601601602)(-0.101601601601602,0.101074594660964)(-0.101117715275838,0.100600600600601)(-0.100600600600601,0.100088992058977)(-0.100101199870385,0.0995995995995996)(-0.0995995995995996,0.0991030865491752)(-0.099085004085437,0.0985985985985987)(-0.0985985985985986,0.0981168811405763)(-0.0980691242767415,0.0975975975975976)(-0.0975975975975976,0.0971303788421983)(-0.0970535568136858,0.0965965965965966)(-0.0965965965965966,0.0961435826630593)(-0.096038298079121,0.0955955955955956)(-0.0955955955955956,0.0951564956121772)(-0.0950233444691882,0.0945945945945946)(-0.0945945945945946,0.0941691206985703)(-0.0940086923931449,0.0935935935935935)(-0.0935935935935936,0.0931814609312564)(-0.0929943382731933,0.0925925925925926)(-0.0925925925925926,0.0921935193192537)(-0.0919802785443093,0.0915915915915916)(-0.0915915915915916,0.09120529887158)(-0.0909665096540726,0.0905905905905906)(-0.0905905905905906,0.0902168025972536)(-0.089953028062499,0.0895895895895896)(-0.0895895895895896,0.0892280335052923)(-0.088939830241872,0.0885885885885885)(-0.0885885885885886,0.0882389946047142)(-0.0879269126765779,0.0875875875875876)(-0.0875875875875876,0.0872496889045375)(-0.0869142718629392,0.0865865865865866)(-0.0865865865865866,0.0862601194137798)(-0.0859019043090517,0.0855855855855856)(-0.0855855855855856,0.0852702891414596)(-0.084889806534621,0.0845845845845846)(-0.0845845845845846,0.0842802010965946)(-0.0838779750708007,0.0835835835835835)(-0.0835835835835836,0.0832898582882031)(-0.0828664064600318,0.0825825825825826)(-0.0825825825825826,0.0822992637253029)(-0.0818550972558824,0.0815815815815816)(-0.0815815815815816,0.0813084204169121)(-0.0808440440228891,0.0805805805805806)(-0.0805805805805806,0.0803173313720487)(-0.0798332433363993,0.0795795795795796)(-0.0795795795795796,0.0793259995997308)(-0.0788226917824139,0.0785785785785785)(-0.0785785785785786,0.0783344281089764)(-0.0778123859574319,0.0775775775775776)(-0.0775775775775776,0.0773426199088034)(-0.0768023224682949,0.0765765765765766)(-0.0765765765765766,0.07635057800823)(-0.0757924979320335,0.0755755755755756)(-0.0755755755755756,0.0753583054162742)(-0.0747829089757137,0.0745745745745746)(-0.0745745745745746,0.074365805141954)(-0.073773552236285,0.0735735735735735)(-0.0735735735735736,0.0733730801942873)(-0.0727644243604293,0.0725725725725725)(-0.0725725725725725,0.0723801335822922)(-0.0717555220044096,0.0715715715715716)(-0.0715715715715716,0.0713869683149868)(-0.070746841833921,0.0705705705705706)(-0.0705705705705706,0.0703935874013891)(-0.0697383805239417,0.0695695695695696)(-0.0695695695695696,0.069399993850517)(-0.0687301347585849,0.0685685685685685)(-0.0685685685685686,0.0684061906713888)(-0.067722101230952,0.0675675675675675)(-0.0675675675675675,0.0674121808730222)(-0.0667142766429859,0.0665665665665666)(-0.0665665665665666,0.0664179674644354)(-0.0657066577053254,0.0655655655655656)(-0.0655655655655656,0.0654235534546463)(-0.0646992411371605,0.0645645645645646)(-0.0645645645645646,0.0644289418526731)(-0.0636920236660881,0.0635635635635635)(-0.0635635635635636,0.0634341356675337)(-0.0626850020279693,0.0625625625625625)(-0.0625625625625625,0.0624391379082461)(-0.061678172966786,0.0615615615615616)(-0.0615615615615616,0.0614439515838284)(-0.0606715332344993,0.0605605605605606)(-0.0605605605605606,0.0604485797032986)(-0.0596650795909087,0.0595595595595596)(-0.0595595595595596,0.0594530252756746)(-0.0586588088035107,0.0585585585585585)(-0.0585585585585586,0.0584572913099746)(-0.0576527176473602,0.0575575575575575)(-0.0575575575575575,0.0574613808152163)(-0.0566468029049301,0.0565565565565566)(-0.0565565565565566,0.0564652968004181)(-0.0556410613659736,0.0555555555555556)(-0.0555555555555556,0.0554690422745978)(-0.0546354898273858,0.0545545545545546)(-0.0545545545545545,0.0544726202467735)(-0.0536300850930667,0.0535535535535535)(-0.0535535535535536,0.0534760337259631)(-0.0526248439737847,0.0525525525525525)(-0.0525525525525525,0.0524792857211847)(-0.0516197632870402,0.0515515515515516)(-0.0515515515515516,0.0514823792414563)(-0.0506148398569302,0.0505505505505506)(-0.0505505505505506,0.0504853172957959)(-0.0496100705140133,0.0495495495495496)(-0.0495495495495495,0.0494881028932213)(-0.0486054520951758,0.0485485485485485)(-0.0485485485485486,0.0484907390427508)(-0.0476009814434975,0.0475475475475475)(-0.0475475475475475,0.0474932287534022)(-0.0465966554081185,0.0465465465465466)(-0.0465465465465466,0.0464955750341937)(-0.0455924708441064,0.0455455455455456)(-0.0455455455455455,0.0454977808941431)(-0.0445884246123244,0.0445445445445446)(-0.0445445445445445,0.0444998493422684)(-0.0435845135792988,0.0435435435435435)(-0.0435435435435436,0.0435017833875877)(-0.0425807346170892,0.0425425425425425)(-0.0425425425425425,0.0425035860391188)(-0.041577084603156,0.0415415415415415)(-0.0415415415415415,0.0415052603058797)(-0.0405735604202313,0.0405405405405406)(-0.0405405405405405,0.0405068091968886)(-0.0395701589561887,0.0395395395395396)(-0.0395395395395395,0.0395082357211633)(-0.0385668771039136,0.0385385385385385)(-0.0385385385385386,0.0385095428877217)(-0.0375637117611751,0.0375375375375375)(-0.0375375375375375,0.0375107337055818)(-0.0365606598304961,0.0365365365365365)(-0.0365365365365365,0.0365118111837615)(-0.0355577182190266,0.0355355355355356)(-0.0355355355355355,0.0355127783312787)(-0.0345548838384147,0.0345345345345346)(-0.0345345345345345,0.0345136381571514)(-0.0335521536046801,0.0335335335335335)(-0.0335335335335336,0.0335143936703976)(-0.0325495244380868,0.0325325325325325)(-0.0325325325325325,0.0325150478800349)(-0.0315469932630164,0.0315315315315315)(-0.0315315315315315,0.0315156037950814)(-0.0305445570078419,0.0305305305305306)(-0.0305305305305305,0.0305160644245548)(-0.0295422126048016,0.0295295295295295)(-0.0295295295295295,0.0295164327774729)(-0.028539956989874,0.0285285285285285)(-0.0285285285285286,0.0285167118628536)(-0.0275377871026519,0.0275275275275275)(-0.0275275275275275,0.0275169046897146)(-0.0265356998862179,0.0265265265265265)(-0.0265265265265265,0.0265170142670735)(-0.0255336922870192,0.0255255255255256)(-0.0255255255255255,0.025517043603948)(-0.0245317612547438,0.0245245245245245)(-0.0245245245245245,0.0245169957093558)(-0.0235299037421961,0.0235235235235235)(-0.0235235235235235,0.0235168735923144)(-0.0225281167051731,0.0225225225225225)(-0.0225225225225225,0.0225166802618409)(-0.0215263971023406,0.0215215215215215)(-0.0215215215215215,0.021516418726953)(-0.0205247418951103,0.0205205205205206)(-0.0205205205205205,0.0205160919966676)(-0.019523148047516,0.0195195195195195)(-0.0195195195195195,0.0195157030800017)(-0.018521612526092,0.0185185185185185)(-0.0185185185185185,0.0185152549859721)(-0.0175201322997492,0.0175175175175175)(-0.0175175175175175,0.0175147507235951)(-0.0165187043396529,0.0165165165165165)(-0.0165165165165165,0.0165141933018869)(-0.0155173256191014,0.0155155155155156)(-0.0155155155155155,0.0155135857298626)(-0.0145159931134029,0.0145145145145145)(-0.0145145145145145,0.0145129310165373)(-0.0135147037997548,0.0135135135135135)(-0.0135135135135135,0.0135122321709247)(-0.0125134546571217,0.0125125125125125)(-0.0125125125125125,0.0125114922020368)(-0.0115122426661139,0.0115115115115115)(-0.0115115115115115,0.0115107141188841)(-0.0105110648088671,0.0105105105105106)(-0.0105105105105105,0.0105099009304735)(-0.00950991806892169,0.00950950950950946)(-0.00950950950950952,0.00950905564580733)(-0.00850879943110363,0.00850850850850848)(-0.00850850850850848,0.00850818127387972)(-0.00750770588140611,0.0075075075075075)(-0.0075075075075075,0.00750728082367156)(-0.0065066344068739,0.00650650650650653)(-0.00650650650650653,0.00650635730413854)(-0.00550558199549444,0.00550550550550555)(-0.00550550550550549,0.00550541372418679)(-0.00450454563610094,0.00450450450450446)(-0.00450450450450451,0.00450445309261055)(-0.00350352231831483,0.00350350350350348)(-0.00350350350350348,0.00350347841790523)(-0.00250250903261062,0.0025025025025025)(-0.0025025025025025,0.00250249270752195)(-0.00150150277094184,0.00150150150150152)(-0.00150150150150152,0.00150149896264257)(-0.000500500531844542,0.000500500500500545)(-0.000500500531844485,-0.000500500500500489)(-0.00150150150150152,-0.00150149896264257)(-0.00150150277094184,-0.00150150150150152)(-0.0025025025025025,-0.00250249270752195)(-0.00250250903261062,-0.0025025025025025)(-0.00350350350350348,-0.00350347841790523)(-0.00350352231831483,-0.00350350350350348)(-0.00450450450450451,-0.00450445309261049)(-0.004504545636101,-0.00450450450450451)(-0.00550550550550549,-0.00550541372418679)(-0.00550558199549438,-0.00550550550550549)(-0.00650650650650653,-0.00650635730413854)(-0.0065066344068739,-0.00650650650650653)(-0.0075075075075075,-0.00750728082367156)(-0.00750770588140611,-0.0075075075075075)(-0.00850850850850848,-0.00850818127387972)(-0.00850879943110363,-0.00850850850850848)(-0.00950950950950952,-0.00950905564580733)(-0.00950991806892175,-0.00950950950950952)(-0.0105105105105105,-0.0105099009304735)(-0.0105110648088671,-0.0105105105105105)(-0.0115115115115115,-0.0115107141188841)(-0.0115122426661139,-0.0115115115115115)(-0.0125125125125125,-0.0125114922020368)(-0.0125134546571217,-0.0125125125125125)(-0.0135135135135135,-0.0135122321709246)(-0.0135147037997548,-0.0135135135135135)(-0.0145145145145145,-0.0145129310165374)(-0.0145159931134029,-0.0145145145145145)(-0.0155155155155155,-0.0155135857298626)(-0.0155173256191013,-0.0155155155155155)(-0.0165165165165165,-0.0165141933018868)(-0.0165187043396529,-0.0165165165165165)(-0.0175175175175175,-0.0175147507235951)(-0.0175201322997492,-0.0175175175175175)(-0.0185185185185185,-0.0185152549859721)(-0.0185216125260921,-0.0185185185185185)(-0.0195195195195195,-0.0195157030800017)(-0.0195231480475161,-0.0195195195195195)(-0.0205205205205205,-0.0205160919966676)(-0.0205247418951102,-0.0205205205205205)(-0.0215215215215215,-0.021516418726953)(-0.0215263971023406,-0.0215215215215215)(-0.0225225225225225,-0.022516680261841)(-0.0225281167051731,-0.0225225225225225)(-0.0235235235235235,-0.0235168735923144)(-0.0235299037421962,-0.0235235235235235)(-0.0245245245245245,-0.0245169957093559)(-0.0245317612547438,-0.0245245245245245)(-0.0255255255255255,-0.0255170436039481)(-0.0255336922870192,-0.0255255255255255)(-0.0265265265265265,-0.0265170142670735)(-0.0265356998862179,-0.0265265265265265)(-0.0275275275275275,-0.0275169046897146)(-0.0275377871026519,-0.0275275275275275)(-0.0285285285285286,-0.0285167118628536)(-0.028539956989874,-0.0285285285285286)(-0.0295295295295295,-0.029516432777473)(-0.0295422126048016,-0.0295295295295295)(-0.0305305305305305,-0.0305160644245548)(-0.0305445570078418,-0.0305305305305305)(-0.0315315315315315,-0.0315156037950814)(-0.0315469932630164,-0.0315315315315315)(-0.0325325325325325,-0.0325150478800349)(-0.0325495244380868,-0.0325325325325325)(-0.0335335335335336,-0.0335143936703976)(-0.0335521536046801,-0.0335335335335336)(-0.0345345345345345,-0.0345136381571515)(-0.0345548838384147,-0.0345345345345345)(-0.0355355355355355,-0.0355127783312787)(-0.0355577182190265,-0.0355355355355355)(-0.0365365365365365,-0.0365118111837615)(-0.0365606598304961,-0.0365365365365365)(-0.0375375375375375,-0.0375107337055817)(-0.0375637117611751,-0.0375375375375375)(-0.0385385385385386,-0.0385095428877217)(-0.0385668771039137,-0.0385385385385386)(-0.0395395395395395,-0.0395082357211633)(-0.0395701589561886,-0.0395395395395395)(-0.0405405405405405,-0.0405068091968886)(-0.0405735604202313,-0.0405405405405405)(-0.0415415415415415,-0.0415052603058798)(-0.041577084603156,-0.0415415415415415)(-0.0425425425425425,-0.0425035860391188)(-0.0425807346170892,-0.0425425425425425)(-0.0435435435435436,-0.0435017833875877)(-0.0435845135792989,-0.0435435435435436)(-0.0445445445445445,-0.0444998493422684)(-0.0445884246123243,-0.0445445445445445)(-0.0455455455455455,-0.0454977808941431)(-0.0455924708441064,-0.0455455455455455)(-0.0465465465465466,-0.0464955750341937)(-0.0465966554081185,-0.0465465465465466)(-0.0475475475475475,-0.0474932287534022)(-0.0476009814434975,-0.0475475475475475)(-0.0485485485485486,-0.0484907390427508)(-0.0486054520951759,-0.0485485485485486)(-0.0495495495495495,-0.0494881028932214)(-0.0496100705140133,-0.0495495495495495)(-0.0505505505505506,-0.0504853172957958)(-0.0506148398569302,-0.0505505505505506)(-0.0515515515515516,-0.0514823792414563)(-0.0516197632870402,-0.0515515515515516)(-0.0525525525525525,-0.0524792857211847)(-0.0526248439737847,-0.0525525525525525)(-0.0535535535535536,-0.0534760337259631)(-0.0536300850930667,-0.0535535535535536)(-0.0545545545545545,-0.0544726202467735)(-0.0546354898273858,-0.0545545545545545)(-0.0555555555555556,-0.0554690422745979)(-0.0556410613659736,-0.0555555555555556)(-0.0565565565565566,-0.0564652968004181)(-0.0566468029049301,-0.0565565565565566)(-0.0575575575575575,-0.0574613808152163)(-0.0576527176473602,-0.0575575575575575)(-0.0585585585585586,-0.0584572913099745)(-0.0586588088035108,-0.0585585585585586)(-0.0595595595595596,-0.0594530252756746)(-0.0596650795909086,-0.0595595595595596)(-0.0605605605605606,-0.0604485797032986)(-0.0606715332344993,-0.0605605605605606)(-0.0615615615615616,-0.0614439515838284)(-0.061678172966786,-0.0615615615615616)(-0.0625625625625625,-0.0624391379082461)(-0.0626850020279693,-0.0625625625625625)(-0.0635635635635636,-0.0634341356675337)(-0.0636920236660881,-0.0635635635635636)(-0.0645645645645646,-0.0644289418526731)(-0.0646992411371604,-0.0645645645645646)(-0.0655655655655656,-0.0654235534546464)(-0.0657066577053254,-0.0655655655655656)(-0.0665665665665666,-0.0664179674644354)(-0.0667142766429859,-0.0665665665665666)(-0.0675675675675675,-0.0674121808730222)(-0.067722101230952,-0.0675675675675675)(-0.0685685685685686,-0.0684061906713888)(-0.0687301347585849,-0.0685685685685686)(-0.0695695695695696,-0.0693999938505171)(-0.0697383805239416,-0.0695695695695696)(-0.0705705705705706,-0.0703935874013892)(-0.070746841833921,-0.0705705705705706)(-0.0715715715715716,-0.0713869683149869)(-0.0717555220044096,-0.0715715715715716)(-0.0725725725725725,-0.0723801335822922)(-0.0727644243604293,-0.0725725725725725)(-0.0735735735735736,-0.0733730801942873)(-0.073773552236285,-0.0735735735735736)(-0.0745745745745746,-0.074365805141954)(-0.0747829089757136,-0.0745745745745746)(-0.0755755755755756,-0.0753583054162742)(-0.0757924979320335,-0.0755755755755756)(-0.0765765765765766,-0.07635057800823)(-0.0768023224682949,-0.0765765765765766)(-0.0775775775775776,-0.0773426199088034)(-0.0778123859574319,-0.0775775775775776)(-0.0785785785785786,-0.0783344281089764)(-0.078822691782414,-0.0785785785785786)(-0.0795795795795796,-0.0793259995997308)(-0.0798332433363993,-0.0795795795795796)(-0.0805805805805806,-0.0803173313720487)(-0.0808440440228891,-0.0805805805805806)(-0.0815815815815816,-0.0813084204169121)(-0.0818550972558824,-0.0815815815815816)(-0.0825825825825826,-0.0822992637253029)(-0.0828664064600318,-0.0825825825825826)(-0.0835835835835836,-0.0832898582882031)(-0.0838779750708007,-0.0835835835835836)(-0.0845845845845846,-0.0842802010965947)(-0.0848898065346209,-0.0845845845845846)(-0.0855855855855856,-0.0852702891414596)(-0.0859019043090517,-0.0855855855855856)(-0.0865865865865866,-0.0862601194137799)(-0.0869142718629392,-0.0865865865865866)(-0.0875875875875876,-0.0872496889045374)(-0.0879269126765779,-0.0875875875875876)(-0.0885885885885886,-0.0882389946047142)(-0.0889398302418721,-0.0885885885885886)(-0.0895895895895896,-0.0892280335052922)(-0.089953028062499,-0.0895895895895896)(-0.0905905905905906,-0.0902168025972536)(-0.0909665096540726,-0.0905905905905906)(-0.0915915915915916,-0.09120529887158)(-0.0919802785443093,-0.0915915915915916)(-0.0925925925925926,-0.0921935193192537)(-0.0929943382731933,-0.0925925925925926)(-0.0935935935935936,-0.0931814609312564)(-0.094008692393145,-0.0935935935935936)(-0.0945945945945946,-0.0941691206985703)(-0.0950233444691882,-0.0945945945945946)(-0.0955955955955956,-0.0951564956121773)(-0.096038298079121,-0.0955955955955956)(-0.0965965965965966,-0.0961435826630593)(-0.0970535568136858,-0.0965965965965966)(-0.0975975975975976,-0.0971303788421983)(-0.0980691242767415,-0.0975975975975976)(-0.0985985985985986,-0.0981168811405763)(-0.0990850040854369,-0.0985985985985986)(-0.0995995995995996,-0.0991030865491753)(-0.100101199870385,-0.0995995995995996)(-0.100600600600601,-0.100088992058977)(-0.101117715275838,-0.100600600600601)(-0.101601601601602,-0.101074594660964)(-0.102134553959866,-0.101601601601602)(-0.102602602602603,-0.102059891346118)(-0.103151719594534,-0.102602602602603)(-0.103603603603604,-0.10304487910542)(-0.104169215866081,-0.103603603603604)(-0.104604604604605,-0.104029554929854)(-0.105187046475101,-0.104604604604605)(-0.105605605605606,-0.1050139158104)(-0.106205215136728,-0.105605605605606)(-0.106606606606607,-0.105997958738041)(-0.107223725580814,-0.106606606606607)(-0.107607607607608,-0.106981680703759)(-0.108242581552118,-0.107607607607608)(-0.108608608608609,-0.107965078698535)(-0.109261786810495,-0.108608608608609)(-0.10960960960961,-0.108948149713352)(-0.110281345131075,-0.10960960960961)(-0.110610610610611,-0.109930890739192)(-0.111301260304461,-0.110610610610611)(-0.111611611611612,-0.110913298767037)(-0.112321536136914,-0.111611611611612)(-0.112612612612613,-0.111895370787868)(-0.11334217645055,-0.112612612612613)(-0.113613613613614,-0.112877103792667)(-0.114363185083528,-0.113613613613614)(-0.114614614614615,-0.113858494772417)(-0.115384565890249,-0.114614614614615)(-0.115615615615616,-0.1148395407181)(-0.116406322741553,-0.115615615615616)(-0.116616616616617,-0.115820238620697)(-0.117428459524916,-0.116616616616617)(-0.117617617617618,-0.116800585471191)(-0.118450980144647,-0.117617617617618)(-0.118618618618619,-0.117780578260563)(-0.119473888522097,-0.118618618618619)(-0.11961961961962,-0.118760213979795)(-0.120497188595854,-0.11961961961962)(-0.120620620620621,-0.11973948961987)(-0.121520884321955,-0.120620620620621)(-0.121621621621622,-0.120718402171769)(-0.122544979674085,-0.121621621621622)(-0.122622622622623,-0.121696948626474)(-0.123569478643793,-0.122622622622623)(-0.123623623623624,-0.122675125974968)(-0.124594385240695,-0.123623623623624)(-0.124624624624625,-0.123652931208232)(-0.125619703492692,-0.124624624624625)(-0.125625625625626,-0.124630361317248)(-0.126626626626627,-0.125607267594337)(-0.126645299107796,-0.125625625625626)(-0.127627627627628,-0.126583746487575)(-0.127671270748653,-0.126626626626627)(-0.128628628628629,-0.127559841227378)(-0.128697666429963,-0.127627627627628)(-0.12962962962963,-0.12853554878127)(-0.129724490237621,-0.128628628628629)(-0.130630630630631,-0.129510866117503)(-0.130751746277631,-0.12962962962963)(-0.131631631631632,-0.130485790205028)(-0.131779438676308,-0.130630630630631)(-0.132632632632633,-0.131460318013468)(-0.132807571580475,-0.131631631631632)(-0.133633633633634,-0.132434446513094)(-0.13383614915767,-0.132632632632633)(-0.134634634634635,-0.1334081726748)(-0.134865175596351,-0.133633633633634)(-0.135635635635636,-0.134381493470078)(-0.135894655106108,-0.134634634634635)(-0.136636636636637,-0.135354405871)(-0.136924591917878,-0.135635635635636)(-0.137637637637638,-0.136326906850192)(-0.137954990284158,-0.136636636636637)(-0.138638638638639,-0.137298993380817)(-0.138985854479226,-0.137637637637638)(-0.13963963963964,-0.138270662436555)(-0.140017188799363,-0.138638638638639)(-0.140640640640641,-0.139241910991583)(-0.14104899756308,-0.13963963963964)(-0.141641641641642,-0.140212736020557)(-0.142081285111343,-0.140640640640641)(-0.142642642642643,-0.1411831344986)(-0.143114055807805,-0.141641641641642)(-0.143643643643644,-0.142153103401277)(-0.144147314039042,-0.142642642642643)(-0.144644644644645,-0.143122639704588)(-0.145181064214789,-0.143643643643644)(-0.145645645645646,-0.144091740384947)(-0.146215310768177,-0.144644644644645)(-0.146646646646647,-0.145060402419171)(-0.147250058155981,-0.145645645645646)(-0.147647647647648,-0.146028622784464)(-0.14828531085886,-0.146646646646647)(-0.148648648648649,-0.146996398458406)(-0.14932107338161,-0.147647647647648)(-0.14964964964965,-0.147963726418938)(-0.150357350253414,-0.148648648648649)(-0.150650650650651,-0.148930603644353)(-0.151394146028095,-0.14964964964965)(-0.151651651651652,-0.149897027113281)(-0.152431465284376,-0.150650650650651)(-0.152652652652653,-0.150862993804678)(-0.153469312626141,-0.151651651651652)(-0.153653653653654,-0.15182850069782)(-0.154507692682693,-0.152652652652653)(-0.154654654654655,-0.152793544772285)(-0.155546610109029,-0.153653653653654)(-0.155655655655656,-0.15375812300795)(-0.156586069586101,-0.154654654654655)(-0.156656656656657,-0.154722232384978)(-0.157626075821096,-0.155655655655656)(-0.157657657657658,-0.155685869883809)(-0.158658658658659,-0.156648983612258)(-0.158666588694186,-0.156656656656657)(-0.15965965965966,-0.157611424555404)(-0.15970747917865,-0.157657657657658)(-0.160660660660661,-0.158573384604694)(-0.160748931082508,-0.158658658658659)(-0.161661661661662,-0.159534860721827)(-0.161790949210146,-0.15965965965966)(-0.162662662662663,-0.160495849869234)(-0.162833538394134,-0.160660660660661)(-0.163663663663664,-0.161456349010053)(-0.163876703495506,-0.161661661661662)(-0.164664664664665,-0.162416355108112)(-0.164920449404046,-0.162662662662663)(-0.165665665665666,-0.163375865127905)(-0.165964781038569,-0.163663663663664)(-0.166666666666667,-0.164334876034571)(-0.16700970334722,-0.164664664664665)(-0.167667667667668,-0.165293384793877)(-0.16805522130776,-0.165665665665666)(-0.168668668668669,-0.166251388372195)(-0.169101339927873,-0.166666666666667)(-0.16966966966967,-0.16720888373649)(-0.170148064245461,-0.167667667667668)(-0.170670670670671,-0.168165867854296)(-0.171195399328955,-0.168668668668669)(-0.171671671671672,-0.169122337693704)(-0.172243350277624,-0.16966966966967)(-0.172672672672673,-0.170078290223341)(-0.173291922221887,-0.170670670670671)(-0.173673673673674,-0.171033722412359)(-0.174341120323632,-0.171671671671672)(-0.174674674674675,-0.171988631230418)(-0.17539094977654,-0.172672672672673)(-0.175675675675676,-0.17294301364767)(-0.176441415806406,-0.173673673673674)(-0.176676676676677,-0.173896866634746)(-0.177492523671474,-0.174674674674675)(-0.177677677677678,-0.174850187162741)(-0.178544278662764,-0.175675675675676)(-0.178678678678679,-0.175802972203205)(-0.179596686104418,-0.176676676676677)(-0.17967967967968,-0.176755218728124)(-0.180649751354036,-0.177677677677678)(-0.180680680680681,-0.177706923709912)(-0.181681681681682,-0.17865796842164)(-0.181703376924395,-0.178678678678679)(-0.182682682682683,-0.179608300384177)(-0.182757524616102,-0.17967967967968)(-0.183683683683684,-0.180558081784827)(-0.183812346947816,-0.180680680680681)(-0.184684684684685,-0.181507309579858)(-0.184867849408957,-0.181681681681682)(-0.185685685685686,-0.182455980726301)(-0.185924037524657,-0.182682682682683)(-0.186686686686687,-0.183404092181929)(-0.186980916856114,-0.183683683683684)(-0.187687687687688,-0.184351640905236)(-0.188038493000959,-0.184684684684685)(-0.188688688688689,-0.185298623855419)(-0.18909677159363,-0.185685685685686)(-0.18968968968969,-0.186245037992359)(-0.190155758305741,-0.186686686686687)(-0.190690690690691,-0.187190880276603)(-0.191215458846465,-0.187687687687688)(-0.191691691691692,-0.188136147669343)(-0.192275878962916,-0.188688688688689)(-0.192692692692693,-0.189080837132404)(-0.193337024440539,-0.18968968968969)(-0.193693693693694,-0.190024945628224)(-0.194398901103507,-0.190690690690691)(-0.194694694694695,-0.190968470119838)(-0.195461514815114,-0.191691691691692)(-0.195695695695696,-0.191911407570863)(-0.196524871478185,-0.192692692692693)(-0.196696696696697,-0.192853754945486)(-0.197588977035481,-0.193693693693694)(-0.197697697697698,-0.193795509208443)(-0.198653837470115,-0.194694694694695)(-0.198698698698699,-0.194736667325011)(-0.1996996996997,-0.19567713154594)(-0.199719377100769,-0.195695695695696)(-0.200700700700701,-0.196616777300476)(-0.200785497575932,-0.196696696696697)(-0.201701701701702,-0.19755581789225)(-0.201852391860761,-0.197697697697698)(-0.202702702702703,-0.198494250271957)(-0.202920066102633,-0.198698698698699)(-0.203703703703704,-0.199432071391104)(-0.20398852649189,-0.1996996996997)(-0.204704704704705,-0.200369278201984)(-0.205057779262277,-0.200700700700701)(-0.205705705705706,-0.201305867657665)(-0.206127830691392,-0.201701701701702)(-0.206706706706707,-0.20224183671196)(-0.207198687101138,-0.202702702702703)(-0.207707707707708,-0.20317718231942)(-0.208270354858184,-0.203703703703704)(-0.208708708708709,-0.204111901435305)(-0.209342840374433,-0.204704704704705)(-0.20970970970971,-0.205045991015577)(-0.210416150107488,-0.205705705705706)(-0.210710710710711,-0.205979448016874)(-0.211490290561135,-0.206706706706707)(-0.211711711711712,-0.2069122693965)(-0.212565268285825,-0.207707707707708)(-0.212712712712713,-0.207844452112406)(-0.213641089879165,-0.208708708708709)(-0.213713713713714,-0.208775993123175)(-0.214714714714715,-0.209706875893644)(-0.214717750686884,-0.20970970970971)(-0.215715715715716,-0.210636787519828)(-0.215794998365209,-0.210710710710711)(-0.216716716716717,-0.211566048428701)(-0.216873110916884,-0.211711711711712)(-0.217717717717718,-0.21249465556536)(-0.217952095135574,-0.212712712712713)(-0.218718718718719,-0.213422605875762)(-0.219031957865111,-0.213713713713714)(-0.21971971971972,-0.214349896306706)(-0.220112706000022,-0.214714714714715)(-0.220720720720721,-0.215276523805814)(-0.221194346486063,-0.215715715715716)(-0.221721721721722,-0.216202485321511)(-0.222276886320759,-0.216716716716717)(-0.222722722722723,-0.217127777803004)(-0.223360332553954,-0.217717717717718)(-0.223723723723724,-0.218052398200269)(-0.224444692288365,-0.218718718718719)(-0.224724724724725,-0.218976343464031)(-0.225529972680143,-0.21971971971972)(-0.225725725725726,-0.219899610545745)(-0.226616180939448,-0.220720720720721)(-0.226726726726727,-0.220822196397583)(-0.227703324331022,-0.221721721721722)(-0.227727727727728,-0.221744097972416)(-0.228728728728729,-0.222665053617947)(-0.228791200323519,-0.222722722722723)(-0.22972972972973,-0.223585217775828)(-0.229879944959012,-0.223723723723724)(-0.230730730730731,-0.224504688635581)(-0.230969647977783,-0.224724724724725)(-0.231731731731732,-0.225423463137641)(-0.232060316875428,-0.225725725725726)(-0.232732732732733,-0.226341538223338)(-0.233151959205612,-0.226726726726727)(-0.233733733733734,-0.227258910834876)(-0.234244582580699,-0.227727727727728)(-0.234734734734735,-0.228175577915314)(-0.235338194672381,-0.228728728728729)(-0.235735735735736,-0.22909153640855)(-0.236432803212318,-0.22972972972973)(-0.236736736736737,-0.230006783259299)(-0.237528415992791,-0.230730730730731)(-0.237737737737738,-0.230921315413079)(-0.23862504086736,-0.231731731731732)(-0.238738738738739,-0.231835129816191)(-0.239722685751528,-0.232732732732733)(-0.23973973973974,-0.232748223415702)(-0.240740740740741,-0.233660279251387)(-0.240821111690727,-0.233733733733734)(-0.241741741741742,-0.234571541556877)(-0.241920522352029,-0.234734734734735)(-0.242742742742743,-0.235482074036769)(-0.243020978479599,-0.235735735735736)(-0.243743743743744,-0.236391873626433)(-0.244122488254123,-0.236736736736737)(-0.244744744744745,-0.237300937262178)(-0.245225059922218,-0.237737737737738)(-0.245745745745746,-0.23820926188123)(-0.246328701797163,-0.238738738738739)(-0.246746746746747,-0.239116844421718)(-0.247433422259623,-0.23973973973974)(-0.247747747747748,-0.240023681822649)(-0.248539229758402,-0.240740740740741)(-0.248748748748749,-0.240929771023895)(-0.249646132811191,-0.241741741741742)(-0.24974974974975,-0.24183510896617)(-0.250750750750751,-0.242739679987086)(-0.250754130381352,-0.242742742742743)(-0.251751751751752,-0.243643106392632)(-0.251862945786974,-0.243743743743744)(-0.252752752752753,-0.244545772527141)(-0.252972884258976,-0.244744744744745)(-0.253753753753754,-0.245447675320091)(-0.254083954612471,-0.245745745745746)(-0.254754754754755,-0.246348811701966)(-0.255196165735943,-0.246746746746747)(-0.255755755755756,-0.247249178604225)(-0.256309526592068,-0.247747747747748)(-0.256756756756757,-0.248148772959291)(-0.257424046218541,-0.248748748748749)(-0.257757757757758,-0.249047591700526)(-0.258539733728924,-0.24974974974975)(-0.258758758758759,-0.249945631762212)(-0.259656598313501,-0.250750750750751)(-0.25975975975976,-0.250842890079538)(-0.260760760760761,-0.251739314233344)(-0.260774612756565,-0.251751751751752)(-0.261761761761762,-0.252634582148782)(-0.261893551492577,-0.252752752752753)(-0.262762762762763,-0.253529059306598)(-0.263013697107743,-0.253753753753754)(-0.263763763763764,-0.254422742631289)(-0.264135059126308,-0.254754754754755)(-0.264764764764765,-0.255315629048392)(-0.265257647154294,-0.255755755755756)(-0.265765765765766,-0.256207715484471)(-0.266381470880437,-0.256756756756757)(-0.266766766766767,-0.257098998867088)(-0.267506540077127,-0.257757757757758)(-0.267767767767768,-0.257989476124791)(-0.268632864601376,-0.258758758758759)(-0.268768768768769,-0.258879144187092)(-0.269760454395782,-0.25975975975976)(-0.26976976976977,-0.259767999984447)(-0.270770770770771,-0.26065563767781)(-0.270889032191491,-0.260760760760761)(-0.271771771771772,-0.261542425348891)(-0.272018874639459,-0.261761761761762)(-0.272772772772773,-0.262428391732484)(-0.273150014728937,-0.262762762762763)(-0.273773773773774,-0.263313533748935)(-0.274282462778008,-0.263763763763764)(-0.274774774774775,-0.26419784831966)(-0.275416229196078,-0.264764764764765)(-0.275775775775776,-0.265081332367124)(-0.276551324484944,-0.265765765765766)(-0.276776776776777,-0.265963982814824)(-0.277687759239875,-0.266766766766767)(-0.277777777777778,-0.266845796587266)(-0.278778778778779,-0.267726617062542)(-0.27882543816028,-0.267767767767768)(-0.27977977977978,-0.268606297828155)(-0.279964274487057,-0.268768768768769)(-0.280780780780781,-0.269485132902268)(-0.281104484893911,-0.26976976976977)(-0.281781781781782,-0.2703631191996)(-0.282246080388336,-0.270770770770771)(-0.282782782782783,-0.271240253635995)(-0.283389072077647,-0.271771771771772)(-0.283783783783784,-0.272116533128405)(-0.284533471170169,-0.272772772772773)(-0.284784784784785,-0.272991954594864)(-0.285679288976437,-0.273773773773774)(-0.285785785785786,-0.273866514954472)(-0.286786786786787,-0.274740084982677)(-0.28682645288677,-0.274774774774775)(-0.287787787787788,-0.275612448268414)(-0.287974833807334,-0.275775775775776)(-0.288788788788789,-0.27648394143145)(-0.289124670514728,-0.276776776776777)(-0.28978978978979,-0.277354561381456)(-0.290275974772592,-0.277777777777778)(-0.290790790790791,-0.278224305029277)(-0.291428758453837,-0.278778778778779)(-0.291791791791792,-0.279093169286904)(-0.292583033541959,-0.27977977977978)(-0.292792792792793,-0.279961151067456)(-0.293738812132382,-0.280780780780781)(-0.293793793793794,-0.280828247285162)(-0.294794794794795,-0.281694144083358)(-0.294895907358531,-0.281781781781782)(-0.295795795795796,-0.282558979871364)(-0.296054424336536,-0.282782782782783)(-0.296796796796797,-0.283422921076365)(-0.297214484592326,-0.283783783783784)(-0.297797797797798,-0.284285964603543)(-0.298376100720016,-0.284784784784785)(-0.298798798798799,-0.285148107359285)(-0.299539285433513,-0.285785785785786)(-0.2997997997998,-0.28600934625116)(-0.300704051567987,-0.286786786786787)(-0.300800800800801,-0.2868696781879)(-0.301801801801802,-0.287728895592589)(-0.301870286011699,-0.287787787787788)(-0.302802802802803,-0.288586910295091)(-0.303037951435943,-0.288788788788789)(-0.303803803803804,-0.289444009024174)(-0.30420724061299,-0.28978978978979)(-0.304804804804805,-0.290300188679804)(-0.305378166920492,-0.290790790790791)(-0.305805805805806,-0.291155446163199)(-0.306550743866017,-0.291791791791792)(-0.306806806806807,-0.292009778376808)(-0.30772498508868,-0.292792792792793)(-0.307807807807808,-0.292863182224285)(-0.308808808808809,-0.293715387923845)(-0.308900746679661,-0.293793793793794)(-0.30980980980981,-0.29456641828373)(-0.310078060293915,-0.294794794794795)(-0.310810810810811,-0.295416511257515)(-0.311257083299547,-0.295795795795796)(-0.311811811811812,-0.29626566374039)(-0.312437829926479,-0.296796796796797)(-0.312812812812813,-0.297113872628833)(-0.313620314545722,-0.297797797797798)(-0.313813813813814,-0.297961134820591)(-0.314804551671177,-0.298798798798799)(-0.314814814814815,-0.298807447214661)(-0.315815815815816,-0.299652315095582)(-0.315990278355687,-0.2997997997998)(-0.316816816816817,-0.300496198243194)(-0.317177774202755,-0.300800800800801)(-0.317817817817818,-0.301339122568517)(-0.318367070703849,-0.301801801801802)(-0.318818818818819,-0.302181084962385)(-0.319558183017112,-0.302802802802803)(-0.31981981981982,-0.303022082316956)(-0.320751126454127,-0.303803803803804)(-0.320820820820821,-0.303862111525686)(-0.321821821821822,-0.304700828577648)(-0.321945732313559,-0.304804804804805)(-0.322822822822823,-0.30553837914248)(-0.323142099733316,-0.305805805805806)(-0.323823823823824,-0.306374952539032)(-0.324340349199031,-0.306806806806807)(-0.324824824824825,-0.307210545652821)(-0.32554049671622,-0.307807807807808)(-0.325825825825826,-0.308045155370733)(-0.326742558455345,-0.308808808808809)(-0.326826826826827,-0.308878778581)(-0.327827827827828,-0.309711093734231)(-0.327946386860301,-0.30980980980981)(-0.328828828828829,-0.310542189303397)(-0.329152048877397,-0.310810810810811)(-0.32982982982983,-0.311372289342173)(-0.330359679030687,-0.311811811811812)(-0.330830830830831,-0.312201390731084)(-0.331569294238863,-0.312812812812813)(-0.331831831831832,-0.313029490352064)(-0.332780911598126,-0.313813813813814)(-0.332832832832833,-0.313856585088439)(-0.333833833833834,-0.314682250987352)(-0.333994343051096,-0.314814814814815)(-0.334834834834835,-0.315506769452664)(-0.335209748861698,-0.315815815815816)(-0.335835835835836,-0.316330274008193)(-0.336427213968666,-0.316816816816817)(-0.336836836836837,-0.317152761529794)(-0.337646756275855,-0.317817817817818)(-0.337837837837838,-0.317974228894767)(-0.338838838838839,-0.318794597051531)(-0.338868358637085,-0.318818818818819)(-0.33983983983984,-0.319613445752171)(-0.340091848508089,-0.31981981981982)(-0.340840840840841,-0.320431265275489)(-0.341317475548992,-0.320820820820821)(-0.341841841841842,-0.321248052491477)(-0.342545258524177,-0.321821821821822)(-0.342842842842843,-0.32206380427163)(-0.343775216401528,-0.322822822822823)(-0.343843843843844,-0.322878517488922)(-0.344844844844845,-0.323691781479687)(-0.345007191118377,-0.323823823823824)(-0.345845845845846,-0.324503828051708)(-0.346241308748813,-0.324824824824825)(-0.346846846846847,-0.325314827034148)(-0.34747766497856,-0.325825825825826)(-0.347847847847848,-0.326124775292919)(-0.34871627970634,-0.326826826826827)(-0.348848848848849,-0.326933669695466)(-0.34984984984985,-0.32774124313301)(-0.349957065096921,-0.327827827827828)(-0.350850850850851,-0.328547429090815)(-0.351200019697015,-0.328828828828829)(-0.351851851851852,-0.329352552166703)(-0.352445299758899,-0.32982982982983)(-0.352852852852853,-0.330156609221231)(-0.353692926174896,-0.330830830830831)(-0.353853853853854,-0.330959597116535)(-0.354854854854855,-0.331761300271844)(-0.354942838934866,-0.331831831831832)(-0.355855855855856,-0.332561538187113)(-0.356194995810618,-0.332832832832833)(-0.356856856856857,-0.333360697916996)(-0.357449569496972,-0.333833833833834)(-0.357857857857858,-0.334158776316927)(-0.358706581947781,-0.334834834834835)(-0.358858858858859,-0.334955770243955)(-0.35985985985986,-0.335751425334999)(-0.359965966503979,-0.335835835835836)(-0.360860860860861,-0.336545627994266)(-0.361227711195142,-0.336836836836837)(-0.361861861861862,-0.337338737152671)(-0.362491968845539,-0.337837837837838)(-0.362862862862863,-0.338130749660748)(-0.36375876254417,-0.338838838838839)(-0.363863863863864,-0.338921662370689)(-0.364864864864865,-0.339711093470526)(-0.365027992856503,-0.33983983983984)(-0.365865865865866,-0.340499173857104)(-0.366299732561398,-0.340840840840841)(-0.366866866866867,-0.341286145414603)(-0.367574086514533,-0.341841841841842)(-0.367867867867868,-0.342072004988886)(-0.36885107901993,-0.342842842842843)(-0.368868868868869,-0.342856749427505)(-0.36986986986987,-0.343639782377749)(-0.370130560579731,-0.343843843843844)(-0.370870870870871,-0.344421653655161)(-0.371412725708692,-0.344844844844845)(-0.371871871871872,-0.345202400761934)(-0.372697611885653,-0.345845845845846)(-0.372872872872873,-0.345982020539483)(-0.373873873873874,-0.346760260301997)(-0.373985177972068,-0.346846846846847)(-0.374874874874875,-0.347536972160216)(-0.375275416760343,-0.347847847847848)(-0.375875875875876,-0.348312547656999)(-0.376568462630938,-0.348848848848849)(-0.376876876876877,-0.349086983627755)(-0.377864342263348,-0.34984984984985)(-0.377877877877878,-0.349860276909669)(-0.378878878878879,-0.35063180026594)(-0.379162936606002,-0.350850850850851)(-0.37987987987988,-0.351402145188706)(-0.380464420620637,-0.351851851851852)(-0.380880880880881,-0.352171338384471)(-0.381768829309461,-0.352852852852853)(-0.381881881881882,-0.352939376684605)(-0.382882882882883,-0.353705838800662)(-0.383076104755371,-0.353853853853854)(-0.383883883883884,-0.354470894353574)(-0.384386318518937,-0.354854854854855)(-0.384884884884885,-0.355234785973498)(-0.385699551896898,-0.355855855855856)(-0.385885885885886,-0.355997510486129)(-0.386886886886887,-0.356758790021996)(-0.387015785746127,-0.356856856856857)(-0.387887887887888,-0.357518497567751)(-0.38833503479921,-0.357857857857858)(-0.388888888888889,-0.358277028968758)(-0.389657402674494,-0.358858858858859)(-0.38988988988989,-0.359034381045179)(-0.390890890890891,-0.359790357557124)(-0.3909828917985,-0.35985985985986)(-0.391891891891892,-0.360544658607861)(-0.392311496458347,-0.360860860860861)(-0.392892892892893,-0.361297771295635)(-0.393643323673306,-0.361861861861862)(-0.393893893893894,-0.362049692435219)(-0.394894894894895,-0.362800246346041)(-0.394978385686689,-0.362862862862863)(-0.395895895895896,-0.363549082554789)(-0.396316681953118,-0.363863863863864)(-0.396896896896897,-0.364296718175285)(-0.397658309309466,-0.364864864864865)(-0.397897897897898,-0.365043150017066)(-0.398898898898899,-0.365788162587608)(-0.39900328384599,-0.365865865865866)(-0.3998998998999,-0.366531475740223)(-0.400351624377979,-0.366866866866867)(-0.400900900900901,-0.367273576071678)(-0.40170340963438,-0.367867867867868)(-0.401901901901902,-0.368014460386414)(-0.402902902902903,-0.368753813688238)(-0.403058659736582,-0.368868868868869)(-0.403903903903904,-0.369491545695814)(-0.404417414905888,-0.36986986986987)(-0.404904904904905,-0.370228052641207)(-0.405779733854461,-0.370870870870871)(-0.405905905905906,-0.370963331323914)(-0.406906906906907,-0.371696908213074)(-0.407145647487219,-0.371871871871872)(-0.407907907907908,-0.372429001104785)(-0.408515206516048,-0.372872872872873)(-0.408908908908909,-0.37315985668474)(-0.409888454145028,-0.373873873873874)(-0.40990990990991,-0.373889471747639)(-0.410910910910911,-0.374617155839515)(-0.411265445844652,-0.374874874874875)(-0.411911911911912,-0.375343551755873)(-0.412646218035185,-0.375875875875876)(-0.412912912912913,-0.376068698101963)(-0.413913913913914,-0.376792367505047)(-0.414030821806245,-0.376876876876877)(-0.414914914914915,-0.377514267312961)(-0.4154193224575,-0.377877877877878)(-0.415915915915916,-0.378234908499454)(-0.416811738521922,-0.378878878878879)(-0.416916916916917,-0.37895428784789)(-0.417917917917918,-0.379671854709155)(-0.418208162855782,-0.37987987987988)(-0.418918918918919,-0.380387954404656)(-0.419608618526537,-0.380880880880881)(-0.41991991991992,-0.381102783205753)(-0.420920920920921,-0.38181616585995)(-0.421013153443228,-0.381881881881882)(-0.421921921921922,-0.382527687840653)(-0.422421872505152,-0.382882882882883)(-0.422922922922923,-0.383237929871514)(-0.423834753857008,-0.383883883883884)(-0.423923923923924,-0.383946888724999)(-0.424924924924925,-0.38465396137452)(-0.425251943277893,-0.384884884884885)(-0.425925925925926,-0.385359580515616)(-0.426673429052924,-0.385885885885886)(-0.426926926926927,-0.386063907417809)(-0.427927927927928,-0.386766628103235)(-0.428099294792586,-0.386886886886887)(-0.428928928928929,-0.387467588334898)(-0.429529631117333,-0.387887887887888)(-0.42992992992993,-0.38816724726603)(-0.430930930930931,-0.388865541640018)(-0.430964413207042,-0.388888888888889)(-0.431931931931932,-0.389561807039059)(-0.432403856251516,-0.38988988988989)(-0.432932932932933,-0.390256762075347)(-0.433847849400307,-0.390890890890891)(-0.433933933933934,-0.39095040350465)(-0.434934934934935,-0.391642090837547)(-0.43529662454402,-0.391891891891892)(-0.435935935935936,-0.392332306147962)(-0.436750114192053,-0.392892892892893)(-0.436936936936937,-0.393021198781925)(-0.437937937937938,-0.393708294426835)(-0.438208481241446,-0.393893893893894)(-0.438938938938939,-0.394393734269982)(-0.439671750056643,-0.394894894894895)(-0.43993993993994,-0.395077842365784)(-0.440940940940941,-0.3957602729781)(-0.441139998108012,-0.395895895895896)(-0.441941941941942,-0.396440901699209)(-0.442613340721027,-0.396896896896897)(-0.442942942942943,-0.397120189600236)(-0.443943943943944,-0.39779788212526)(-0.444091774880897,-0.397897897897898)(-0.444944944944945,-0.39847366415328)(-0.445575498532841,-0.398898898898899)(-0.445945945945946,-0.399148096286246)(-0.446946946946947,-0.399820977953376)(-0.447064440828975,-0.3998998998999)(-0.447947947947948,-0.400491877798175)(-0.448558866063184,-0.400900900900901)(-0.448948948948949,-0.401161418670345)(-0.44994994994995,-0.401829416987405)(-0.450058656423321,-0.401901901901902)(-0.450950950950951,-0.402495399237065)(-0.451564117824682,-0.402902902902903)(-0.451951951951952,-0.403160013433566)(-0.452952952952953,-0.403823056181285)(-0.453075115128621,-0.403903903903904)(-0.453953953953954,-0.40448408549949)(-0.454591962114313,-0.404904904904905)(-0.454954954954955,-0.405143737680723)(-0.455955955955956,-0.405801752907336)(-0.456114545325535,-0.405905905905906)(-0.456956956956957,-0.406457794030855)(-0.457643142991397,-0.406906906906907)(-0.457957957957958,-0.407112448929992)(-0.458958958958959,-0.407765364945989)(-0.459177712375024,-0.407907907907908)(-0.45995995995996,-0.408416382682238)(-0.460718442402172,-0.408908908908909)(-0.460960960960961,-0.409066005102811)(-0.461961961961962,-0.409713750475804)(-0.462265420836749,-0.40990990990991)(-0.462962962962963,-0.4103597097005)(-0.463818682463507,-0.410910910910911)(-0.463963963963964,-0.411004264514061)(-0.464964964964965,-0.411646768063779)(-0.465378516854838,-0.411911911911912)(-0.465965965965966,-0.412287633718671)(-0.466944727919567,-0.412912912912913)(-0.466966966966967,-0.412927085862547)(-0.467967967967968,-0.413564276655953)(-0.468517890725697,-0.413913913913914)(-0.468968968968969,-0.414200013746628)(-0.46996996996997,-0.414834133567893)(-0.470097647118674,-0.414914914914915)(-0.470970970970971,-0.415466135568267)(-0.471684479664005,-0.415915915915916)(-0.471971971971972,-0.416096709162034)(-0.472972972972973,-0.416725391737804)(-0.473278323161767,-0.416916916916917)(-0.473973973973974,-0.417352204477694)(-0.474879270784722,-0.417917917917918)(-0.474974974974975,-0.417977579701541)(-0.475975975975976,-0.418600754744131)(-0.476487747152719,-0.418918918918919)(-0.476976976976977,-0.419222343413623)(-0.477977977977978,-0.419842300644441)(-0.478103483644165,-0.41991991991992)(-0.478978978978979,-0.420460082904326)(-0.479726991413202,-0.420920920920921)(-0.47997997997998,-0.42107641274949)(-0.480980980980981,-0.421690739016568)(-0.481358243719921,-0.421921921921922)(-0.481981981981982,-0.422303236873613)(-0.482982982982983,-0.422914252697654)(-0.4829972091119,-0.422922922922923)(-0.483983983983984,-0.423522898824275)(-0.484644587689612,-0.423923923923924)(-0.484984984984985,-0.424130077637018)(-0.485985985985986,-0.424735339703555)(-0.486300038781714,-0.424924924924925)(-0.486986986986987,-0.425338641323901)(-0.487963747478629,-0.425925925925926)(-0.487987987987988,-0.425940466501625)(-0.488988988988989,-0.426539905509193)(-0.489636377690324,-0.426926926926927)(-0.48998998998999,-0.427137828088008)(-0.490990990990991,-0.42773381154611)(-0.491317598220912,-0.427927927927928)(-0.491991991991992,-0.428327811948421)(-0.492992992992993,-0.428920300886023)(-0.493007596355691,-0.428928928928929)(-0.493993993993994,-0.429510359583169)(-0.494707104477339,-0.42992992992993)(-0.494994994994995,-0.430098921158366)(-0.495995995995996,-0.430685412588886)(-0.496415830587247,-0.430930930930931)(-0.496996996996997,-0.431270007214746)(-0.497997997997998,-0.431852912657418)(-0.498133959111667,-0.431931931931932)(-0.498998998998999,-0.432433520906323)(-0.499861986434657,-0.432932932932933)(-0.5,-0.433012617120585)(NaN,NaN)};

\addplot [draw=red, ultra thick] coordinates{ (0.5,0.433012617120585)(0.499861986434657,0.432932932932933)(0.498998998998999,0.432433520906323)(0.498133959111667,0.431931931931932)(0.497997997997998,0.431852912657418)(0.496996996996997,0.431270007214746)(0.496415830587247,0.430930930930931)(0.495995995995996,0.430685412588886)(0.494994994994995,0.430098921158366)(0.494707104477339,0.42992992992993)(0.493993993993994,0.429510359583169)(0.493007596355691,0.428928928928929)(0.492992992992993,0.428920300886023)(0.491991991991992,0.428327811948421)(0.491317598220912,0.427927927927928)(0.490990990990991,0.42773381154611)(0.48998998998999,0.427137828088008)(0.489636377690324,0.426926926926927)(0.488988988988989,0.426539905509193)(0.487987987987988,0.425940466501625)(0.487963747478629,0.425925925925926)(0.486986986986987,0.425338641323901)(0.486300038781714,0.424924924924925)(0.485985985985986,0.424735339703555)(0.484984984984985,0.424130077637017)(0.484644587689612,0.423923923923924)(0.483983983983984,0.423522898824275)(0.4829972091119,0.422922922922923)(0.482982982982983,0.422914252697654)(0.481981981981982,0.422303236873613)(0.481358243719921,0.421921921921922)(0.480980980980981,0.421690739016568)(0.47997997997998,0.42107641274949)(0.479726991413202,0.420920920920921)(0.478978978978979,0.420460082904326)(0.478103483644165,0.41991991991992)(0.477977977977978,0.419842300644441)(0.476976976976977,0.419222343413623)(0.476487747152719,0.418918918918919)(0.475975975975976,0.418600754744131)(0.474974974974975,0.417977579701541)(0.474879270784722,0.417917917917918)(0.473973973973974,0.417352204477694)(0.473278323161767,0.416916916916917)(0.472972972972973,0.416725391737804)(0.471971971971972,0.416096709162034)(0.471684479664005,0.415915915915916)(0.470970970970971,0.415466135568267)(0.470097647118674,0.414914914914915)(0.46996996996997,0.414834133567893)(0.468968968968969,0.414200013746628)(0.468517890725697,0.413913913913914)(0.467967967967968,0.413564276655953)(0.466966966966967,0.412927085862547)(0.466944727919567,0.412912912912913)(0.465965965965966,0.412287633718671)(0.465378516854838,0.411911911911912)(0.464964964964965,0.411646768063779)(0.463963963963964,0.411004264514061)(0.463818682463507,0.410910910910911)(0.462962962962963,0.4103597097005)(0.462265420836749,0.40990990990991)(0.461961961961962,0.409713750475804)(0.460960960960961,0.409066005102811)(0.460718442402172,0.408908908908909)(0.45995995995996,0.408416382682238)(0.459177712375024,0.407907907907908)(0.458958958958959,0.407765364945989)(0.457957957957958,0.407112448929992)(0.457643142991397,0.406906906906907)(0.456956956956957,0.406457794030855)(0.456114545325535,0.405905905905906)(0.455955955955956,0.405801752907336)(0.454954954954955,0.405143737680723)(0.454591962114313,0.404904904904905)(0.453953953953954,0.40448408549949)(0.453075115128621,0.403903903903904)(0.452952952952953,0.403823056181285)(0.451951951951952,0.403160013433566)(0.451564117824682,0.402902902902903)(0.450950950950951,0.402495399237065)(0.450058656423321,0.401901901901902)(0.44994994994995,0.401829416987405)(0.448948948948949,0.401161418670345)(0.448558866063184,0.400900900900901)(0.447947947947948,0.400491877798175)(0.447064440828975,0.3998998998999)(0.446946946946947,0.399820977953376)(0.445945945945946,0.399148096286246)(0.445575498532841,0.398898898898899)(0.444944944944945,0.39847366415328)(0.444091774880897,0.397897897897898)(0.443943943943944,0.39779788212526)(0.442942942942943,0.397120189600236)(0.442613340721027,0.396896896896897)(0.441941941941942,0.396440901699209)(0.441139998108012,0.395895895895896)(0.440940940940941,0.3957602729781)(0.43993993993994,0.395077842365784)(0.439671750056643,0.394894894894895)(0.438938938938939,0.394393734269983)(0.438208481241445,0.393893893893894)(0.437937937937938,0.393708294426835)(0.436936936936937,0.393021198781925)(0.436750114192053,0.392892892892893)(0.435935935935936,0.392332306147962)(0.43529662454402,0.391891891891892)(0.434934934934935,0.391642090837547)(0.433933933933934,0.39095040350465)(0.433847849400307,0.390890890890891)(0.432932932932933,0.390256762075347)(0.432403856251516,0.38988988988989)(0.431931931931932,0.389561807039059)(0.430964413207042,0.388888888888889)(0.430930930930931,0.388865541640018)(0.42992992992993,0.38816724726603)(0.429529631117333,0.387887887887888)(0.428928928928929,0.387467588334898)(0.428099294792586,0.386886886886887)(0.427927927927928,0.386766628103235)(0.426926926926927,0.386063907417809)(0.426673429052924,0.385885885885886)(0.425925925925926,0.385359580515616)(0.425251943277893,0.384884884884885)(0.424924924924925,0.38465396137452)(0.423923923923924,0.383946888724999)(0.423834753857008,0.383883883883884)(0.422922922922923,0.383237929871514)(0.422421872505152,0.382882882882883)(0.421921921921922,0.382527687840653)(0.421013153443228,0.381881881881882)(0.420920920920921,0.38181616585995)(0.41991991991992,0.381102783205753)(0.419608618526537,0.380880880880881)(0.418918918918919,0.380387954404657)(0.418208162855782,0.37987987987988)(0.417917917917918,0.379671854709155)(0.416916916916917,0.37895428784789)(0.416811738521922,0.378878878878879)(0.415915915915916,0.378234908499454)(0.4154193224575,0.377877877877878)(0.414914914914915,0.377514267312961)(0.414030821806245,0.376876876876877)(0.413913913913914,0.376792367505047)(0.412912912912913,0.376068698101963)(0.412646218035185,0.375875875875876)(0.411911911911912,0.375343551755873)(0.411265445844652,0.374874874874875)(0.410910910910911,0.374617155839515)(0.40990990990991,0.373889471747639)(0.409888454145028,0.373873873873874)(0.408908908908909,0.37315985668474)(0.408515206516048,0.372872872872873)(0.407907907907908,0.372429001104785)(0.407145647487219,0.371871871871872)(0.406906906906907,0.371696908213074)(0.405905905905906,0.370963331323913)(0.405779733854461,0.370870870870871)(0.404904904904905,0.370228052641207)(0.404417414905888,0.36986986986987)(0.403903903903904,0.369491545695814)(0.403058659736582,0.368868868868869)(0.402902902902903,0.368753813688238)(0.401901901901902,0.368014460386414)(0.40170340963438,0.367867867867868)(0.400900900900901,0.367273576071678)(0.400351624377979,0.366866866866867)(0.3998998998999,0.366531475740223)(0.39900328384599,0.365865865865866)(0.398898898898899,0.365788162587608)(0.397897897897898,0.365043150017066)(0.397658309309466,0.364864864864865)(0.396896896896897,0.364296718175285)(0.396316681953118,0.363863863863864)(0.395895895895896,0.363549082554789)(0.394978385686689,0.362862862862863)(0.394894894894895,0.362800246346041)(0.393893893893894,0.362049692435219)(0.393643323673306,0.361861861861862)(0.392892892892893,0.361297771295635)(0.392311496458347,0.360860860860861)(0.391891891891892,0.360544658607861)(0.3909828917985,0.35985985985986)(0.390890890890891,0.359790357557124)(0.38988988988989,0.359034381045179)(0.389657402674494,0.358858858858859)(0.388888888888889,0.358277028968758)(0.38833503479921,0.357857857857858)(0.387887887887888,0.357518497567751)(0.387015785746127,0.356856856856857)(0.386886886886887,0.356758790021996)(0.385885885885886,0.355997510486129)(0.385699551896898,0.355855855855856)(0.384884884884885,0.355234785973498)(0.384386318518937,0.354854854854855)(0.383883883883884,0.354470894353574)(0.383076104755372,0.353853853853854)(0.382882882882883,0.353705838800662)(0.381881881881882,0.352939376684605)(0.381768829309462,0.352852852852853)(0.380880880880881,0.352171338384471)(0.380464420620637,0.351851851851852)(0.37987987987988,0.351402145188706)(0.379162936606002,0.350850850850851)(0.378878878878879,0.350631800265939)(0.377877877877878,0.349860276909669)(0.377864342263348,0.34984984984985)(0.376876876876877,0.349086983627755)(0.376568462630938,0.348848848848849)(0.375875875875876,0.348312547656999)(0.375275416760343,0.347847847847848)(0.374874874874875,0.347536972160216)(0.373985177972068,0.346846846846847)(0.373873873873874,0.346760260301997)(0.372872872872873,0.345982020539483)(0.372697611885653,0.345845845845846)(0.371871871871872,0.345202400761934)(0.371412725708692,0.344844844844845)(0.370870870870871,0.344421653655161)(0.370130560579731,0.343843843843844)(0.36986986986987,0.343639782377749)(0.368868868868869,0.342856749427505)(0.36885107901993,0.342842842842843)(0.367867867867868,0.342072004988886)(0.367574086514533,0.341841841841842)(0.366866866866867,0.341286145414603)(0.366299732561398,0.340840840840841)(0.365865865865866,0.340499173857104)(0.365027992856503,0.33983983983984)(0.364864864864865,0.339711093470526)(0.363863863863864,0.338921662370689)(0.36375876254417,0.338838838838839)(0.362862862862863,0.338130749660748)(0.362491968845539,0.337837837837838)(0.361861861861862,0.337338737152671)(0.361227711195142,0.336836836836837)(0.360860860860861,0.336545627994266)(0.359965966503979,0.335835835835836)(0.35985985985986,0.335751425334999)(0.358858858858859,0.334955770243955)(0.358706581947781,0.334834834834835)(0.357857857857858,0.334158776316927)(0.357449569496972,0.333833833833834)(0.356856856856857,0.333360697916996)(0.356194995810618,0.332832832832833)(0.355855855855856,0.332561538187113)(0.354942838934866,0.331831831831832)(0.354854854854855,0.331761300271844)(0.353853853853854,0.330959597116535)(0.353692926174896,0.330830830830831)(0.352852852852853,0.330156609221231)(0.352445299758899,0.32982982982983)(0.351851851851852,0.329352552166703)(0.351200019697015,0.328828828828829)(0.350850850850851,0.328547429090815)(0.349957065096921,0.327827827827828)(0.34984984984985,0.32774124313301)(0.348848848848849,0.326933669695466)(0.34871627970634,0.326826826826827)(0.347847847847848,0.326124775292919)(0.34747766497856,0.325825825825826)(0.346846846846847,0.325314827034148)(0.346241308748813,0.324824824824825)(0.345845845845846,0.324503828051708)(0.345007191118377,0.323823823823824)(0.344844844844845,0.323691781479687)(0.343843843843844,0.322878517488922)(0.343775216401528,0.322822822822823)(0.342842842842843,0.32206380427163)(0.342545258524177,0.321821821821822)(0.341841841841842,0.321248052491477)(0.341317475548992,0.320820820820821)(0.340840840840841,0.320431265275489)(0.340091848508089,0.31981981981982)(0.33983983983984,0.319613445752171)(0.338868358637085,0.318818818818819)(0.338838838838839,0.318794597051531)(0.337837837837838,0.317974228894767)(0.337646756275855,0.317817817817818)(0.336836836836837,0.317152761529794)(0.336427213968666,0.316816816816817)(0.335835835835836,0.316330274008193)(0.335209748861698,0.315815815815816)(0.334834834834835,0.315506769452663)(0.333994343051096,0.314814814814815)(0.333833833833834,0.314682250987352)(0.332832832832833,0.313856585088439)(0.332780911598126,0.313813813813814)(0.331831831831832,0.313029490352064)(0.331569294238863,0.312812812812813)(0.330830830830831,0.312201390731084)(0.330359679030687,0.311811811811812)(0.32982982982983,0.311372289342173)(0.329152048877398,0.310810810810811)(0.328828828828829,0.310542189303397)(0.327946386860301,0.30980980980981)(0.327827827827828,0.309711093734231)(0.326826826826827,0.308878778581)(0.326742558455345,0.308808808808809)(0.325825825825826,0.308045155370733)(0.32554049671622,0.307807807807808)(0.324824824824825,0.307210545652821)(0.324340349199031,0.306806806806807)(0.323823823823824,0.306374952539032)(0.323142099733316,0.305805805805806)(0.322822822822823,0.30553837914248)(0.321945732313559,0.304804804804805)(0.321821821821822,0.304700828577648)(0.320820820820821,0.303862111525686)(0.320751126454127,0.303803803803804)(0.31981981981982,0.303022082316956)(0.319558183017112,0.302802802802803)(0.318818818818819,0.302181084962385)(0.318367070703849,0.301801801801802)(0.317817817817818,0.301339122568517)(0.317177774202755,0.300800800800801)(0.316816816816817,0.300496198243194)(0.315990278355687,0.2997997997998)(0.315815815815816,0.299652315095582)(0.314814814814815,0.298807447214661)(0.314804551671177,0.298798798798799)(0.313813813813814,0.297961134820591)(0.313620314545722,0.297797797797798)(0.312812812812813,0.297113872628833)(0.312437829926479,0.296796796796797)(0.311811811811812,0.29626566374039)(0.311257083299547,0.295795795795796)(0.310810810810811,0.295416511257516)(0.310078060293915,0.294794794794795)(0.30980980980981,0.29456641828373)(0.308900746679661,0.293793793793794)(0.308808808808809,0.293715387923844)(0.307807807807808,0.292863182224285)(0.30772498508868,0.292792792792793)(0.306806806806807,0.292009778376808)(0.306550743866017,0.291791791791792)(0.305805805805806,0.291155446163199)(0.305378166920492,0.290790790790791)(0.304804804804805,0.290300188679804)(0.30420724061299,0.28978978978979)(0.303803803803804,0.289444009024174)(0.303037951435943,0.288788788788789)(0.302802802802803,0.288586910295091)(0.301870286011699,0.287787787787788)(0.301801801801802,0.287728895592589)(0.300800800800801,0.2868696781879)(0.300704051567987,0.286786786786787)(0.2997997997998,0.28600934625116)(0.299539285433513,0.285785785785786)(0.298798798798799,0.285148107359286)(0.298376100720016,0.284784784784785)(0.297797797797798,0.284285964603543)(0.297214484592326,0.283783783783784)(0.296796796796797,0.283422921076365)(0.296054424336536,0.282782782782783)(0.295795795795796,0.282558979871364)(0.294895907358531,0.281781781781782)(0.294794794794795,0.281694144083358)(0.293793793793794,0.280828247285162)(0.293738812132382,0.280780780780781)(0.292792792792793,0.279961151067456)(0.292583033541959,0.27977977977978)(0.291791791791792,0.279093169286904)(0.291428758453837,0.278778778778779)(0.290790790790791,0.278224305029277)(0.290275974772592,0.277777777777778)(0.28978978978979,0.277354561381456)(0.289124670514728,0.276776776776777)(0.288788788788789,0.276483941431449)(0.287974833807334,0.275775775775776)(0.287787787787788,0.275612448268414)(0.28682645288677,0.274774774774775)(0.286786786786787,0.274740084982677)(0.285785785785786,0.273866514954472)(0.285679288976437,0.273773773773774)(0.284784784784785,0.272991954594864)(0.28453347117017,0.272772772772773)(0.283783783783784,0.272116533128405)(0.283389072077647,0.271771771771772)(0.282782782782783,0.271240253635995)(0.282246080388336,0.270770770770771)(0.281781781781782,0.2703631191996)(0.281104484893911,0.26976976976977)(0.280780780780781,0.269485132902268)(0.279964274487057,0.268768768768769)(0.27977977977978,0.268606297828155)(0.27882543816028,0.267767767767768)(0.278778778778779,0.267726617062541)(0.277777777777778,0.266845796587266)(0.277687759239875,0.266766766766767)(0.276776776776777,0.265963982814824)(0.276551324484944,0.265765765765766)(0.275775775775776,0.265081332367124)(0.275416229196078,0.264764764764765)(0.274774774774775,0.26419784831966)(0.274282462778008,0.263763763763764)(0.273773773773774,0.263313533748935)(0.273150014728937,0.262762762762763)(0.272772772772773,0.262428391732484)(0.272018874639459,0.261761761761762)(0.271771771771772,0.261542425348891)(0.270889032191491,0.260760760760761)(0.270770770770771,0.26065563767781)(0.26976976976977,0.259767999984447)(0.269760454395782,0.25975975975976)(0.268768768768769,0.258879144187092)(0.268632864601376,0.258758758758759)(0.267767767767768,0.257989476124791)(0.267506540077127,0.257757757757758)(0.266766766766767,0.257098998867088)(0.266381470880437,0.256756756756757)(0.265765765765766,0.256207715484471)(0.265257647154294,0.255755755755756)(0.264764764764765,0.255315629048392)(0.264135059126308,0.254754754754755)(0.263763763763764,0.254422742631289)(0.263013697107743,0.253753753753754)(0.262762762762763,0.253529059306598)(0.261893551492577,0.252752752752753)(0.261761761761762,0.252634582148782)(0.260774612756565,0.251751751751752)(0.260760760760761,0.251739314233344)(0.25975975975976,0.250842890079538)(0.259656598313501,0.250750750750751)(0.258758758758759,0.249945631762212)(0.258539733728924,0.24974974974975)(0.257757757757758,0.249047591700526)(0.257424046218541,0.248748748748749)(0.256756756756757,0.248148772959291)(0.256309526592068,0.247747747747748)(0.255755755755756,0.247249178604225)(0.255196165735943,0.246746746746747)(0.254754754754755,0.246348811701966)(0.25408395461247,0.245745745745746)(0.253753753753754,0.245447675320091)(0.252972884258976,0.244744744744745)(0.252752752752753,0.244545772527141)(0.251862945786974,0.243743743743744)(0.251751751751752,0.243643106392633)(0.250754130381352,0.242742742742743)(0.250750750750751,0.242739679987086)(0.24974974974975,0.24183510896617)(0.249646132811191,0.241741741741742)(0.248748748748749,0.240929771023895)(0.248539229758402,0.240740740740741)(0.247747747747748,0.240023681822649)(0.247433422259623,0.23973973973974)(0.246746746746747,0.239116844421718)(0.246328701797163,0.238738738738739)(0.245745745745746,0.23820926188123)(0.245225059922219,0.237737737737738)(0.244744744744745,0.237300937262178)(0.244122488254123,0.236736736736737)(0.243743743743744,0.236391873626433)(0.243020978479599,0.235735735735736)(0.242742742742743,0.235482074036769)(0.241920522352029,0.234734734734735)(0.241741741741742,0.234571541556877)(0.240821111690727,0.233733733733734)(0.240740740740741,0.233660279251387)(0.23973973973974,0.232748223415702)(0.239722685751528,0.232732732732733)(0.238738738738739,0.231835129816191)(0.23862504086736,0.231731731731732)(0.237737737737738,0.230921315413079)(0.237528415992791,0.230730730730731)(0.236736736736737,0.230006783259299)(0.236432803212318,0.22972972972973)(0.235735735735736,0.22909153640855)(0.235338194672381,0.228728728728729)(0.234734734734735,0.228175577915314)(0.234244582580699,0.227727727727728)(0.233733733733734,0.227258910834876)(0.233151959205612,0.226726726726727)(0.232732732732733,0.226341538223338)(0.232060316875428,0.225725725725726)(0.231731731731732,0.225423463137642)(0.230969647977783,0.224724724724725)(0.230730730730731,0.224504688635581)(0.229879944959012,0.223723723723724)(0.22972972972973,0.223585217775828)(0.228791200323519,0.222722722722723)(0.228728728728729,0.222665053617947)(0.227727727727728,0.221744097972416)(0.227703324331022,0.221721721721722)(0.226726726726727,0.220822196397583)(0.226616180939448,0.220720720720721)(0.225725725725726,0.219899610545745)(0.225529972680143,0.21971971971972)(0.224724724724725,0.218976343464031)(0.224444692288365,0.218718718718719)(0.223723723723724,0.218052398200269)(0.223360332553954,0.217717717717718)(0.222722722722723,0.217127777803004)(0.222276886320759,0.216716716716717)(0.221721721721722,0.216202485321511)(0.221194346486063,0.215715715715716)(0.220720720720721,0.215276523805814)(0.220112706000022,0.214714714714715)(0.21971971971972,0.214349896306706)(0.219031957865111,0.213713713713714)(0.218718718718719,0.213422605875762)(0.217952095135574,0.212712712712713)(0.217717717717718,0.21249465556536)(0.216873110916884,0.211711711711712)(0.216716716716717,0.211566048428701)(0.215794998365209,0.210710710710711)(0.215715715715716,0.210636787519828)(0.214717750686884,0.20970970970971)(0.214714714714715,0.209706875893644)(0.213713713713714,0.208775993123174)(0.213641089879165,0.208708708708709)(0.212712712712713,0.207844452112406)(0.212565268285825,0.207707707707708)(0.211711711711712,0.2069122693965)(0.211490290561135,0.206706706706707)(0.210710710710711,0.205979448016874)(0.210416150107488,0.205705705705706)(0.20970970970971,0.205045991015577)(0.209342840374433,0.204704704704705)(0.208708708708709,0.204111901435305)(0.208270354858184,0.203703703703704)(0.207707707707708,0.20317718231942)(0.207198687101138,0.202702702702703)(0.206706706706707,0.20224183671196)(0.206127830691392,0.201701701701702)(0.205705705705706,0.201305867657665)(0.205057779262277,0.200700700700701)(0.204704704704705,0.200369278201984)(0.20398852649189,0.1996996996997)(0.203703703703704,0.199432071391104)(0.202920066102633,0.198698698698699)(0.202702702702703,0.198494250271957)(0.201852391860761,0.197697697697698)(0.201701701701702,0.19755581789225)(0.200785497575932,0.196696696696697)(0.200700700700701,0.196616777300476)(0.199719377100769,0.195695695695696)(0.1996996996997,0.19567713154594)(0.198698698698699,0.194736667325011)(0.198653837470115,0.194694694694695)(0.197697697697698,0.193795509208443)(0.197588977035481,0.193693693693694)(0.196696696696697,0.192853754945486)(0.196524871478185,0.192692692692693)(0.195695695695696,0.191911407570864)(0.195461514815114,0.191691691691692)(0.194694694694695,0.190968470119838)(0.194398901103507,0.190690690690691)(0.193693693693694,0.190024945628224)(0.193337024440539,0.18968968968969)(0.192692692692693,0.189080837132405)(0.192275878962916,0.188688688688689)(0.191691691691692,0.188136147669343)(0.191215458846465,0.187687687687688)(0.190690690690691,0.187190880276603)(0.190155758305741,0.186686686686687)(0.18968968968969,0.186245037992359)(0.18909677159363,0.185685685685686)(0.188688688688689,0.185298623855419)(0.188038493000959,0.184684684684685)(0.187687687687688,0.184351640905236)(0.186980916856113,0.183683683683684)(0.186686686686687,0.183404092181929)(0.185924037524657,0.182682682682683)(0.185685685685686,0.182455980726301)(0.184867849408957,0.181681681681682)(0.184684684684685,0.181507309579858)(0.183812346947816,0.180680680680681)(0.183683683683684,0.180558081784827)(0.182757524616102,0.17967967967968)(0.182682682682683,0.179608300384177)(0.181703376924395,0.178678678678679)(0.181681681681682,0.17865796842164)(0.180680680680681,0.177706923709912)(0.180649751354036,0.177677677677678)(0.17967967967968,0.176755218728124)(0.179596686104418,0.176676676676677)(0.178678678678679,0.175802972203205)(0.178544278662764,0.175675675675676)(0.177677677677678,0.174850187162741)(0.177492523671473,0.174674674674675)(0.176676676676677,0.173896866634746)(0.176441415806406,0.173673673673674)(0.175675675675676,0.17294301364767)(0.17539094977654,0.172672672672673)(0.174674674674675,0.171988631230418)(0.174341120323632,0.171671671671672)(0.173673673673674,0.171033722412359)(0.173291922221887,0.170670670670671)(0.172672672672673,0.170078290223341)(0.172243350277624,0.16966966966967)(0.171671671671672,0.169122337693704)(0.171195399328955,0.168668668668669)(0.170670670670671,0.168165867854296)(0.170148064245461,0.167667667667668)(0.16966966966967,0.16720888373649)(0.169101339927873,0.166666666666667)(0.168668668668669,0.166251388372195)(0.16805522130776,0.165665665665666)(0.167667667667668,0.165293384793877)(0.16700970334722,0.164664664664665)(0.166666666666667,0.164334876034571)(0.165964781038569,0.163663663663664)(0.165665665665666,0.163375865127905)(0.164920449404046,0.162662662662663)(0.164664664664665,0.162416355108112)(0.163876703495506,0.161661661661662)(0.163663663663664,0.161456349010053)(0.162833538394134,0.160660660660661)(0.162662662662663,0.160495849869234)(0.161790949210146,0.15965965965966)(0.161661661661662,0.159534860721827)(0.160748931082508,0.158658658658659)(0.160660660660661,0.158573384604694)(0.15970747917865,0.157657657657658)(0.15965965965966,0.157611424555404)(0.158666588694186,0.156656656656657)(0.158658658658659,0.156648983612258)(0.157657657657658,0.155685869883809)(0.157626075821096,0.155655655655656)(0.156656656656657,0.154722232384978)(0.156586069586101,0.154654654654655)(0.155655655655656,0.15375812300795)(0.155546610109029,0.153653653653654)(0.154654654654655,0.152793544772285)(0.154507692682693,0.152652652652653)(0.153653653653654,0.15182850069782)(0.153469312626141,0.151651651651652)(0.152652652652653,0.150862993804678)(0.152431465284376,0.150650650650651)(0.151651651651652,0.14989702711328)(0.151394146028095,0.14964964964965)(0.150650650650651,0.148930603644353)(0.150357350253414,0.148648648648649)(0.14964964964965,0.147963726418938)(0.14932107338161,0.147647647647648)(0.148648648648649,0.146996398458406)(0.14828531085886,0.146646646646647)(0.147647647647648,0.146028622784464)(0.147250058155981,0.145645645645646)(0.146646646646647,0.145060402419171)(0.146215310768177,0.144644644644645)(0.145645645645646,0.144091740384947)(0.145181064214789,0.143643643643644)(0.144644644644645,0.143122639704588)(0.144147314039042,0.142642642642643)(0.143643643643644,0.142153103401277)(0.143114055807805,0.141641641641642)(0.142642642642643,0.1411831344986)(0.142081285111343,0.140640640640641)(0.141641641641642,0.140212736020557)(0.14104899756308,0.13963963963964)(0.140640640640641,0.139241910991583)(0.140017188799363,0.138638638638639)(0.13963963963964,0.138270662436555)(0.138985854479226,0.137637637637638)(0.138638638638639,0.137298993380817)(0.137954990284158,0.136636636636637)(0.137637637637638,0.136326906850192)(0.136924591917878,0.135635635635636)(0.136636636636637,0.135354405871)(0.135894655106108,0.134634634634635)(0.135635635635636,0.134381493470078)(0.134865175596351,0.133633633633634)(0.134634634634635,0.1334081726748)(0.13383614915767,0.132632632632633)(0.133633633633634,0.132434446513094)(0.132807571580475,0.131631631631632)(0.132632632632633,0.131460318013468)(0.131779438676308,0.130630630630631)(0.131631631631632,0.130485790205028)(0.130751746277631,0.12962962962963)(0.130630630630631,0.129510866117503)(0.129724490237621,0.128628628628629)(0.12962962962963,0.12853554878127)(0.128697666429963,0.127627627627628)(0.128628628628629,0.127559841227378)(0.127671270748653,0.126626626626627)(0.127627627627628,0.126583746487575)(0.126645299107796,0.125625625625626)(0.126626626626627,0.125607267594338)(0.125625625625626,0.124630361317248)(0.125619703492692,0.124624624624625)(0.124624624624625,0.123652931208232)(0.124594385240695,0.123623623623624)(0.123623623623624,0.122675125974968)(0.123569478643793,0.122622622622623)(0.122622622622623,0.121696948626474)(0.122544979674085,0.121621621621622)(0.121621621621622,0.120718402171769)(0.121520884321955,0.120620620620621)(0.120620620620621,0.11973948961987)(0.120497188595854,0.11961961961962)(0.11961961961962,0.118760213979795)(0.119473888522097,0.118618618618619)(0.118618618618619,0.117780578260563)(0.118450980144647,0.117617617617618)(0.117617617617618,0.116800585471191)(0.117428459524915,0.116616616616617)(0.116616616616617,0.115820238620697)(0.116406322741553,0.115615615615616)(0.115615615615616,0.1148395407181)(0.115384565890249,0.114614614614615)(0.114614614614615,0.113858494772417)(0.114363185083528,0.113613613613614)(0.113613613613614,0.112877103792667)(0.11334217645055,0.112612612612613)(0.112612612612613,0.111895370787868)(0.112321536136914,0.111611611611612)(0.111611611611612,0.110913298767037)(0.111301260304461,0.110610610610611)(0.110610610610611,0.109930890739192)(0.110281345131075,0.10960960960961)(0.10960960960961,0.108948149713352)(0.109261786810495,0.108608608608609)(0.108608608608609,0.107965078698535)(0.108242581552118,0.107607607607608)(0.107607607607608,0.106981680703759)(0.107223725580814,0.106606606606607)(0.106606606606607,0.105997958738041)(0.106205215136728,0.105605605605606)(0.105605605605606,0.1050139158104)(0.105187046475101,0.104604604604605)(0.104604604604605,0.104029554929854)(0.104169215866081,0.103603603603604)(0.103603603603604,0.103044879105421)(0.103151719594534,0.102602602602603)(0.102602602602603,0.102059891346118)(0.102134553959866,0.101601601601602)(0.101601601601602,0.101074594660964)(0.101117715275838,0.100600600600601)(0.100600600600601,0.100088992058977)(0.100101199870385,0.0995995995995996)(0.0995995995995996,0.0991030865491754)(0.0990850040854369,0.0985985985985987)(0.0985985985985987,0.0981168811405764)(0.0980691242767415,0.0975975975975976)(0.0975975975975976,0.0971303788421982)(0.0970535568136858,0.0965965965965966)(0.0965965965965966,0.0961435826630593)(0.096038298079121,0.0955955955955956)(0.0955955955955956,0.0951564956121772)(0.0950233444691882,0.0945945945945946)(0.0945945945945946,0.0941691206985703)(0.0940086923931449,0.0935935935935935)(0.0935935935935935,0.0931814609312563)(0.0929943382731933,0.0925925925925926)(0.0925925925925926,0.0921935193192536)(0.0919802785443093,0.0915915915915916)(0.0915915915915916,0.09120529887158)(0.0909665096540726,0.0905905905905906)(0.0905905905905906,0.0902168025972536)(0.0899530280624989,0.0895895895895896)(0.0895895895895896,0.0892280335052923)(0.088939830241872,0.0885885885885885)(0.0885885885885885,0.0882389946047142)(0.0879269126765778,0.0875875875875876)(0.0875875875875876,0.0872496889045374)(0.0869142718629392,0.0865865865865866)(0.0865865865865866,0.0862601194137798)(0.0859019043090516,0.0855855855855856)(0.0855855855855856,0.0852702891414596)(0.0848898065346209,0.0845845845845846)(0.0845845845845846,0.0842802010965947)(0.0838779750708006,0.0835835835835835)(0.0835835835835835,0.0832898582882031)(0.0828664064600318,0.0825825825825826)(0.0825825825825826,0.0822992637253029)(0.0818550972558823,0.0815815815815816)(0.0815815815815816,0.0813084204169121)(0.0808440440228892,0.0805805805805806)(0.0805805805805806,0.0803173313720487)(0.0798332433363994,0.0795795795795796)(0.0795795795795796,0.0793259995997308)(0.0788226917824139,0.0785785785785785)(0.0785785785785785,0.0783344281089763)(0.0778123859574319,0.0775775775775776)(0.0775775775775776,0.0773426199088034)(0.0768023224682949,0.0765765765765766)(0.0765765765765766,0.07635057800823)(0.0757924979320335,0.0755755755755756)(0.0755755755755756,0.0753583054162742)(0.0747829089757137,0.0745745745745746)(0.0745745745745746,0.074365805141954)(0.073773552236285,0.0735735735735735)(0.0735735735735735,0.0733730801942872)(0.0727644243604292,0.0725725725725725)(0.0725725725725725,0.0723801335822922)(0.0717555220044096,0.0715715715715716)(0.0715715715715716,0.0713869683149868)(0.070746841833921,0.0705705705705706)(0.0705705705705706,0.0703935874013891)(0.0697383805239417,0.0695695695695696)(0.0695695695695696,0.0693999938505172)(0.0687301347585849,0.0685685685685685)(0.0685685685685685,0.0684061906713887)(0.067722101230952,0.0675675675675675)(0.0675675675675675,0.0674121808730222)(0.066714276642986,0.0665665665665666)(0.0665665665665666,0.0664179674644354)(0.0657066577053254,0.0655655655655656)(0.0655655655655656,0.0654235534546463)(0.0646992411371605,0.0645645645645646)(0.0645645645645646,0.0644289418526732)(0.0636920236660881,0.0635635635635635)(0.0635635635635635,0.0634341356675337)(0.0626850020279693,0.0625625625625625)(0.0625625625625625,0.0624391379082461)(0.0616781729667859,0.0615615615615616)(0.0615615615615616,0.0614439515838284)(0.0606715332344993,0.0605605605605606)(0.0605605605605606,0.0604485797032986)(0.0596650795909086,0.0595595595595596)(0.0595595595595596,0.0594530252756746)(0.0586588088035107,0.0585585585585585)(0.0585585585585585,0.0584572913099744)(0.0576527176473602,0.0575575575575575)(0.0575575575575575,0.0574613808152163)(0.0566468029049301,0.0565565565565566)(0.0565565565565566,0.0564652968004181)(0.0556410613659736,0.0555555555555556)(0.0555555555555556,0.0554690422745978)(0.0546354898273858,0.0545545545545546)(0.0545545545545546,0.0544726202467736)(0.0536300850930667,0.0535535535535535)(0.0535535535535535,0.0534760337259631)(0.0526248439737847,0.0525525525525525)(0.0525525525525525,0.0524792857211847)(0.0516197632870402,0.0515515515515516)(0.0515515515515516,0.0514823792414563)(0.0506148398569302,0.0505505505505506)(0.0505505505505506,0.0504853172957959)(0.0496100705140134,0.0495495495495496)(0.0495495495495496,0.0494881028932213)(0.0486054520951758,0.0485485485485485)(0.0485485485485485,0.0484907390427508)(0.0476009814434975,0.0475475475475475)(0.0475475475475475,0.0474932287534022)(0.0465966554081186,0.0465465465465466)(0.0465465465465466,0.0464955750341937)(0.0455924708441064,0.0455455455455456)(0.0455455455455456,0.0454977808941432)(0.0445884246123244,0.0445445445445446)(0.0445445445445446,0.0444998493422685)(0.0435845135792989,0.0435435435435435)(0.0435435435435435,0.0435017833875876)(0.0425807346170892,0.0425425425425425)(0.0425425425425425,0.0425035860391188)(0.0415770846031561,0.0415415415415415)(0.0415415415415415,0.0415052603058797)(0.0405735604202314,0.0405405405405406)(0.0405405405405406,0.0405068091968886)(0.0395701589561887,0.0395395395395396)(0.0395395395395396,0.0395082357211634)(0.0385668771039136,0.0385385385385385)(0.0385385385385385,0.0385095428877216)(0.0375637117611751,0.0375375375375375)(0.0375375375375375,0.0375107337055818)(0.0365606598304961,0.0365365365365365)(0.0365365365365365,0.0365118111837615)(0.0355577182190266,0.0355355355355356)(0.0355355355355356,0.0355127783312788)(0.0345548838384147,0.0345345345345346)(0.0345345345345346,0.0345136381571516)(0.0335521536046801,0.0335335335335335)(0.0335335335335335,0.0335143936703976)(0.0325495244380868,0.0325325325325325)(0.0325325325325325,0.0325150478800349)(0.0315469932630164,0.0315315315315315)(0.0315315315315315,0.0315156037950814)(0.0305445570078419,0.0305305305305306)(0.0305305305305306,0.0305160644245548)(0.0295422126048016,0.0295295295295295)(0.0295295295295295,0.0295164327774729)(0.028539956989874,0.0285285285285285)(0.0285285285285285,0.0285167118628536)(0.027537787102652,0.0275275275275275)(0.0275275275275275,0.0275169046897146)(0.0265356998862179,0.0265265265265265)(0.0265265265265265,0.0265170142670735)(0.0255336922870193,0.0255255255255256)(0.0255255255255256,0.0255170436039481)(0.0245317612547438,0.0245245245245245)(0.0245245245245245,0.0245169957093558)(0.0235299037421962,0.0235235235235235)(0.0235235235235235,0.0235168735923143)(0.0225281167051731,0.0225225225225225)(0.0225225225225225,0.0225166802618409)(0.0215263971023406,0.0215215215215215)(0.0215215215215215,0.021516418726953)(0.0205247418951103,0.0205205205205206)(0.0205205205205206,0.0205160919966676)(0.0195231480475161,0.0195195195195195)(0.0195195195195195,0.0195157030800017)(0.018521612526092,0.0185185185185185)(0.0185185185185185,0.0185152549859721)(0.0175201322997492,0.0175175175175175)(0.0175175175175175,0.0175147507235951)(0.0165187043396529,0.0165165165165165)(0.0165165165165165,0.0165141933018869)(0.0155173256191014,0.0155155155155156)(0.0155155155155156,0.0155135857298627)(0.0145159931134028,0.0145145145145145)(0.0145145145145145,0.0145129310165373)(0.0135147037997549,0.0135135135135135)(0.0135135135135135,0.0135122321709247)(0.0125134546571217,0.0125125125125125)(0.0125125125125125,0.0125114922020368)(0.0115122426661139,0.0115115115115115)(0.0115115115115115,0.0115107141188841)(0.0105110648088671,0.0105105105105106)(0.0105105105105106,0.0105099009304736)(0.0095099180689217,0.00950950950950946)(0.00950950950950946,0.00950905564580727)(0.00850879943110363,0.00850850850850848)(0.00850850850850848,0.00850818127387972)(0.00750770588140611,0.0075075075075075)(0.0075075075075075,0.00750728082367156)(0.0065066344068739,0.00650650650650653)(0.00650650650650653,0.00650635730413854)(0.00550558199549444,0.00550550550550555)(0.00550550550550555,0.00550541372418684)(0.00450454563610095,0.00450450450450446)(0.00450450450450446,0.00450445309261049)(0.00350352231831483,0.00350350350350348)(0.00350350350350348,0.00350347841790523)(0.00250250903261062,0.0025025025025025)(0.0025025025025025,0.00250249270752195)(0.00150150277094184,0.00150150150150152)(0.00150150150150152,0.00150149896264257)(0.000500500531844541,0.000500500500500545)(0.000500500531844541,-0.000500500500500489)(0.00150150150150152,-0.00150149896264257)(0.00150150277094184,-0.00150150150150152)(0.0025025025025025,-0.00250249270752195)(0.00250250903261062,-0.0025025025025025)(0.00350350350350348,-0.00350347841790523)(0.00350352231831483,-0.00350350350350348)(0.00450450450450446,-0.00450445309261043)(0.004504545636101,-0.00450450450450451)(0.00550550550550555,-0.00550541372418685)(0.00550558199549438,-0.00550550550550549)(0.00650650650650653,-0.00650635730413854)(0.0065066344068739,-0.00650650650650653)(0.0075075075075075,-0.00750728082367156)(0.00750770588140611,-0.0075075075075075)(0.00850850850850848,-0.00850818127387972)(0.00850879943110363,-0.00850850850850848)(0.00950950950950946,-0.00950905564580727)(0.00950991806892175,-0.00950950950950952)(0.0105105105105106,-0.0105099009304736)(0.0105110648088671,-0.0105105105105105)(0.0115115115115115,-0.0115107141188841)(0.0115122426661139,-0.0115115115115115)(0.0125125125125125,-0.0125114922020368)(0.0125134546571217,-0.0125125125125125)(0.0135135135135135,-0.0135122321709246)(0.0135147037997549,-0.0135135135135135)(0.0145145145145145,-0.0145129310165373)(0.0145159931134029,-0.0145145145145145)(0.0155155155155156,-0.0155135857298627)(0.0155173256191012,-0.0155155155155155)(0.0165165165165165,-0.0165141933018868)(0.0165187043396529,-0.0165165165165165)(0.0175175175175175,-0.0175147507235951)(0.0175201322997492,-0.0175175175175175)(0.0185185185185185,-0.0185152549859721)(0.0185216125260922,-0.0185185185185185)(0.0195195195195195,-0.0195157030800017)(0.0195231480475161,-0.0195195195195195)(0.0205205205205206,-0.0205160919966677)(0.0205247418951101,-0.0205205205205205)(0.0215215215215215,-0.021516418726953)(0.0215263971023406,-0.0215215215215215)(0.0225225225225225,-0.022516680261841)(0.0225281167051731,-0.0225225225225225)(0.0235235235235235,-0.0235168735923143)(0.0235299037421962,-0.0235235235235235)(0.0245245245245245,-0.0245169957093558)(0.0245317612547438,-0.0245245245245245)(0.0255255255255256,-0.0255170436039481)(0.0255336922870191,-0.0255255255255255)(0.0265265265265265,-0.0265170142670735)(0.0265356998862179,-0.0265265265265265)(0.0275275275275275,-0.0275169046897146)(0.027537787102652,-0.0275275275275275)(0.0285285285285285,-0.0285167118628536)(0.028539956989874,-0.0285285285285286)(0.0295295295295295,-0.0295164327774729)(0.0295422126048017,-0.0295295295295295)(0.0305305305305306,-0.0305160644245548)(0.0305445570078419,-0.0305305305305305)(0.0315315315315315,-0.0315156037950814)(0.0315469932630164,-0.0315315315315315)(0.0325325325325325,-0.0325150478800349)(0.0325495244380868,-0.0325325325325325)(0.0335335335335335,-0.0335143936703976)(0.0335521536046801,-0.0335335335335336)(0.0345345345345346,-0.0345136381571516)(0.0345548838384146,-0.0345345345345345)(0.0355355355355356,-0.0355127783312788)(0.0355577182190265,-0.0355355355355355)(0.0365365365365365,-0.0365118111837615)(0.0365606598304961,-0.0365365365365365)(0.0375375375375375,-0.0375107337055817)(0.0375637117611751,-0.0375375375375375)(0.0385385385385385,-0.0385095428877217)(0.0385668771039137,-0.0385385385385386)(0.0395395395395396,-0.0395082357211633)(0.0395701589561887,-0.0395395395395395)(0.0405405405405406,-0.0405068091968887)(0.0405735604202312,-0.0405405405405405)(0.0415415415415415,-0.0415052603058798)(0.0415770846031561,-0.0415415415415415)(0.0425425425425425,-0.0425035860391188)(0.0425807346170892,-0.0425425425425425)(0.0435435435435435,-0.0435017833875876)(0.0435845135792989,-0.0435435435435436)(0.0445445445445446,-0.0444998493422685)(0.0445884246123243,-0.0445445445445445)(0.0455455455455456,-0.0454977808941431)(0.0455924708441064,-0.0455455455455455)(0.0465465465465466,-0.0464955750341937)(0.0465966554081186,-0.0465465465465466)(0.0475475475475475,-0.0474932287534022)(0.0476009814434975,-0.0475475475475475)(0.0485485485485485,-0.0484907390427508)(0.0486054520951758,-0.0485485485485486)(0.0495495495495496,-0.0494881028932214)(0.0496100705140133,-0.0495495495495495)(0.0505505505505506,-0.0504853172957958)(0.0506148398569302,-0.0505505505505506)(0.0515515515515516,-0.0514823792414563)(0.0516197632870402,-0.0515515515515516)(0.0525525525525525,-0.0524792857211847)(0.0526248439737847,-0.0525525525525525)(0.0535535535535535,-0.0534760337259631)(0.0536300850930667,-0.0535535535535536)(0.0545545545545546,-0.0544726202467735)(0.0546354898273858,-0.0545545545545545)(0.0555555555555556,-0.0554690422745979)(0.0556410613659736,-0.0555555555555556)(0.0565565565565566,-0.0564652968004181)(0.0566468029049301,-0.0565565565565566)(0.0575575575575575,-0.0574613808152163)(0.0576527176473602,-0.0575575575575575)(0.0585585585585585,-0.0584572913099744)(0.0586588088035108,-0.0585585585585586)(0.0595595595595596,-0.0594530252756746)(0.0596650795909086,-0.0595595595595596)(0.0605605605605606,-0.0604485797032986)(0.0606715332344993,-0.0605605605605606)(0.0615615615615616,-0.0614439515838284)(0.0616781729667859,-0.0615615615615616)(0.0625625625625625,-0.0624391379082461)(0.0626850020279693,-0.0625625625625625)(0.0635635635635635,-0.0634341356675337)(0.0636920236660881,-0.0635635635635636)(0.0645645645645646,-0.0644289418526732)(0.0646992411371604,-0.0645645645645646)(0.0655655655655656,-0.0654235534546464)(0.0657066577053254,-0.0655655655655656)(0.0665665665665666,-0.0664179674644354)(0.066714276642986,-0.0665665665665666)(0.0675675675675675,-0.0674121808730222)(0.067722101230952,-0.0675675675675675)(0.0685685685685685,-0.0684061906713887)(0.0687301347585849,-0.0685685685685686)(0.0695695695695696,-0.0693999938505171)(0.0697383805239416,-0.0695695695695696)(0.0705705705705706,-0.0703935874013892)(0.070746841833921,-0.0705705705705706)(0.0715715715715716,-0.0713869683149869)(0.0717555220044096,-0.0715715715715716)(0.0725725725725725,-0.0723801335822922)(0.0727644243604292,-0.0725725725725725)(0.0735735735735735,-0.0733730801942872)(0.0737735522362851,-0.0735735735735736)(0.0745745745745746,-0.074365805141954)(0.0747829089757137,-0.0745745745745746)(0.0755755755755756,-0.0753583054162742)(0.0757924979320335,-0.0755755755755756)(0.0765765765765766,-0.07635057800823)(0.0768023224682949,-0.0765765765765766)(0.0775775775775776,-0.0773426199088034)(0.0778123859574319,-0.0775775775775776)(0.0785785785785785,-0.0783344281089763)(0.078822691782414,-0.0785785785785786)(0.0795795795795796,-0.0793259995997309)(0.0798332433363993,-0.0795795795795796)(0.0805805805805806,-0.0803173313720487)(0.0808440440228892,-0.0805805805805806)(0.0815815815815816,-0.0813084204169121)(0.0818550972558823,-0.0815815815815816)(0.0825825825825826,-0.0822992637253029)(0.0828664064600318,-0.0825825825825826)(0.0835835835835835,-0.0832898582882031)(0.0838779750708006,-0.0835835835835836)(0.0845845845845846,-0.0842802010965947)(0.0848898065346209,-0.0845845845845846)(0.0855855855855856,-0.0852702891414596)(0.0859019043090516,-0.0855855855855856)(0.0865865865865866,-0.0862601194137799)(0.0869142718629392,-0.0865865865865866)(0.0875875875875876,-0.0872496889045373)(0.0879269126765779,-0.0875875875875876)(0.0885885885885885,-0.0882389946047142)(0.088939830241872,-0.0885885885885886)(0.0895895895895896,-0.0892280335052923)(0.0899530280624989,-0.0895895895895896)(0.0905905905905906,-0.0902168025972536)(0.0909665096540726,-0.0905905905905906)(0.0915915915915916,-0.09120529887158)(0.0919802785443093,-0.0915915915915916)(0.0925925925925926,-0.0921935193192536)(0.0929943382731933,-0.0925925925925926)(0.0935935935935935,-0.0931814609312564)(0.0940086923931449,-0.0935935935935936)(0.0945945945945946,-0.0941691206985703)(0.0950233444691882,-0.0945945945945946)(0.0955955955955956,-0.0951564956121773)(0.096038298079121,-0.0955955955955956)(0.0965965965965966,-0.0961435826630593)(0.0970535568136858,-0.0965965965965966)(0.0975975975975976,-0.0971303788421982)(0.0980691242767416,-0.0975975975975976)(0.0985985985985987,-0.0981168811405764)(0.0990850040854369,-0.0985985985985986)(0.0995995995995996,-0.0991030865491754)(0.100101199870385,-0.0995995995995996)(0.100600600600601,-0.100088992058977)(0.101117715275838,-0.100600600600601)(0.101601601601602,-0.101074594660964)(0.102134553959866,-0.101601601601602)(0.102602602602603,-0.102059891346118)(0.103151719594534,-0.102602602602603)(0.103603603603604,-0.10304487910542)(0.104169215866081,-0.103603603603604)(0.104604604604605,-0.104029554929854)(0.105187046475101,-0.104604604604605)(0.105605605605606,-0.1050139158104)(0.106205215136728,-0.105605605605606)(0.106606606606607,-0.105997958738041)(0.107223725580814,-0.106606606606607)(0.107607607607608,-0.106981680703759)(0.108242581552118,-0.107607607607608)(0.108608608608609,-0.107965078698535)(0.109261786810495,-0.108608608608609)(0.10960960960961,-0.108948149713352)(0.110281345131075,-0.10960960960961)(0.110610610610611,-0.109930890739192)(0.111301260304461,-0.110610610610611)(0.111611611611612,-0.110913298767037)(0.112321536136914,-0.111611611611612)(0.112612612612613,-0.111895370787868)(0.11334217645055,-0.112612612612613)(0.113613613613614,-0.112877103792667)(0.114363185083528,-0.113613613613614)(0.114614614614615,-0.113858494772417)(0.115384565890249,-0.114614614614615)(0.115615615615616,-0.1148395407181)(0.116406322741553,-0.115615615615616)(0.116616616616617,-0.115820238620697)(0.117428459524915,-0.116616616616617)(0.117617617617618,-0.116800585471191)(0.118450980144647,-0.117617617617618)(0.118618618618619,-0.117780578260563)(0.119473888522097,-0.118618618618619)(0.11961961961962,-0.118760213979795)(0.120497188595854,-0.11961961961962)(0.120620620620621,-0.11973948961987)(0.121520884321955,-0.120620620620621)(0.121621621621622,-0.120718402171769)(0.122544979674085,-0.121621621621622)(0.122622622622623,-0.121696948626474)(0.123569478643793,-0.122622622622623)(0.123623623623624,-0.122675125974968)(0.124594385240695,-0.123623623623624)(0.124624624624625,-0.123652931208232)(0.125619703492692,-0.124624624624625)(0.125625625625626,-0.124630361317248)(0.126626626626627,-0.125607267594337)(0.126645299107796,-0.125625625625626)(0.127627627627628,-0.126583746487575)(0.127671270748653,-0.126626626626627)(0.128628628628629,-0.127559841227378)(0.128697666429963,-0.127627627627628)(0.12962962962963,-0.12853554878127)(0.129724490237621,-0.128628628628629)(0.130630630630631,-0.129510866117503)(0.130751746277631,-0.12962962962963)(0.131631631631632,-0.130485790205028)(0.131779438676308,-0.130630630630631)(0.132632632632633,-0.131460318013468)(0.132807571580475,-0.131631631631632)(0.133633633633634,-0.132434446513094)(0.13383614915767,-0.132632632632633)(0.134634634634635,-0.1334081726748)(0.134865175596351,-0.133633633633634)(0.135635635635636,-0.134381493470078)(0.135894655106108,-0.134634634634635)(0.136636636636637,-0.135354405871)(0.136924591917878,-0.135635635635636)(0.137637637637638,-0.136326906850192)(0.137954990284158,-0.136636636636637)(0.138638638638639,-0.137298993380817)(0.138985854479226,-0.137637637637638)(0.13963963963964,-0.138270662436555)(0.140017188799363,-0.138638638638639)(0.140640640640641,-0.139241910991583)(0.14104899756308,-0.13963963963964)(0.141641641641642,-0.140212736020557)(0.142081285111343,-0.140640640640641)(0.142642642642643,-0.1411831344986)(0.143114055807805,-0.141641641641642)(0.143643643643644,-0.142153103401277)(0.144147314039042,-0.142642642642643)(0.144644644644645,-0.143122639704588)(0.145181064214789,-0.143643643643644)(0.145645645645646,-0.144091740384947)(0.146215310768177,-0.144644644644645)(0.146646646646647,-0.145060402419171)(0.147250058155981,-0.145645645645646)(0.147647647647648,-0.146028622784464)(0.14828531085886,-0.146646646646647)(0.148648648648649,-0.146996398458406)(0.14932107338161,-0.147647647647648)(0.14964964964965,-0.147963726418938)(0.150357350253414,-0.148648648648649)(0.150650650650651,-0.148930603644353)(0.151394146028095,-0.14964964964965)(0.151651651651652,-0.14989702711328)(0.152431465284376,-0.150650650650651)(0.152652652652653,-0.150862993804678)(0.153469312626141,-0.151651651651652)(0.153653653653654,-0.15182850069782)(0.154507692682693,-0.152652652652653)(0.154654654654655,-0.152793544772285)(0.155546610109029,-0.153653653653654)(0.155655655655656,-0.15375812300795)(0.156586069586101,-0.154654654654655)(0.156656656656657,-0.154722232384978)(0.157626075821096,-0.155655655655656)(0.157657657657658,-0.155685869883809)(0.158658658658659,-0.156648983612258)(0.158666588694186,-0.156656656656657)(0.15965965965966,-0.157611424555404)(0.15970747917865,-0.157657657657658)(0.160660660660661,-0.158573384604694)(0.160748931082508,-0.158658658658659)(0.161661661661662,-0.159534860721827)(0.161790949210146,-0.15965965965966)(0.162662662662663,-0.160495849869234)(0.162833538394134,-0.160660660660661)(0.163663663663664,-0.161456349010053)(0.163876703495506,-0.161661661661662)(0.164664664664665,-0.162416355108112)(0.164920449404046,-0.162662662662663)(0.165665665665666,-0.163375865127905)(0.165964781038569,-0.163663663663664)(0.166666666666667,-0.164334876034571)(0.16700970334722,-0.164664664664665)(0.167667667667668,-0.165293384793877)(0.16805522130776,-0.165665665665666)(0.168668668668669,-0.166251388372195)(0.169101339927873,-0.166666666666667)(0.16966966966967,-0.16720888373649)(0.170148064245461,-0.167667667667668)(0.170670670670671,-0.168165867854296)(0.171195399328955,-0.168668668668669)(0.171671671671672,-0.169122337693704)(0.172243350277624,-0.16966966966967)(0.172672672672673,-0.170078290223341)(0.173291922221887,-0.170670670670671)(0.173673673673674,-0.171033722412359)(0.174341120323632,-0.171671671671672)(0.174674674674675,-0.171988631230418)(0.17539094977654,-0.172672672672673)(0.175675675675676,-0.17294301364767)(0.176441415806406,-0.173673673673674)(0.176676676676677,-0.173896866634746)(0.177492523671473,-0.174674674674675)(0.177677677677678,-0.174850187162741)(0.178544278662764,-0.175675675675676)(0.178678678678679,-0.175802972203205)(0.179596686104418,-0.176676676676677)(0.17967967967968,-0.176755218728124)(0.180649751354036,-0.177677677677678)(0.180680680680681,-0.177706923709912)(0.181681681681682,-0.17865796842164)(0.181703376924395,-0.178678678678679)(0.182682682682683,-0.179608300384177)(0.182757524616102,-0.17967967967968)(0.183683683683684,-0.180558081784827)(0.183812346947816,-0.180680680680681)(0.184684684684685,-0.181507309579858)(0.184867849408957,-0.181681681681682)(0.185685685685686,-0.182455980726301)(0.185924037524657,-0.182682682682683)(0.186686686686687,-0.183404092181929)(0.186980916856113,-0.183683683683684)(0.187687687687688,-0.184351640905236)(0.188038493000959,-0.184684684684685)(0.188688688688689,-0.185298623855419)(0.18909677159363,-0.185685685685686)(0.18968968968969,-0.186245037992359)(0.190155758305741,-0.186686686686687)(0.190690690690691,-0.187190880276603)(0.191215458846465,-0.187687687687688)(0.191691691691692,-0.188136147669343)(0.192275878962916,-0.188688688688689)(0.192692692692693,-0.189080837132405)(0.193337024440539,-0.18968968968969)(0.193693693693694,-0.190024945628224)(0.194398901103507,-0.190690690690691)(0.194694694694695,-0.190968470119838)(0.195461514815114,-0.191691691691692)(0.195695695695696,-0.191911407570863)(0.196524871478185,-0.192692692692693)(0.196696696696697,-0.192853754945486)(0.197588977035481,-0.193693693693694)(0.197697697697698,-0.193795509208444)(0.198653837470115,-0.194694694694695)(0.198698698698699,-0.194736667325011)(0.1996996996997,-0.19567713154594)(0.199719377100769,-0.195695695695696)(0.200700700700701,-0.196616777300476)(0.200785497575932,-0.196696696696697)(0.201701701701702,-0.19755581789225)(0.20185239186076,-0.197697697697698)(0.202702702702703,-0.198494250271957)(0.202920066102633,-0.198698698698699)(0.203703703703704,-0.199432071391104)(0.20398852649189,-0.1996996996997)(0.204704704704705,-0.200369278201984)(0.205057779262277,-0.200700700700701)(0.205705705705706,-0.201305867657665)(0.206127830691392,-0.201701701701702)(0.206706706706707,-0.20224183671196)(0.207198687101138,-0.202702702702703)(0.207707707707708,-0.20317718231942)(0.208270354858184,-0.203703703703704)(0.208708708708709,-0.204111901435305)(0.209342840374433,-0.204704704704705)(0.20970970970971,-0.205045991015577)(0.210416150107488,-0.205705705705706)(0.210710710710711,-0.205979448016874)(0.211490290561135,-0.206706706706707)(0.211711711711712,-0.2069122693965)(0.212565268285825,-0.207707707707708)(0.212712712712713,-0.207844452112406)(0.213641089879165,-0.208708708708709)(0.213713713713714,-0.208775993123175)(0.214714714714715,-0.209706875893644)(0.214717750686884,-0.20970970970971)(0.215715715715716,-0.210636787519828)(0.215794998365209,-0.210710710710711)(0.216716716716717,-0.211566048428701)(0.216873110916884,-0.211711711711712)(0.217717717717718,-0.21249465556536)(0.217952095135574,-0.212712712712713)(0.218718718718719,-0.213422605875762)(0.219031957865111,-0.213713713713714)(0.21971971971972,-0.214349896306706)(0.220112706000022,-0.214714714714715)(0.220720720720721,-0.215276523805814)(0.221194346486063,-0.215715715715716)(0.221721721721722,-0.216202485321511)(0.222276886320759,-0.216716716716717)(0.222722722722723,-0.217127777803004)(0.223360332553954,-0.217717717717718)(0.223723723723724,-0.218052398200269)(0.224444692288365,-0.218718718718719)(0.224724724724725,-0.218976343464031)(0.225529972680143,-0.21971971971972)(0.225725725725726,-0.219899610545745)(0.226616180939448,-0.220720720720721)(0.226726726726727,-0.220822196397583)(0.227703324331022,-0.221721721721722)(0.227727727727728,-0.221744097972416)(0.228728728728729,-0.222665053617947)(0.228791200323519,-0.222722722722723)(0.22972972972973,-0.223585217775828)(0.229879944959012,-0.223723723723724)(0.230730730730731,-0.224504688635581)(0.230969647977783,-0.224724724724725)(0.231731731731732,-0.225423463137641)(0.232060316875428,-0.225725725725726)(0.232732732732733,-0.226341538223338)(0.233151959205612,-0.226726726726727)(0.233733733733734,-0.227258910834876)(0.234244582580699,-0.227727727727728)(0.234734734734735,-0.228175577915314)(0.235338194672381,-0.228728728728729)(0.235735735735736,-0.22909153640855)(0.236432803212318,-0.22972972972973)(0.236736736736737,-0.230006783259299)(0.237528415992791,-0.230730730730731)(0.237737737737738,-0.230921315413079)(0.23862504086736,-0.231731731731732)(0.238738738738739,-0.231835129816191)(0.239722685751528,-0.232732732732733)(0.23973973973974,-0.232748223415702)(0.240740740740741,-0.233660279251387)(0.240821111690727,-0.233733733733734)(0.241741741741742,-0.234571541556877)(0.241920522352029,-0.234734734734735)(0.242742742742743,-0.235482074036769)(0.243020978479599,-0.235735735735736)(0.243743743743744,-0.236391873626433)(0.244122488254123,-0.236736736736737)(0.244744744744745,-0.237300937262178)(0.245225059922219,-0.237737737737738)(0.245745745745746,-0.23820926188123)(0.246328701797163,-0.238738738738739)(0.246746746746747,-0.239116844421718)(0.247433422259623,-0.23973973973974)(0.247747747747748,-0.240023681822649)(0.248539229758402,-0.240740740740741)(0.248748748748749,-0.240929771023895)(0.249646132811191,-0.241741741741742)(0.24974974974975,-0.24183510896617)(0.250750750750751,-0.242739679987086)(0.250754130381352,-0.242742742742743)(0.251751751751752,-0.243643106392633)(0.251862945786974,-0.243743743743744)(0.252752752752753,-0.244545772527141)(0.252972884258976,-0.244744744744745)(0.253753753753754,-0.245447675320091)(0.254083954612471,-0.245745745745746)(0.254754754754755,-0.246348811701966)(0.255196165735943,-0.246746746746747)(0.255755755755756,-0.247249178604225)(0.256309526592068,-0.247747747747748)(0.256756756756757,-0.248148772959291)(0.257424046218541,-0.248748748748749)(0.257757757757758,-0.249047591700526)(0.258539733728924,-0.24974974974975)(0.258758758758759,-0.249945631762212)(0.259656598313501,-0.250750750750751)(0.25975975975976,-0.250842890079538)(0.260760760760761,-0.251739314233344)(0.260774612756565,-0.251751751751752)(0.261761761761762,-0.252634582148782)(0.261893551492577,-0.252752752752753)(0.262762762762763,-0.253529059306598)(0.263013697107743,-0.253753753753754)(0.263763763763764,-0.254422742631289)(0.264135059126308,-0.254754754754755)(0.264764764764765,-0.255315629048392)(0.265257647154294,-0.255755755755756)(0.265765765765766,-0.256207715484471)(0.266381470880437,-0.256756756756757)(0.266766766766767,-0.257098998867088)(0.267506540077127,-0.257757757757758)(0.267767767767768,-0.257989476124791)(0.268632864601376,-0.258758758758759)(0.268768768768769,-0.258879144187092)(0.269760454395782,-0.25975975975976)(0.26976976976977,-0.259767999984447)(0.270770770770771,-0.26065563767781)(0.270889032191491,-0.260760760760761)(0.271771771771772,-0.261542425348891)(0.272018874639459,-0.261761761761762)(0.272772772772773,-0.262428391732484)(0.273150014728937,-0.262762762762763)(0.273773773773774,-0.263313533748935)(0.274282462778008,-0.263763763763764)(0.274774774774775,-0.26419784831966)(0.275416229196078,-0.264764764764765)(0.275775775775776,-0.265081332367124)(0.276551324484944,-0.265765765765766)(0.276776776776777,-0.265963982814824)(0.277687759239875,-0.266766766766767)(0.277777777777778,-0.266845796587266)(0.278778778778779,-0.267726617062542)(0.27882543816028,-0.267767767767768)(0.27977977977978,-0.268606297828155)(0.279964274487057,-0.268768768768769)(0.280780780780781,-0.269485132902268)(0.281104484893911,-0.26976976976977)(0.281781781781782,-0.2703631191996)(0.282246080388336,-0.270770770770771)(0.282782782782783,-0.271240253635995)(0.283389072077647,-0.271771771771772)(0.283783783783784,-0.272116533128405)(0.28453347117017,-0.272772772772773)(0.284784784784785,-0.272991954594864)(0.285679288976437,-0.273773773773774)(0.285785785785786,-0.273866514954473)(0.286786786786787,-0.274740084982677)(0.28682645288677,-0.274774774774775)(0.287787787787788,-0.275612448268414)(0.287974833807334,-0.275775775775776)(0.288788788788789,-0.27648394143145)(0.289124670514728,-0.276776776776777)(0.28978978978979,-0.277354561381456)(0.290275974772592,-0.277777777777778)(0.290790790790791,-0.278224305029277)(0.291428758453837,-0.278778778778779)(0.291791791791792,-0.279093169286904)(0.292583033541959,-0.27977977977978)(0.292792792792793,-0.279961151067456)(0.293738812132382,-0.280780780780781)(0.293793793793794,-0.280828247285162)(0.294794794794795,-0.281694144083358)(0.294895907358531,-0.281781781781782)(0.295795795795796,-0.282558979871364)(0.296054424336536,-0.282782782782783)(0.296796796796797,-0.283422921076365)(0.297214484592326,-0.283783783783784)(0.297797797797798,-0.284285964603543)(0.298376100720016,-0.284784784784785)(0.298798798798799,-0.285148107359285)(0.299539285433513,-0.285785785785786)(0.2997997997998,-0.28600934625116)(0.300704051567987,-0.286786786786787)(0.300800800800801,-0.2868696781879)(0.301801801801802,-0.287728895592589)(0.301870286011699,-0.287787787787788)(0.302802802802803,-0.288586910295091)(0.303037951435943,-0.288788788788789)(0.303803803803804,-0.289444009024174)(0.30420724061299,-0.28978978978979)(0.304804804804805,-0.290300188679804)(0.305378166920492,-0.290790790790791)(0.305805805805806,-0.291155446163199)(0.306550743866017,-0.291791791791792)(0.306806806806807,-0.292009778376808)(0.30772498508868,-0.292792792792793)(0.307807807807808,-0.292863182224285)(0.308808808808809,-0.293715387923845)(0.308900746679661,-0.293793793793794)(0.30980980980981,-0.29456641828373)(0.310078060293915,-0.294794794794795)(0.310810810810811,-0.295416511257515)(0.311257083299547,-0.295795795795796)(0.311811811811812,-0.29626566374039)(0.312437829926479,-0.296796796796797)(0.312812812812813,-0.297113872628833)(0.313620314545722,-0.297797797797798)(0.313813813813814,-0.297961134820591)(0.314804551671177,-0.298798798798799)(0.314814814814815,-0.298807447214661)(0.315815815815816,-0.299652315095582)(0.315990278355687,-0.2997997997998)(0.316816816816817,-0.300496198243194)(0.317177774202755,-0.300800800800801)(0.317817817817818,-0.301339122568517)(0.318367070703849,-0.301801801801802)(0.318818818818819,-0.302181084962385)(0.319558183017112,-0.302802802802803)(0.31981981981982,-0.303022082316956)(0.320751126454127,-0.303803803803804)(0.320820820820821,-0.303862111525686)(0.321821821821822,-0.304700828577648)(0.321945732313559,-0.304804804804805)(0.322822822822823,-0.30553837914248)(0.323142099733316,-0.305805805805806)(0.323823823823824,-0.306374952539032)(0.324340349199031,-0.306806806806807)(0.324824824824825,-0.307210545652821)(0.32554049671622,-0.307807807807808)(0.325825825825826,-0.308045155370733)(0.326742558455345,-0.308808808808809)(0.326826826826827,-0.308878778581)(0.327827827827828,-0.309711093734231)(0.327946386860301,-0.30980980980981)(0.328828828828829,-0.310542189303397)(0.329152048877397,-0.310810810810811)(0.32982982982983,-0.311372289342173)(0.330359679030687,-0.311811811811812)(0.330830830830831,-0.312201390731084)(0.331569294238863,-0.312812812812813)(0.331831831831832,-0.313029490352064)(0.332780911598126,-0.313813813813814)(0.332832832832833,-0.313856585088439)(0.333833833833834,-0.314682250987352)(0.333994343051096,-0.314814814814815)(0.334834834834835,-0.315506769452664)(0.335209748861698,-0.315815815815816)(0.335835835835836,-0.316330274008193)(0.336427213968666,-0.316816816816817)(0.336836836836837,-0.317152761529794)(0.337646756275855,-0.317817817817818)(0.337837837837838,-0.317974228894767)(0.338838838838839,-0.318794597051531)(0.338868358637085,-0.318818818818819)(0.33983983983984,-0.319613445752171)(0.340091848508089,-0.31981981981982)(0.340840840840841,-0.320431265275489)(0.341317475548992,-0.320820820820821)(0.341841841841842,-0.321248052491477)(0.342545258524177,-0.321821821821822)(0.342842842842843,-0.32206380427163)(0.343775216401528,-0.322822822822823)(0.343843843843844,-0.322878517488922)(0.344844844844845,-0.323691781479687)(0.345007191118377,-0.323823823823824)(0.345845845845846,-0.324503828051708)(0.346241308748813,-0.324824824824825)(0.346846846846847,-0.325314827034148)(0.34747766497856,-0.325825825825826)(0.347847847847848,-0.326124775292919)(0.34871627970634,-0.326826826826827)(0.348848848848849,-0.326933669695466)(0.34984984984985,-0.32774124313301)(0.349957065096921,-0.327827827827828)(0.350850850850851,-0.328547429090815)(0.351200019697015,-0.328828828828829)(0.351851851851852,-0.329352552166703)(0.352445299758899,-0.32982982982983)(0.352852852852853,-0.330156609221231)(0.353692926174896,-0.330830830830831)(0.353853853853854,-0.330959597116535)(0.354854854854855,-0.331761300271844)(0.354942838934866,-0.331831831831832)(0.355855855855856,-0.332561538187113)(0.356194995810618,-0.332832832832833)(0.356856856856857,-0.333360697916996)(0.357449569496972,-0.333833833833834)(0.357857857857858,-0.334158776316927)(0.358706581947781,-0.334834834834835)(0.358858858858859,-0.334955770243955)(0.35985985985986,-0.335751425334999)(0.359965966503979,-0.335835835835836)(0.360860860860861,-0.336545627994266)(0.361227711195142,-0.336836836836837)(0.361861861861862,-0.337338737152671)(0.362491968845539,-0.337837837837838)(0.362862862862863,-0.338130749660748)(0.36375876254417,-0.338838838838839)(0.363863863863864,-0.338921662370689)(0.364864864864865,-0.339711093470526)(0.365027992856503,-0.33983983983984)(0.365865865865866,-0.340499173857104)(0.366299732561398,-0.340840840840841)(0.366866866866867,-0.341286145414603)(0.367574086514533,-0.341841841841842)(0.367867867867868,-0.342072004988886)(0.36885107901993,-0.342842842842843)(0.368868868868869,-0.342856749427505)(0.36986986986987,-0.343639782377749)(0.370130560579731,-0.343843843843844)(0.370870870870871,-0.344421653655161)(0.371412725708692,-0.344844844844845)(0.371871871871872,-0.345202400761934)(0.372697611885653,-0.345845845845846)(0.372872872872873,-0.345982020539483)(0.373873873873874,-0.346760260301997)(0.373985177972068,-0.346846846846847)(0.374874874874875,-0.347536972160216)(0.375275416760343,-0.347847847847848)(0.375875875875876,-0.348312547656999)(0.376568462630938,-0.348848848848849)(0.376876876876877,-0.349086983627755)(0.377864342263348,-0.34984984984985)(0.377877877877878,-0.349860276909669)(0.378878878878879,-0.350631800265939)(0.379162936606002,-0.350850850850851)(0.37987987987988,-0.351402145188706)(0.380464420620637,-0.351851851851852)(0.380880880880881,-0.352171338384471)(0.381768829309462,-0.352852852852853)(0.381881881881882,-0.352939376684605)(0.382882882882883,-0.353705838800662)(0.383076104755372,-0.353853853853854)(0.383883883883884,-0.354470894353574)(0.384386318518937,-0.354854854854855)(0.384884884884885,-0.355234785973498)(0.385699551896898,-0.355855855855856)(0.385885885885886,-0.355997510486129)(0.386886886886887,-0.356758790021996)(0.387015785746127,-0.356856856856857)(0.387887887887888,-0.357518497567751)(0.38833503479921,-0.357857857857858)(0.388888888888889,-0.358277028968758)(0.389657402674494,-0.358858858858859)(0.38988988988989,-0.359034381045179)(0.390890890890891,-0.359790357557124)(0.3909828917985,-0.35985985985986)(0.391891891891892,-0.360544658607861)(0.392311496458347,-0.360860860860861)(0.392892892892893,-0.361297771295635)(0.393643323673306,-0.361861861861862)(0.393893893893894,-0.362049692435219)(0.394894894894895,-0.362800246346041)(0.394978385686689,-0.362862862862863)(0.395895895895896,-0.363549082554789)(0.396316681953118,-0.363863863863864)(0.396896896896897,-0.364296718175285)(0.397658309309466,-0.364864864864865)(0.397897897897898,-0.365043150017066)(0.398898898898899,-0.365788162587608)(0.39900328384599,-0.365865865865866)(0.3998998998999,-0.366531475740223)(0.400351624377979,-0.366866866866867)(0.400900900900901,-0.367273576071678)(0.40170340963438,-0.367867867867868)(0.401901901901902,-0.368014460386414)(0.402902902902903,-0.368753813688238)(0.403058659736582,-0.368868868868869)(0.403903903903904,-0.369491545695814)(0.404417414905888,-0.36986986986987)(0.404904904904905,-0.370228052641207)(0.405779733854461,-0.370870870870871)(0.405905905905906,-0.370963331323914)(0.406906906906907,-0.371696908213074)(0.407145647487219,-0.371871871871872)(0.407907907907908,-0.372429001104785)(0.408515206516048,-0.372872872872873)(0.408908908908909,-0.37315985668474)(0.409888454145028,-0.373873873873874)(0.40990990990991,-0.373889471747639)(0.410910910910911,-0.374617155839515)(0.411265445844652,-0.374874874874875)(0.411911911911912,-0.375343551755873)(0.412646218035185,-0.375875875875876)(0.412912912912913,-0.376068698101963)(0.413913913913914,-0.376792367505047)(0.414030821806245,-0.376876876876877)(0.414914914914915,-0.377514267312961)(0.4154193224575,-0.377877877877878)(0.415915915915916,-0.378234908499454)(0.416811738521922,-0.378878878878879)(0.416916916916917,-0.37895428784789)(0.417917917917918,-0.379671854709155)(0.418208162855782,-0.37987987987988)(0.418918918918919,-0.380387954404656)(0.419608618526537,-0.380880880880881)(0.41991991991992,-0.381102783205753)(0.420920920920921,-0.38181616585995)(0.421013153443228,-0.381881881881882)(0.421921921921922,-0.382527687840653)(0.422421872505152,-0.382882882882883)(0.422922922922923,-0.383237929871514)(0.423834753857008,-0.383883883883884)(0.423923923923924,-0.383946888724999)(0.424924924924925,-0.38465396137452)(0.425251943277893,-0.384884884884885)(0.425925925925926,-0.385359580515616)(0.426673429052924,-0.385885885885886)(0.426926926926927,-0.386063907417809)(0.427927927927928,-0.386766628103235)(0.428099294792586,-0.386886886886887)(0.428928928928929,-0.387467588334898)(0.429529631117333,-0.387887887887888)(0.42992992992993,-0.38816724726603)(0.430930930930931,-0.388865541640018)(0.430964413207042,-0.388888888888889)(0.431931931931932,-0.389561807039059)(0.432403856251516,-0.38988988988989)(0.432932932932933,-0.390256762075347)(0.433847849400307,-0.390890890890891)(0.433933933933934,-0.39095040350465)(0.434934934934935,-0.391642090837547)(0.43529662454402,-0.391891891891892)(0.435935935935936,-0.392332306147962)(0.436750114192053,-0.392892892892893)(0.436936936936937,-0.393021198781925)(0.437937937937938,-0.393708294426835)(0.438208481241446,-0.393893893893894)(0.438938938938939,-0.394393734269982)(0.439671750056643,-0.394894894894895)(0.43993993993994,-0.395077842365784)(0.440940940940941,-0.3957602729781)(0.441139998108012,-0.395895895895896)(0.441941941941942,-0.396440901699209)(0.442613340721027,-0.396896896896897)(0.442942942942943,-0.397120189600236)(0.443943943943944,-0.39779788212526)(0.444091774880897,-0.397897897897898)(0.444944944944945,-0.39847366415328)(0.445575498532841,-0.398898898898899)(0.445945945945946,-0.399148096286246)(0.446946946946947,-0.399820977953376)(0.447064440828975,-0.3998998998999)(0.447947947947948,-0.400491877798175)(0.448558866063184,-0.400900900900901)(0.448948948948949,-0.401161418670345)(0.44994994994995,-0.401829416987405)(0.450058656423321,-0.401901901901902)(0.450950950950951,-0.402495399237065)(0.451564117824682,-0.402902902902903)(0.451951951951952,-0.403160013433566)(0.452952952952953,-0.403823056181285)(0.453075115128621,-0.403903903903904)(0.453953953953954,-0.40448408549949)(0.454591962114313,-0.404904904904905)(0.454954954954955,-0.405143737680723)(0.455955955955956,-0.405801752907336)(0.456114545325535,-0.405905905905906)(0.456956956956957,-0.406457794030855)(0.457643142991397,-0.406906906906907)(0.457957957957958,-0.407112448929992)(0.458958958958959,-0.407765364945989)(0.459177712375024,-0.407907907907908)(0.45995995995996,-0.408416382682238)(0.460718442402172,-0.408908908908909)(0.460960960960961,-0.409066005102811)(0.461961961961962,-0.409713750475804)(0.462265420836749,-0.40990990990991)(0.462962962962963,-0.4103597097005)(0.463818682463507,-0.410910910910911)(0.463963963963964,-0.411004264514061)(0.464964964964965,-0.411646768063779)(0.465378516854838,-0.411911911911912)(0.465965965965966,-0.412287633718671)(0.466944727919567,-0.412912912912913)(0.466966966966967,-0.412927085862547)(0.467967967967968,-0.413564276655953)(0.468517890725697,-0.413913913913914)(0.468968968968969,-0.414200013746628)(0.46996996996997,-0.414834133567893)(0.470097647118674,-0.414914914914915)(0.470970970970971,-0.415466135568267)(0.471684479664005,-0.415915915915916)(0.471971971971972,-0.416096709162034)(0.472972972972973,-0.416725391737804)(0.473278323161767,-0.416916916916917)(0.473973973973974,-0.417352204477694)(0.474879270784722,-0.417917917917918)(0.474974974974975,-0.417977579701541)(0.475975975975976,-0.418600754744131)(0.476487747152719,-0.418918918918919)(0.476976976976977,-0.419222343413623)(0.477977977977978,-0.419842300644441)(0.478103483644165,-0.41991991991992)(0.478978978978979,-0.420460082904326)(0.479726991413202,-0.420920920920921)(0.47997997997998,-0.42107641274949)(0.480980980980981,-0.421690739016568)(0.481358243719921,-0.421921921921922)(0.481981981981982,-0.422303236873613)(0.482982982982983,-0.422914252697654)(0.4829972091119,-0.422922922922923)(0.483983983983984,-0.423522898824275)(0.484644587689612,-0.423923923923924)(0.484984984984985,-0.424130077637018)(0.485985985985986,-0.424735339703555)(0.486300038781714,-0.424924924924925)(0.486986986986987,-0.425338641323901)(0.487963747478629,-0.425925925925926)(0.487987987987988,-0.425940466501625)(0.488988988988989,-0.426539905509193)(0.489636377690324,-0.426926926926927)(0.48998998998999,-0.427137828088008)(0.490990990990991,-0.42773381154611)(0.491317598220912,-0.427927927927928)(0.491991991991992,-0.428327811948421)(0.492992992992993,-0.428920300886023)(0.493007596355691,-0.428928928928929)(0.493993993993994,-0.429510359583169)(0.494707104477339,-0.42992992992993)(0.494994994994995,-0.430098921158366)(0.495995995995996,-0.430685412588886)(0.496415830587247,-0.430930930930931)(0.496996996996997,-0.431270007214746)(0.497997997997998,-0.431852912657418)(0.498133959111667,-0.431931931931932)(0.498998998998999,-0.432433520906323)(0.499861986434657,-0.432932932932933)(0.5,-0.433012617120585)(NaN,NaN)};
\addplot [
color=black,
solid
]
coordinates{
 (0,-0.5)(0,0.5) 
};

\addplot [
color=black,
solid
]
coordinates{
 (-0.5,0)(0.5,0) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0,0) 
};

\end{axis}
\end{tikzpicture}


==> cusp.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.23]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=-1, xmax=1,
ymin=-1, ymax=1,
xtick = {-1,-0.5,0,0.5,1},
ytick = {-1,-0.5,0,0.5,1}]

\addplot [draw=red, ultra thick] coordinates{ (1,1)(0.9986639951031,0.997997997997998)(0.997997997997998,0.996997997993974)(0.997327984838943,0.995995995995996)(0.995995995995996,0.994000003995915)(0.995991969175141,0.993993993993994)(0.994653286960689,0.991991991991992)(0.993993993993994,0.991004026139161)(0.993314572362758,0.98998998998999)(0.991991991991992,0.988012044173469)(0.991975841438873,0.987987987987988)(0.990634482169873,0.985985985985986)(0.98998998998999,0.985022115102399)(0.989293030558444,0.983983983983984)(0.987987987987988,0.98203614524416)(0.987951551496501,0.981981981981982)(0.986607515706748,0.97997997997998)(0.985985985985986,0.979052290149686)(0.985263294008327,0.977977977977978)(0.983983983983984,0.976072332527148)(0.983919033533392,0.975975975975976)(0.982572322036258,0.973973973973974)(0.981981981981982,0.973094577170876)(0.98122529677947,0.971971971971972)(0.97997997997998,0.970120631968046)(0.979878221215507,0.96996996996997)(0.978528835112999,0.967967967967968)(0.977977977977978,0.967149002699046)(0.977178972424498,0.965965965965966)(0.975975975975976,0.964181070158417)(0.975829047690227,0.963963963963964)(0.974476988382328,0.961961961961962)(0.973973973973974,0.9612155939306)(0.973124253982707,0.95995995995996)(0.971971971971972,0.958253674355998)(0.971771445587482,0.957957957957958)(0.970416714781775,0.955955955955956)(0.96996996996997,0.955294378746132)(0.969061073981508,0.953953953953954)(0.967967967967968,0.952338472505699)(0.96770534702121,0.951951951951952)(0.9663479467428,0.94994994994995)(0.965965965965966,0.94938538573207)(0.964989364438195,0.947947947947948)(0.963963963963964,0.946435493261389)(0.963630683591149,0.945945945945946)(0.962270616192894,0.943943943943944)(0.961961961961962,0.943488644203159)(0.960909056862075,0.941941941941942)(0.95995995995996,0.940544766008528)(0.959547386384995,0.93993993993994)(0.958184654558052,0.937937937937938)(0.957957957957958,0.937604184225806)(0.956820082256975,0.935935935935936)(0.955955955955956,0.93466632088766)(0.955455385980934,0.933933933933934)(0.954089992765635,0.931931931931932)(0.953953953953954,0.931732036642323)(0.952722371124137,0.92992992992993)(0.951951951951952,0.928800188818828)(0.951354612450583,0.927927927927928)(0.949986561247646,0.925925925925926)(0.94994994994995,0.925872233096124)(0.948615853465539,0.923923923923924)(0.947947947947948,0.922946401526934)(0.947244995362343,0.921921921921922)(0.945945945945946,0.920024578044555)(0.945873985995793,0.91991991991992)(0.944500458787648,0.917917917917918)(0.943943943943944,0.917104991568101)(0.943126463785208,0.915915915915916)(0.941941941941942,0.914189185187755)(0.941752303906988,0.913913913913914)(0.940376116105641,0.911911911911912)(0.93993993993994,0.911275992357074)(0.93899894629304,0.90990990990991)(0.937937937937938,0.908366203997739)(0.937621597751058,0.907907907907908)(0.936242753948113,0.905905905905906)(0.935935935935936,0.905459438195714)(0.934862370969329,0.903903903903904)(0.933933933933934,0.902555668870764)(0.933481795162698,0.901901901901902)(0.932100300362299,0.8998998998999)(0.931931931931932,0.89965536430264)(0.930716665412494,0.897897897897898)(0.92992992992993,0.896757615124419)(0.929332823287776,0.895895895895896)(0.927948682919841,0.893893893893894)(0.927927927927928,0.893863806844052)(0.926561756741715,0.891891891891892)(0.925925925925926,0.890972079028675)(0.925174608789248,0.88988988988989)(0.923923923923924,0.888084359463396)(0.923787237648255,0.887887887887888)(0.922397571603356,0.885885885885886)(0.921921921921922,0.885199097838208)(0.921007077853661,0.883883883883884)(0.91991991991992,0.882317401010698)(0.919616345960587,0.881881881881882)(0.91822403617799,0.87987987987988)(0.917917917917918,0.879438709826045)(0.916830156198272,0.877877877877878)(0.915915915915916,0.876563037182561)(0.915436022858089,0.875875875875876)(0.914041076188065,0.873873873873874)(0.913913913913914,0.8736909543186)(0.91264376907882,0.871871871871872)(0.911911911911912,0.870821307425728)(0.911246193125885,0.86986986986987)(0.90990990990991,0.867955668958284)(0.909848346595762,0.867867867867868)(0.908447841297979,0.865865865865866)(0.907907907907908,0.865092252282684)(0.907046781092724,0.863863863863864)(0.905905905905906,0.862232641333087)(0.905645434449925,0.861861861861862)(0.904242297214538,0.85985985985986)(0.903903903903904,0.859375913429967)(0.902837710640275,0.857857857857858)(0.901901901901902,0.856522331832923)(0.901432821491702,0.855855855855856)(0.900027060753332,0.853853853853854)(0.8998998998999,0.853672333718107)(0.898618905213198,0.851851851851852)(0.897897897897898,0.850824783447995)(0.897210430681557,0.84984984984985)(0.895895895895896,0.847981241860971)(0.895801635078587,0.847847847847848)(0.894390287830026,0.845845845845846)(0.893893893893894,0.845140040390979)(0.892978184550887,0.843843843843844)(0.891891891891892,0.842302532358384)(0.891565743383337,0.841841841841842)(0.89015178109489,0.83983983983984)(0.88988988988989,0.839468148140783)(0.888736005213921,0.837837837837838)(0.887887887887888,0.836636675949673)(0.887319874336374,0.835835835835836)(0.885903307210158,0.833833833833834)(0.885885885885886,0.833809153488207)(0.884483814380516,0.831831831831832)(0.883883883883884,0.830983719587986)(0.883063949150925,0.82982982982983)(0.881881881881882,0.828162294736357)(0.881643709066304,0.827827827827828)(0.880221533369927,0.825825825825826)(0.87987987987988,0.82534371159404)(0.878797888647183,0.823823823823824)(0.877877877877878,0.822528327801241)(0.877373851242388,0.821821821821822)(0.875949083125571,0.81981981981982)(0.875875875875876,0.819716701706271)(0.874521613267283,0.817817817817818)(0.873873873873874,0.8169073617868)(0.873093732593731,0.815815815815816)(0.871871871871872,0.814102031238086)(0.871665438374574,0.813813813813814)(0.870235043091355,0.811811811811812)(0.86986986986987,0.81129944809056)(0.86880327269298,0.80980980980981)(0.867867867867868,0.808500164601315)(0.867371070174433,0.807807807807808)(0.865938097854712,0.805805805805806)(0.865865865865866,0.805704639644301)(0.864502390766195,0.803803803803804)(0.863863863863864,0.80291140643513)(0.863066232665534,0.801801801801802)(0.861861861861862,0.800122182993805)(0.861629620530937,0.7997997997998)(0.860191005711492,0.797797797797798)(0.85985985985986,0.797335811473064)(0.858750844230988,0.795795795795796)(0.857857857857858,0.794552641965546)(0.857310209364996,0.793793793793794)(0.855869036118958,0.791791791791792)(0.855855855855856,0.791773436111445)(0.854424822944656,0.78978978978979)(0.853853853853854,0.788996324210472)(0.852980116704492,0.787787787787788)(0.851851851851852,0.78622322256287)(0.851534914068219,0.785785785785786)(0.850088086592706,0.783783783783784)(0.84984984984985,0.783453288084518)(0.84863925981418,0.781781781781782)(0.847847847847848,0.780686248220449)(0.847189916480869,0.77977977977978)(0.845845845845846,0.777923218900186)(0.845740053085927,0.777777777777778)(0.844287555693544,0.775775775775776)(0.843843843843844,0.775162619844511)(0.842834021636622,0.773773773773774)(0.841841841841842,0.772405656783558)(0.841379946869315,0.771771771771772)(0.839924921101659,0.76976976976977)(0.83983983983984,0.769652399730394)(0.838467145768071,0.767767767767768)(0.837837837837838,0.766901507392652)(0.837008808727552,0.765765765765766)(0.835835835835836,0.764154626249706)(0.835549906136089,0.763763763763764)(0.834089204894062,0.761761761761762)(0.833833833833834,0.761410835259684)(0.832626554148912,0.75975975975976)(0.831831831831832,0.75867002993866)(0.831163316346708,0.757757757757758)(0.82982982982983,0.755933236200541)(0.829699487449348,0.755755755755756)(0.828233098437153,0.753753753753754)(0.827827827827828,0.753198982532039)(0.826765473103296,0.751751751751752)(0.825825825825826,0.750468270071874)(0.825297234646309,0.74974974974975)(0.823828356742366,0.747747747747748)(0.823823823823824,0.747741553058935)(0.822356291022872,0.745745745745746)(0.821821821821822,0.74501692727849)(0.820883589785152,0.743743743743744)(0.81981981981982,0.742296313943433)(0.819410248622956,0.741741741741742)(0.817935684603215,0.73973973973974)(0.817817817817818,0.739579279413151)(0.816458466827991,0.737737737737738)(0.815815815815816,0.736864758957504)(0.814980586191213,0.735735735735736)(0.813813813813814,0.734154251460386)(0.81350203807362,0.733733733733734)(0.812021779655282,0.731731731731732)(0.811811811811812,0.731446978949276)(0.810539304874775,0.72972972972973)(0.80980980980981,0.728742570959788)(0.809056139121651,0.727727727727728)(0.807807807807808,0.726042176492627)(0.807572277556253,0.725725725725726)(0.80608631797579,0.723723723723724)(0.805805805805806,0.72334474870113)(0.804598478996661,0.721721721721722)(0.803803803803804,0.720650460826748)(0.803109920145823,0.71971971971972)(0.801801801801802,0.717960187093666)(0.801620636355618,0.717717717717718)(0.800128970465861,0.715715715715716)(0.7997997997998,0.71527269005139)(0.798635657809564,0.713713713713714)(0.797797797797798,0.712588530483673)(0.79714159557377,0.711711711711712)(0.795795795795796,0.709908385736326)(0.795646778454982,0.70970970970971)(0.794149402827837,0.707707707707708)(0.793793793793794,0.707230908977982)(0.792650504689501,0.705705705705706)(0.791791791791792,0.704556886488818)(0.791150826434149,0.703703703703704)(0.78978978978979,0.701886879564557)(0.789650362514382,0.701701701701702)(0.788147275549528,0.6996996996997)(0.787787787787788,0.699219516317416)(0.786642677757279,0.697697697697698)(0.785785785785786,0.696555640299672)(0.785137268459385,0.695695695695696)(0.783783783783784,0.693895780662663)(0.783631041856253,0.693693693693694)(0.782122243896183,0.691691691691692)(0.781781781781782,0.69123862804645)(0.780611829871062,0.68968968968969)(0.77977977977978,0.688584908557788)(0.779100572078858,0.687687687687688)(0.777777777777778,0.68593520634337)(0.777588464459254,0.685685685685686)(0.776073957911061,0.683683683683684)(0.775775775775776,0.683288365583564)(0.774557608627724,0.681681681681682)(0.773773773773774,0.680644813393739)(0.773040382421054,0.67967967967968)(0.771771771771772,0.678005279456288)(0.771522272961244,0.677677677677678)(0.770002062425578,0.675675675675676)(0.76976976976977,0.675368856111914)(0.768479656373962,0.673673673673674)(0.767767767767768,0.672735482753834)(0.766956339325676,0.671671671671672)(0.765765765765766,0.670106128718472)(0.765432104672429,0.66966966966967)(0.763906197080068,0.667667667667668)(0.763763763763764,0.667480232925558)(0.762377610228245,0.665665665665666)(0.761761761761762,0.664857050750474)(0.760848077366824,0.663663663663664)(0.75975975975976,0.66223788906895)(0.759317591599791,0.661661661661662)(0.757785996356322,0.65965965965966)(0.757757757757758,0.659622635800942)(0.756251102114795,0.657657657657658)(0.755755755755756,0.657009658038126)(0.754715225888437,0.655655655655656)(0.753753753753754,0.654400702049268)(0.753178360484052,0.653653653653654)(0.751751751751752,0.651795767961013)(0.751640498638575,0.651651651651652)(0.750099758810865,0.64964964964965)(0.74974974974975,0.649193452217155)(0.748557409053336,0.647647647647648)(0.747747747747748,0.646594716212321)(0.747014032850507,0.645645645645646)(0.745745745745746,0.644000003522569)(0.745469622629147,0.643643643643644)(0.74392320200876,0.641641641641642)(0.743743743743744,0.641408588267948)(0.742374245907287,0.63963963963964)(0.741741741741742,0.638820087561933)(0.740824225075209,0.637637637637638)(0.73973973973974,0.636235611717383)(0.739273131619085,0.635635635635636)(0.737737737737738,0.633655160893756)(0.737720957567994,0.633633633633634)(0.736165350459706,0.631631631631632)(0.735735735735736,0.631076980025929)(0.734608548468123,0.62962962962963)(0.733733733733734,0.628502757585662)(0.733050634195474,0.627627627627628)(0.731731731731732,0.625932561874894)(0.731491599336806,0.625625625625626)(0.729930331782711,0.623623623623624)(0.72972972972973,0.623365565965722)(0.728366609375042,0.621621621621622)(0.727727727727728,0.620801614685822)(0.726801733954398,0.61961961961962)(0.725725725725726,0.618241692003156)(0.725235696871196,0.617617617617618)(0.723723723723724,0.61568579811823)(0.723668489390076,0.615615615615616)(0.722098009300195,0.613613613613614)(0.721721721721722,0.613132365651224)(0.720526029626911,0.611611611611612)(0.71971971971972,0.610582735215565)(0.71895284610559,0.60960960960961)(0.717717717717718,0.608037135642043)(0.717378449641584,0.607607607607608)(0.715802345051699,0.605605605605606)(0.715715715715716,0.605495202791174)(0.714223115228353,0.603603603603604)(0.713713713713714,0.602955885226528)(0.712642638239334,0.601601601601602)(0.711711711711712,0.600420600780961)(0.711060904619594,0.5995995995996)(0.70970970970971,0.597889349706384)(0.70947790480931,0.597597597597598)(0.707892580233388,0.595595595595596)(0.707707707707708,0.595361346186245)(0.706304659916255,0.593593593593594)(0.705705705705706,0.592836399218795)(0.704715438114055,0.591591591591592)(0.703703703703704,0.590315488118376)(0.703124904881112,0.58958958958959)(0.701701701701702,0.587798613169222)(0.701533050171589,0.587587587587588)(0.699938493433192,0.585585585585586)(0.6996996996997,0.585284747909702)(0.698341629558717,0.583583583583584)(0.697697697697698,0.582774201023034)(0.696743407812881,0.581581581581582)(0.695695695695696,0.58026769304944)(0.695143817748078,0.57957957957958)(0.693693693693694,0.577765224309693)(0.693542848810903,0.577577577577578)(0.691939054277587,0.575575575575576)(0.691691691691692,0.575265719238961)(0.690332986040263,0.573573573573574)(0.68968968968969,0.572769604551386)(0.688725501407319,0.571571571571572)(0.687687687687688,0.570277532155199)(0.687116589407229,0.56956956956957)(0.685685685685686,0.567789502412506)(0.685506238956764,0.567567567567568)(0.683893208175947,0.565565565565566)(0.683683683683684,0.565304593527852)(0.682277666856701,0.563563563563564)(0.681681681681682,0.562822946058495)(0.680660648407932,0.561561561561561)(0.67967967967968,0.560345344629629)(0.679042141311539,0.559559559559559)(0.677677677677678,0.557871789650163)(0.677422133931552,0.557557557557558)(0.675799876323755,0.555555555555556)(0.675675675675676,0.555401728199074)(0.674174585128197,0.553553553553554)(0.673673673673674,0.552934586165281)(0.672547753787655,0.551551551551551)(0.671671671671672,0.550471494335358)(0.670919370214165,0.549549549549549)(0.66966966966967,0.548012453171262)(0.669289422195472,0.547547547547548)(0.667667667667668,0.545557463141714)(0.667657897393467,0.545545545545546)(0.666022629719838,0.543543543543544)(0.665665665665666,0.543104912106755)(0.664385698115471,0.541541541541541)(0.663663663663664,0.540656372087804)(0.662747148315701,0.539539539539539)(0.661661661661662,0.538211887421692)(0.661106967507866,0.537537537537538)(0.65965965965966,0.535771458638355)(0.659465142746676,0.535535535535536)(0.657820665487964,0.533533533533534)(0.657657657657658,0.533334340233344)(0.656173337819244,0.531531531531531)(0.655655655655656,0.530900398197884)(0.654524323544055,0.529529529529529)(0.653653653653654,0.528470516729609)(0.652873609224717,0.527527527527528)(0.651651651651652,0.526044696428008)(0.65122118128388,0.525525525525526)(0.64964964964965,0.52362293790172)(0.64956702600277,0.523523523523524)(0.647909505599312,0.521521521521521)(0.647647647647648,0.521204025308129)(0.646249719989145,0.519519519519519)(0.645645645645646,0.518788798189821)(0.644588162755127,0.517517517517518)(0.643643643643644,0.516377638123415)(0.642924819662577,0.515515515515516)(0.641641641641642,0.513970545798093)(0.641259676328007,0.513513513513514)(0.63963963963964,0.511567521913806)(0.639592718217242,0.511511511511511)(0.637922138517897,0.509509509509509)(0.637637637637638,0.509167224888852)(0.636249420202962,0.507507507507508)(0.635635635635636,0.506770781828448)(0.634574841155324,0.505505505505506)(0.633633633633634,0.504378413162197)(0.632898386300992,0.503503503503504)(0.631631631631632,0.50199011968351)(0.631220040407569,0.501501501501501)(0.62962962962963,0.499605902198495)(0.629539788082259,0.499499499499499)(0.627856151223797,0.497497497497498)(0.627627627627628,0.497224665816645)(0.626170006540004,0.495495495495496)(0.625625625625626,0.494847083936173)(0.624481907757128,0.493493493493494)(0.623623623623624,0.492473584777271)(0.62279183891845,0.491491491491491)(0.621621621621622,0.490104169254749)(0.62109978389881,0.489489489489489)(0.61961961961962,0.487738838298414)(0.619405726402487,0.487487487487487)(0.617709055246857,0.485485485485486)(0.617617617617618,0.485377147016059)(0.616008971182909,0.483483483483484)(0.615615615615616,0.483018512512737)(0.614306835232945,0.481481481481481)(0.613613613613614,0.480663970193083)(0.612602630513283,0.479479479479479)(0.611611611611612,0.478313521113644)(0.61089633996135,0.477477477477477)(0.60960960960961,0.475967166348724)(0.609187946333447,0.475475475475476)(0.607607607607608,0.473624906990762)(0.607477432202473,0.473473473473474)(0.60576373103456,0.471471471471471)(0.605605605605606,0.471285958077004)(0.604047020608231,0.469469469469469)(0.603603603603604,0.468950470451972)(0.602328138075963,0.467467467467467)(0.601601601601602,0.466619087005568)(0.600607065392746,0.465465465465466)(0.5995995995996,0.464291808981326)(0.598883784321508,0.463463463463464)(0.597597597597598,0.461968637644313)(0.59715827643072,0.461461461461461)(0.595595595595596,0.459649574281598)(0.595430523091979,0.459459459459459)(0.59369978674491,0.457457457457457)(0.593593593593594,0.457334081442839)(0.591965664176531,0.455455455455456)(0.591591591591592,0.455021875071881)(0.590229242323801,0.453453453453454)(0.58958958958959,0.452713786806729)(0.588490501911112,0.451451451451451)(0.587587587587588,0.450409818115301)(0.586749423457057,0.449449449449449)(0.585585585585586,0.448109970491727)(0.585005987271889,0.447447447447447)(0.583583583583584,0.445814245456938)(0.583260173454953,0.445445445445446)(0.581581581581582,0.443522644559267)(0.581511961892084,0.443443443443444)(0.579760080948645,0.441441441441441)(0.57957957957958,0.441234231774772)(0.578005288619275,0.439439439439439)(0.577577577577578,0.438949594943488)(0.57624804199153,0.437437437437437)(0.575575575575576,0.436669094179816)(0.574488320269757,0.435435435435436)(0.573573573573574,0.434392731254109)(0.572726102435654,0.433433433433433)(0.571571571571572,0.432120507969505)(0.570961367245561,0.431431431431431)(0.56956956956957,0.42985242616269)(0.569194093227722,0.429429429429429)(0.567567567567568,0.427588487704679)(0.567424258679517,0.427427427427427)(0.565651233017468,0.425425425425426)(0.565565565565566,0.425328238223681)(0.563874602274919,0.423423423423423)(0.563563563563564,0.42307138795096)(0.562095351713233,0.421421421421421)(0.561561561561561,0.420818695143019)(0.560313458916883,0.419419419419419)(0.559559559559559,0.418570161945116)(0.558528901230324,0.417417417417417)(0.557557557557558,0.416325790543759)(0.556741655755144,0.415415415415415)(0.555555555555556,0.414085583167709)(0.554951699347186,0.413413413413413)(0.553553553553554,0.411849542089005)(0.553159008613641,0.411411411411411)(0.551551551551551,0.409617669624017)(0.551363559910107,0.409409409409409)(0.549565214784317,0.407407407407407)(0.549549549549549,0.407389882226788)(0.547762713546757,0.405405405405405)(0.547547547547548,0.405165257031975)(0.54595739185424,0.403403403403403)(0.545545545545546,0.402944817536026)(0.544149225317134,0.401401401401401)(0.543543543543544,0.400728566404242)(0.542338189285345,0.399399399399399)(0.541541541541541,0.398516506355501)(0.54052425884534,0.397397397397397)(0.539539539539539,0.396308640163606)(0.538707408817148,0.395395395395395)(0.537537537537538,0.394104970658682)(0.53688761375134,0.393393393393393)(0.535535535535536,0.39190550072861)(0.53506484792598,0.391391391391391)(0.533533533533534,0.38971023332051)(0.533239085343557,0.389389389389389)(0.531531531531531,0.38751917144227)(0.531410299727888,0.387387387387387)(0.529578095897585,0.385385385385385)(0.529529529529529,0.385332041772336)(0.527741919425814,0.383383383383383)(0.527527527527528,0.383148453024612)(0.525902653345188,0.381381381381381)(0.525525525525526,0.380969091424283)(0.524060270601912,0.379379379379379)(0.523523523523524,0.37879396044969)(0.522214743855621,0.377377377377377)(0.521521521521521,0.376623063653179)(0.520366045476345,0.375375375375375)(0.519519519519519,0.374456404663082)(0.518514147541457,0.373373373373373)(0.517517517517518,0.372293987185761)(0.516659021832608,0.371371371371371)(0.515515515515516,0.370135815007714)(0.514800639832655,0.369369369369369)(0.513513513513514,0.367981891997756)(0.512938972722578,0.367367367367367)(0.511511511511511,0.365832222109264)(0.511073991378387,0.365365365365365)(0.509509509509509,0.363686809382505)(0.509205666368028,0.363363363363363)(0.507507507507508,0.361545657947032)(0.507333967948282,0.361361361361361)(0.505505505505506,0.359408772024165)(0.505458866061662,0.359359359359359)(0.503579721807159,0.357357357357357)(0.503503503503504,0.357275699741761)(0.501696764839065,0.355355355355355)(0.501501501501501,0.355146641526241)(0.499810332585222,0.353353353353353)(0.499499499499499,0.353021878234591)(0.497920394195056,0.351351351351351)(0.497497497497498,0.350901414785299)(0.496026918498868,0.349349349349349)(0.495495495495496,0.348785256209922)(0.494129874005002,0.347347347347347)(0.493493493493494,0.346673407656356)(0.49222922889703,0.345345345345345)(0.491491491491491,0.344565874392212)(0.490324951030961,0.343343343343343)(0.489489489489489,0.342462661808323)(0.488417007932484,0.341341341341341)(0.487487487487487,0.340363775422363)(0.486505366794222,0.339339339339339)(0.485485485485486,0.338269220882603)(0.484589994473043,0.337337337337337)(0.483483483483484,0.336179003971797)(0.482670857487386,0.335335335335335)(0.481481481481481,0.334093130611205)(0.480747922014645,0.333333333333333)(0.479479479479479,0.332011606864773)(0.478821153888591,0.331331331331331)(0.477477477477477,0.329934438943448)(0.476890518596846,0.329329329329329)(0.475475475475476,0.327861633209664)(0.47495598127841,0.327327327327327)(0.473473473473474,0.32579319618199)(0.473017506721253,0.325325325325325)(0.471471471471471,0.323729134539945)(0.471075059359972,0.323323323323323)(0.469469469469469,0.321669455129002)(0.469128603273516,0.321321321321321)(0.467467467467467,0.319614164965767)(0.467178102182991,0.319319319319319)(0.465465465465466,0.317563271243366)(0.465223519449555,0.317317317317317)(0.463463463463464,0.315516781337032)(0.463264818072395,0.315315315315315)(0.461461461461461,0.313474702809898)(0.461301960686807,0.313313313313313)(0.459459459459459,0.311437043419025)(0.459334909562387,0.311311311311311)(0.457457457457457,0.309403811121658)(0.457363626601326,0.309309309309309)(0.455455455455456,0.307375014081721)(0.455388073336837,0.307307307307307)(0.453453453453454,0.305350660676575)(0.453408210931709,0.305305305305305)(0.451451451451451,0.303330759504038)(0.451424000177006,0.303303303303303)(0.449449449449449,0.301315319389685)(0.449435401490913,0.301301301301301)(0.447447447447447,0.29930434939444)(0.447442374917746,0.299299299299299)(0.445445445445446,0.297297858822471)(0.445444880127139,0.297297297297297)(0.443443443443444,0.295295857229413)(0.443442876413412,0.295295295295295)(0.441441441441441,0.293298354430916)(0.441436322695136,0.293293293293293)(0.439439439439439,0.291305360511553)(0.439425177514913,0.291291291291291)(0.437437437437437,0.289316885834093)(0.43740939903938,0.289289289289289)(0.435435435435436,0.287332941049157)(0.435388945059445,0.287287287287287)(0.433433433433433,0.285353537105289)(0.433363772990795,0.285285285285285)(0.431431431431431,0.283378685259439)(0.431333839874657,0.283283283283283)(0.429429429429429,0.281408397087906)(0.42929910237886,0.281281281281281)(0.427427427427427,0.279442684497739)(0.4272595167992,0.279279279279279)(0.425425425425426,0.277481559738637)(0.425215039061133,0.277277277277277)(0.423423423423423,0.27552503541536)(0.423165624721816,0.275275275275275)(0.421421421421421,0.273573124500694)(0.421111228972514,0.273273273273273)(0.419419419419419,0.271625840348975)(0.4190518066414,0.271271271271271)(0.417417417417417,0.269683196710224)(0.416987312196772,0.269269269269269)(0.415415415415415,0.267745207744909)(0.414917699750709,0.267267267267267)(0.413413413413413,0.265811888039379)(0.412842923063195,0.265265265265265)(0.411411411411411,0.263883252621991)(0.410762935546745,0.263263263263263)(0.409409409409409,0.261959316979986)(0.408677690271545,0.261261261261261)(0.407407407407407,0.260040097077134)(0.406587139971163,0.259259259259259)(0.405405405405405,0.258125609372205)(0.404491237048845,0.257257257257257)(0.403403403403403,0.256215870838306)(0.402389933584435,0.255255255255255)(0.401401401401401,0.25431089898313)(0.400283181341971,0.253253253253253)(0.399399399399399,0.252410711870171)(0.398170931777967,0.251251251251251)(0.397397397397397,0.250515328140954)(0.396053136050458,0.249249249249249)(0.395395395395395,0.248624767038342)(0.393929745028822,0.247247247247247)(0.393393393393393,0.246739048430984)(0.391800709304446,0.245245245245245)(0.391391391391391,0.24485819283896)(0.389665979202272,0.243243243243243)(0.389389389389389,0.2429822214607)(0.387525504793286,0.241241241241241)(0.387387387387387,0.241111156201246)(0.385385385385385,0.239244971531425)(0.38537917168427,0.239239239239239)(0.383383383383383,0.237382603454558)(0.383225481628079,0.237237237237237)(0.381381381381381,0.235525149519653)(0.381065817237479,0.235235235235235)(0.379379379379379,0.23367263296081)(0.378900125919276,0.233233233233233)(0.377377377377377,0.231825077813307)(0.376728354864724,0.231231231231231)(0.375375375375375,0.229982508948432)(0.374550451068042,0.229229229229229)(0.373373373373373,0.228144952110145)(0.372366361346328,0.227227227227227)(0.371371371371371,0.226312433953704)(0.370176032360931,0.225225225225225)(0.369369369369369,0.224484982086333)(0.36797941064038,0.223223223223223)(0.367367367367367,0.222662625110118)(0.365776442604961,0.221221221221221)(0.365365365365365,0.220845392667214)(0.36356707459304,0.219219219219219)(0.363363363363363,0.219033315487568)(0.361361361361361,0.217226340960166)(0.361351140261174,0.217217217217217)(0.359359359359359,0.215422815393156)(0.359126341869851,0.215215215215215)(0.357357357357357,0.213624460530245)(0.356894880567387,0.213213213213213)(0.355355355355355,0.211831309277813)(0.354656700328587,0.211211211211211)(0.353353353353353,0.210043395795815)(0.35241174515561,0.209209209209209)(0.351351351351351,0.208260755558053)(0.350159959116125,0.207207207207207)(0.349349349349349,0.20648342541595)(0.347901286384082,0.205205205205205)(0.347347347347347,0.204711443666085)(0.345635671283244,0.203203203203203)(0.345345345345345,0.20294485012173)(0.343363058333665,0.201201201201201)(0.343343343343343,0.201183686188691)(0.341341341341341,0.19942570698827)(0.3410803486899,0.199199199199199)(0.339339339339339,0.197672966441735)(0.338790176532676,0.197197197197197)(0.337337337337337,0.195925680946416)(0.336492715681293,0.195195195195195)(0.335335335335335,0.194183895256102)(0.334187909048443,0.193193193193193)(0.333333333333333,0.192447655989323)(0.331875699961392,0.191191191191191)(0.331331331331331,0.190717011727496)(0.329556032229119,0.189189189189189)(0.329329329329329,0.188992013119332)(0.327327327327327,0.187271803142993)(0.327227638203114,0.187187187187187)(0.325325325325325,0.185555145165293)(0.32488875871035,0.185185185185185)(0.323323323323323,0.183844167534379)(0.322542109192616,0.183183183183183)(0.321321321321321,0.182138925382169)(0.320187632725678,0.181181181181181)(0.319319319319319,0.180439476290883)(0.31782527320034,0.179179179179179)(0.317317317317317,0.178745880430711)(0.315454975419791,0.177177177177177)(0.315315315315315,0.177058200706849)(0.313313313313313,0.175374215101442)(0.313073641796765,0.175175175175175)(0.311311311311311,0.173694790599051)(0.310682311268504,0.173173173173173)(0.309309309309309,0.172021329940877)(0.308282712863992,0.171171171171171)(0.307307307307307,0.170353902156293)(0.305874792128348,0.169169169169169)(0.305305305305305,0.168692579561782)(0.303458496025466,0.167167167167167)(0.303303303303303,0.167037437958962)(0.301301301301301,0.165385865381041)(0.30103019416022,0.165165165165165)(0.299299299299299,0.163738911645355)(0.298591163222394,0.163163163163163)(0.297297297297297,0.162098200970406)(0.296143413138342,0.161161161161161)(0.295295295295295,0.160463817170524)(0.293686893453967,0.159159159159159)(0.293293293293293,0.158835848303797)(0.291291291291291,0.157213662516434)(0.291220590668472,0.157157157157157)(0.289289289289289,0.155593833354928)(0.288739801356697,0.155155155155155)(0.287287287287287,0.153980495321837)(0.286249887214071,0.153153153153153)(0.285285285285285,0.152373746434913)(0.283750802366824,0.151151151151151)(0.283283283283283,0.150773689939522)(0.281281281281281,0.149180017521692)(0.281241947897277,0.149149149149149)(0.279279279279279,0.147588055550072)(0.27871694720517,0.147147147147147)(0.277277277277277,0.146002880305676)(0.276182413132209,0.145145145145145)(0.275275275275275,0.144424607568307)(0.273638307155305,0.143143143143143)(0.273273273273273,0.142853359640569)(0.271271271271271,0.141287179550795)(0.27108181885252,0.141141141141141)(0.269269269269269,0.139723986821084)(0.268510039140234,0.139139139139139)(0.267267267267267,0.13816793683617)(0.265928323680515,0.137137137137137)(0.265265265265265,0.136619167893089)(0.263336645140566,0.135135135135135)(0.263263263263263,0.135077826545414)(0.261261261261261,0.133537934869117)(0.260726853746612,0.133133133133133)(0.259259259259259,0.132004619658941)(0.25810563659662,0.131131131131131)(0.257257257257257,0.130478881129532)(0.255474100918613,0.129129129129129)(0.255255255255255,0.128960886562238)(0.253253253253253,0.127445756254252)(0.252825526602119,0.127127127127127)(0.251251251251251,0.125935777364984)(0.250162829962404,0.125125125125125)(0.249249249249249,0.124433718810354)(0.247489466997036,0.123123123123123)(0.247247247247247,0.122939772999669)(0.245245245245245,0.121448685758898)(0.244798202566288,0.121121121121121)(0.243243243243243,0.119962755548341)(0.242091972160899,0.119119119119119)(0.241241241241241,0.118485148421865)(0.239374744331313,0.117117117117117)(0.239239239239239,0.117016087572851)(0.237237237237237,0.115548213637683)(0.236636489262335,0.115115115115115)(0.235235235235235,0.114087183086006)(0.233884609944609,0.113113113113113)(0.233233233233233,0.112634951911729)(0.231231231231231,0.111190340920071)(0.23111951341137,0.111111111111111)(0.229229229229229,0.109746155291701)(0.228331458682911,0.109109109109109)(0.227227227227227,0.108311050827641)(0.225531779291185,0.107107107107107)(0.225225225225225,0.106885314687456)(0.223223223223223,0.105462385346042)(0.222711446880047,0.105105105105105)(0.221221221221221,0.104044745060761)(0.219873670820978,0.103103103103103)(0.219219219219219,0.102636818058122)(0.217217217217217,0.101236243800377)(0.217020448350243,0.101101101101101)(0.215215215215215,0.0998364530696862)(0.214142907218772,0.0990990990990992)(0.213213213213213,0.0984467644699304)(0.211253231085171,0.097097097097097)(0.211211211211211,0.0970675588835415)(0.209209209209209,0.095686663056116)(0.208334990511225,0.0950950950950951)(0.207207207207207,0.0943157073116821)(0.205403551364952,0.0930930930930931)(0.205205205205205,0.0929557206595113)(0.203203203203203,0.0915959481263916)(0.2024451072428,0.0910910910910911)(0.201201201201201,0.0902442983524066)(0.199470134545676,0.0890890890890892)(0.199199199199199,0.0889041739892592)(0.197197197197197,0.0875649855880088)(0.196468114723371,0.087087087087087)(0.195195195195195,0.0862333106204885)(0.193447794214783,0.0850850850850851)(0.193193193193193,0.0849138022144361)(0.191191191191191,0.0835945817594132)(0.190398531420313,0.0830830830830831)(0.189189189189189,0.0822836679791195)(0.187331022137167,0.0810810810810811)(0.187187187187187,0.0809856653450246)(0.185185185185185,0.0796857042227412)(0.184230534032147,0.0790790790790792)(0.183183183183183,0.0783964838018892)(0.181181181181181,0.0771199191285945)(0.181112491798596,0.077077077077077)(0.179179179179179,0.0758395242616306)(0.177957964908403,0.075075075075075)(0.177177177177177,0.0745731121918119)(0.175175175175175,0.0733147995274986)(0.174781691378813,0.0730730730730731)(0.173173173173173,0.0720574734449721)(0.17157435510618,0.0710710710710711)(0.171171171171171,0.0708152167611626)(0.169169169169169,0.0695741501547308)(0.168334893300349,0.0690690690690692)(0.167167167167167,0.0683413201813956)(0.165165165165165,0.067123164499953)(0.165070708403752,0.067067067067067)(0.163163163163163,0.0658998550223109)(0.16176499362711,0.065065065065065)(0.161161161161161,0.0646932749816883)(0.159159159159159,0.0634908557205854)(0.15842874773616,0.0630630630630631)(0.157157157157157,0.0622942843389095)(0.155155155155155,0.0611143611563385)(0.155062355500872,0.0610610610610611)(0.153153153153153,0.0599279459639821)(0.151650373556798,0.0590590590590589)(0.151151151151151,0.0587604621638655)(0.149149149149149,0.0575943207022562)(0.14820169186885,0.057057057057057)(0.147147147147147,0.0564377118431171)(0.145145145145145,0.0552934780912758)(0.144716321716434,0.055055055055055)(0.143143143143143,0.054147982557874)(0.141190286876565,0.0530530530530531)(0.141141141141141,0.0530244381595733)(0.139139139139139,0.0518913847242177)(0.137610997656856,0.0510510510510511)(0.137137137137137,0.0507800493185879)(0.135135135135135,0.0496680464248031)(0.133987205196992,0.0490490490490489)(0.133133133133133,0.0485693192358191)(0.131131131131131,0.0474781170893951)(0.130315736142051,0.047047047047047)(0.129129129129129,0.0463924559106698)(0.127127127127127,0.0453217721355424)(0.126593136629039,0.045045045045045)(0.125125125125125,0.044249705160616)(0.123123123123123,0.0431992188748946)(0.122815647035744,0.0430430430430431)(0.121121121121121,0.0421413596255105)(0.119119119119119,0.0411107041070339)(0.118979175953777,0.0410410410410411)(0.117117117117117,0.0400677704731759)(0.115115115115115,0.0390565239914588)(0.115079274303671,0.0390390390390389)(0.113113113113113,0.0380293628015034)(0.111111111111111,0.037037037037037)(0.111111111111111,0.037037037037037)(0.109109109109109,0.0360266561745819)(0.107107107107107,0.0350526814212723)(0.107069453386461,0.035035035035035)(0.105105105105105,0.0340602924068742)(0.103103103103103,0.0331039984222579)(0.102948653969062,0.0330330330330331)(0.101101101101101,0.0321310737664591)(0.0990990990990992,0.0311916646376106)(0.098742653388126,0.0310310310310311)(0.097097097097097,0.0302400164595694)(0.0950950950950951,0.0293165370909781)(0.0944450051922984,0.0290290290290289)(0.0930930930930931,0.0283884270370756)(0.0910910910910911,0.0274797176699078)(0.0900489395201545,0.027027027027027)(0.0890890890890892,0.0265780140655017)(0.087087087087087,0.0256826473042689)(0.0855474880892881,0.025025025025025)(0.0850850850850851,0.0248110556335448)(0.0830830830830831,0.0239272472338872)(0.0810810810810811,0.0230850219588959)(0.080926246803024,0.0230230230230231)(0.0790790790790792,0.0222161373312524)(0.077077077077077,0.0213847936570659)(0.0761543469720515,0.0210210210210211)(0.075075075075075,0.0205529854178503)(0.0730730730730731,0.0197298900502104)(0.0712466468912169,0.0190190190190189)(0.0710710710710711,0.0189430894580489)(0.0690690690690692,0.0181247313379446)(0.067067067067067,0.0173524653560245)(0.0661439616983268,0.017017017017017)(0.065065065065065,0.0165759478196916)(0.0630630630630631,0.0158063468874279)(0.0610610610610611,0.0150840905971036)(0.0608566162681523,0.015015015015015)(0.0590590590590589,0.0143209132198121)(0.057057057057057,0.0135985406255676)(0.055316343019606,0.0130130130130131)(0.055055055055055,0.0129104747056031)(0.0530530530530531,0.0121799310154332)(0.0510510510510511,0.0115024934844754)(0.0494800893414415,0.0110110110110111)(0.0490490490490489,0.0108491875258641)(0.047047047047047,0.0101565028491955)(0.045045045045045,0.00952033114195279)(0.0432863574540279,0.00900900900900892)(0.0430430430430431,0.00892058224390563)(0.0410410410410411,0.0082576320063808)(0.0390390390390389,0.00765630495360219)(0.037037037037037,0.00711359507655803)(0.0365989543155907,0.00700700700700696)(0.035035035035035,0.00649965948597913)(0.0330330330330331,0.00592033474916355)(0.0310310310310311,0.00540714221061236)(0.0292462028855957,0.005005005005005)(0.0290290290290289,0.00493160828496157)(0.027027027027027,0.00434218001785568)(0.025025025025025,0.00383391399407415)(0.0230230230230231,0.00340079819559304)(0.0210210210210211,0.00303682060438818)(0.0207959833272075,0.00300300300300305)(0.0190190190190189,0.00246893540186831)(0.017017017017017,0.00198146094041992)(0.015015015015015,0.00159619078538004)(0.0130130130130131,0.00130110090070054)(0.0110110110110111,0.00108416725033343)(0.00990691688366165,0.00100100100100109)(0.00990691688366085,-0.00100100100100098)(0.0110110110110111,-0.00108416725033344)(0.0130130130130131,-0.00130110090070044)(0.015015015015015,-0.00159619078537996)(0.017017017017017,-0.00198146094041987)(0.0190190190190189,-0.00246893540186828)(0.0207959833272075,-0.00300300300300305)(0.0210210210210211,-0.00303682060438818)(0.0230230230230231,-0.00340079819559304)(0.025025025025025,-0.00383391399407415)(0.027027027027027,-0.00434218001785568)(0.0290290290290289,-0.00493160828496157)(0.0292462028855957,-0.005005005005005)(0.0310310310310311,-0.00540714221061236)(0.0330330330330331,-0.00592033474916355)(0.035035035035035,-0.00649965948597913)(0.0365989543155907,-0.00700700700700696)(0.037037037037037,-0.00711359507655804)(0.0390390390390389,-0.00765630495360222)(0.0410410410410411,-0.00825763200638076)(0.0430430430430431,-0.00892058224390562)(0.0432863574540284,-0.00900900900900903)(0.045045045045045,-0.00952033114195273)(0.047047047047047,-0.0101565028491956)(0.0490490490490489,-0.0108491875258641)(0.049480089341441,-0.011011011011011)(0.0510510510510511,-0.0115024934844755)(0.0530530530530531,-0.0121799310154332)(0.055055055055055,-0.0129104747056031)(0.055316343019606,-0.0130130130130131)(0.057057057057057,-0.0135985406255676)(0.0590590590590589,-0.0143209132198121)(0.0608566162681523,-0.015015015015015)(0.0610610610610611,-0.0150840905971036)(0.0630630630630631,-0.0158063468874279)(0.065065065065065,-0.0165759478196916)(0.0661439616983268,-0.017017017017017)(0.067067067067067,-0.0173524653560245)(0.0690690690690692,-0.0181247313379446)(0.0710710710710711,-0.0189430894580489)(0.0712466468912171,-0.019019019019019)(0.0730730730730731,-0.0197298900502104)(0.075075075075075,-0.0205529854178502)(0.0761543469720513,-0.021021021021021)(0.077077077077077,-0.0213847936570659)(0.0790790790790792,-0.0222161373312525)(0.080926246803024,-0.0230230230230231)(0.0810810810810811,-0.0230850219588959)(0.0830830830830831,-0.0239272472338872)(0.0850850850850851,-0.0248110556335448)(0.0855474880892881,-0.025025025025025)(0.087087087087087,-0.0256826473042689)(0.0890890890890892,-0.0265780140655016)(0.0900489395201545,-0.027027027027027)(0.0910910910910911,-0.0274797176699078)(0.0930930930930931,-0.0283884270370757)(0.0944450051922986,-0.029029029029029)(0.0950950950950951,-0.0293165370909782)(0.097097097097097,-0.0302400164595693)(0.0987426533881258,-0.031031031031031)(0.0990990990990992,-0.0311916646376106)(0.101101101101101,-0.0321310737664592)(0.102948653969062,-0.0330330330330331)(0.103103103103103,-0.0331039984222579)(0.105105105105105,-0.0340602924068742)(0.107069453386461,-0.035035035035035)(0.107107107107107,-0.0350526814212722)(0.109109109109109,-0.0360266561745819)(0.111111111111111,-0.0370370370370371)(0.111111111111111,-0.0370370370370371)(0.113113113113113,-0.0380293628015034)(0.115079274303671,-0.039039039039039)(0.115115115115115,-0.0390565239914589)(0.117117117117117,-0.0400677704731758)(0.118979175953777,-0.041041041041041)(0.119119119119119,-0.0411107041070338)(0.121121121121121,-0.0421413596255104)(0.122815647035744,-0.0430430430430431)(0.123123123123123,-0.0431992188748946)(0.125125125125125,-0.044249705160616)(0.126593136629039,-0.045045045045045)(0.127127127127127,-0.0453217721355424)(0.129129129129129,-0.0463924559106698)(0.130315736142051,-0.0470470470470471)(0.131131131131131,-0.047478117089395)(0.133133133133133,-0.048569319235819)(0.133987205196992,-0.0490490490490491)(0.135135135135135,-0.0496680464248031)(0.137137137137137,-0.0507800493185878)(0.137610997656856,-0.051051051051051)(0.139139139139139,-0.0518913847242176)(0.141141141141141,-0.0530244381595733)(0.141190286876565,-0.0530530530530531)(0.143143143143143,-0.0541479825578739)(0.144716321716434,-0.055055055055055)(0.145145145145145,-0.0552934780912758)(0.147147147147147,-0.0564377118431172)(0.148201691868851,-0.0570570570570571)(0.149149149149149,-0.0575943207022563)(0.151151151151151,-0.0587604621638656)(0.151650373556798,-0.0590590590590591)(0.153153153153153,-0.059927945963982)(0.155062355500872,-0.061061061061061)(0.155155155155155,-0.0611143611563386)(0.157157157157157,-0.0622942843389096)(0.15842874773616,-0.0630630630630631)(0.159159159159159,-0.0634908557205855)(0.161161161161161,-0.0646932749816884)(0.16176499362711,-0.065065065065065)(0.163163163163163,-0.0658998550223109)(0.165070708403753,-0.0670670670670671)(0.165165165165165,-0.0671231644999531)(0.167167167167167,-0.0683413201813954)(0.168334893300349,-0.0690690690690691)(0.169169169169169,-0.0695741501547308)(0.171171171171171,-0.0708152167611627)(0.171574355106179,-0.071071071071071)(0.173173173173173,-0.0720574734449721)(0.174781691378813,-0.0730730730730731)(0.175175175175175,-0.0733147995274987)(0.177177177177177,-0.0745731121918119)(0.177957964908403,-0.075075075075075)(0.179179179179179,-0.0758395242616306)(0.181112491798596,-0.0770770770770771)(0.181181181181181,-0.0771199191285945)(0.183183183183183,-0.0783964838018893)(0.184230534032147,-0.0790790790790791)(0.185185185185185,-0.0796857042227412)(0.187187187187187,-0.0809856653450247)(0.187331022137167,-0.081081081081081)(0.189189189189189,-0.0822836679791196)(0.190398531420313,-0.0830830830830831)(0.191191191191191,-0.0835945817594133)(0.193193193193193,-0.0849138022144362)(0.193447794214783,-0.0850850850850851)(0.195195195195195,-0.0862333106204885)(0.196468114723371,-0.0870870870870871)(0.197197197197197,-0.0875649855880087)(0.199199199199199,-0.0889041739892591)(0.199470134545676,-0.0890890890890891)(0.201201201201201,-0.0902442983524065)(0.2024451072428,-0.091091091091091)(0.203203203203203,-0.0915959481263916)(0.205205205205205,-0.0929557206595113)(0.205403551364952,-0.0930930930930931)(0.207207207207207,-0.0943157073116821)(0.208334990511225,-0.0950950950950951)(0.209209209209209,-0.0956866630561159)(0.211211211211211,-0.0970675588835415)(0.211253231085171,-0.0970970970970971)(0.213213213213213,-0.0984467644699305)(0.214142907218772,-0.0990990990990991)(0.215215215215215,-0.0998364530696862)(0.217020448350243,-0.101101101101101)(0.217217217217217,-0.101236243800377)(0.219219219219219,-0.102636818058122)(0.219873670820978,-0.103103103103103)(0.221221221221221,-0.104044745060761)(0.222711446880047,-0.105105105105105)(0.223223223223223,-0.105462385346043)(0.225225225225225,-0.106885314687456)(0.225531779291185,-0.107107107107107)(0.227227227227227,-0.108311050827642)(0.228331458682911,-0.109109109109109)(0.229229229229229,-0.109746155291701)(0.23111951341137,-0.111111111111111)(0.231231231231231,-0.111190340920071)(0.233233233233233,-0.112634951911729)(0.233884609944609,-0.113113113113113)(0.235235235235235,-0.114087183086006)(0.236636489262335,-0.115115115115115)(0.237237237237237,-0.115548213637682)(0.239239239239239,-0.117016087572851)(0.239374744331313,-0.117117117117117)(0.241241241241241,-0.118485148421865)(0.242091972160899,-0.119119119119119)(0.243243243243243,-0.119962755548341)(0.244798202566288,-0.121121121121121)(0.245245245245245,-0.121448685758898)(0.247247247247247,-0.122939772999669)(0.247489466997036,-0.123123123123123)(0.249249249249249,-0.124433718810354)(0.250162829962404,-0.125125125125125)(0.251251251251251,-0.125935777364984)(0.252825526602119,-0.127127127127127)(0.253253253253253,-0.127445756254252)(0.255255255255255,-0.128960886562238)(0.255474100918613,-0.129129129129129)(0.257257257257257,-0.130478881129532)(0.25810563659662,-0.131131131131131)(0.259259259259259,-0.132004619658941)(0.260726853746612,-0.133133133133133)(0.261261261261261,-0.133537934869117)(0.263263263263263,-0.135077826545414)(0.263336645140566,-0.135135135135135)(0.265265265265265,-0.136619167893089)(0.265928323680516,-0.137137137137137)(0.267267267267267,-0.13816793683617)(0.268510039140234,-0.139139139139139)(0.269269269269269,-0.139723986821084)(0.27108181885252,-0.141141141141141)(0.271271271271271,-0.141287179550795)(0.273273273273273,-0.142853359640569)(0.273638307155305,-0.143143143143143)(0.275275275275275,-0.144424607568307)(0.276182413132209,-0.145145145145145)(0.277277277277277,-0.146002880305676)(0.27871694720517,-0.147147147147147)(0.279279279279279,-0.147588055550072)(0.281241947897277,-0.149149149149149)(0.281281281281281,-0.149180017521693)(0.283283283283283,-0.150773689939522)(0.283750802366824,-0.151151151151151)(0.285285285285285,-0.152373746434913)(0.286249887214071,-0.153153153153153)(0.287287287287287,-0.153980495321837)(0.288739801356697,-0.155155155155155)(0.289289289289289,-0.155593833354928)(0.291220590668472,-0.157157157157157)(0.291291291291291,-0.157213662516434)(0.293293293293293,-0.158835848303797)(0.293686893453967,-0.159159159159159)(0.295295295295295,-0.160463817170524)(0.296143413138342,-0.161161161161161)(0.297297297297297,-0.162098200970407)(0.298591163222394,-0.163163163163163)(0.299299299299299,-0.163738911645355)(0.30103019416022,-0.165165165165165)(0.301301301301301,-0.165385865381041)(0.303303303303303,-0.167037437958962)(0.303458496025467,-0.167167167167167)(0.305305305305305,-0.168692579561782)(0.305874792128348,-0.169169169169169)(0.307307307307307,-0.170353902156293)(0.308282712863992,-0.171171171171171)(0.309309309309309,-0.172021329940877)(0.310682311268504,-0.173173173173173)(0.311311311311311,-0.173694790599051)(0.313073641796766,-0.175175175175175)(0.313313313313313,-0.175374215101442)(0.315315315315315,-0.177058200706849)(0.315454975419791,-0.177177177177177)(0.317317317317317,-0.178745880430711)(0.317825273200339,-0.179179179179179)(0.319319319319319,-0.180439476290883)(0.320187632725678,-0.181181181181181)(0.321321321321321,-0.182138925382169)(0.322542109192616,-0.183183183183183)(0.323323323323323,-0.183844167534379)(0.32488875871035,-0.185185185185185)(0.325325325325325,-0.185555145165293)(0.327227638203114,-0.187187187187187)(0.327327327327327,-0.187271803142994)(0.329329329329329,-0.188992013119332)(0.329556032229119,-0.189189189189189)(0.331331331331331,-0.190717011727496)(0.331875699961392,-0.191191191191191)(0.333333333333333,-0.192447655989323)(0.334187909048443,-0.193193193193193)(0.335335335335335,-0.194183895256102)(0.336492715681293,-0.195195195195195)(0.337337337337337,-0.195925680946416)(0.338790176532676,-0.197197197197197)(0.339339339339339,-0.197672966441735)(0.3410803486899,-0.199199199199199)(0.341341341341341,-0.19942570698827)(0.343343343343343,-0.201183686188691)(0.343363058333665,-0.201201201201201)(0.345345345345345,-0.20294485012173)(0.345635671283244,-0.203203203203203)(0.347347347347347,-0.204711443666085)(0.347901286384082,-0.205205205205205)(0.349349349349349,-0.20648342541595)(0.350159959116125,-0.207207207207207)(0.351351351351351,-0.208260755558053)(0.352411745155609,-0.209209209209209)(0.353353353353353,-0.210043395795815)(0.354656700328587,-0.211211211211211)(0.355355355355355,-0.211831309277812)(0.356894880567387,-0.213213213213213)(0.357357357357357,-0.213624460530245)(0.359126341869851,-0.215215215215215)(0.359359359359359,-0.215422815393156)(0.361351140261174,-0.217217217217217)(0.361361361361361,-0.217226340960166)(0.363363363363363,-0.219033315487568)(0.36356707459304,-0.219219219219219)(0.365365365365365,-0.220845392667215)(0.365776442604961,-0.221221221221221)(0.367367367367367,-0.222662625110118)(0.36797941064038,-0.223223223223223)(0.369369369369369,-0.224484982086333)(0.370176032360931,-0.225225225225225)(0.371371371371371,-0.226312433953703)(0.372366361346328,-0.227227227227227)(0.373373373373373,-0.228144952110145)(0.374550451068042,-0.229229229229229)(0.375375375375375,-0.229982508948431)(0.376728354864724,-0.231231231231231)(0.377377377377377,-0.231825077813307)(0.378900125919276,-0.233233233233233)(0.379379379379379,-0.23367263296081)(0.381065817237479,-0.235235235235235)(0.381381381381381,-0.235525149519652)(0.383225481628078,-0.237237237237237)(0.383383383383383,-0.237382603454558)(0.38537917168427,-0.239239239239239)(0.385385385385385,-0.239244971531425)(0.387387387387387,-0.241111156201246)(0.387525504793286,-0.241241241241241)(0.389389389389389,-0.2429822214607)(0.389665979202272,-0.243243243243243)(0.391391391391391,-0.24485819283896)(0.391800709304446,-0.245245245245245)(0.393393393393393,-0.246739048430984)(0.393929745028822,-0.247247247247247)(0.395395395395395,-0.248624767038342)(0.396053136050458,-0.249249249249249)(0.397397397397397,-0.250515328140954)(0.398170931777967,-0.251251251251251)(0.399399399399399,-0.252410711870171)(0.400283181341971,-0.253253253253253)(0.401401401401401,-0.25431089898313)(0.402389933584435,-0.255255255255255)(0.403403403403403,-0.256215870838306)(0.404491237048845,-0.257257257257257)(0.405405405405405,-0.258125609372205)(0.406587139971163,-0.259259259259259)(0.407407407407407,-0.260040097077134)(0.408677690271545,-0.261261261261261)(0.409409409409409,-0.261959316979987)(0.410762935546745,-0.263263263263263)(0.411411411411411,-0.263883252621991)(0.412842923063196,-0.265265265265265)(0.413413413413413,-0.265811888039379)(0.414917699750709,-0.267267267267267)(0.415415415415415,-0.267745207744909)(0.416987312196772,-0.269269269269269)(0.417417417417417,-0.269683196710224)(0.4190518066414,-0.271271271271271)(0.419419419419419,-0.271625840348975)(0.421111228972514,-0.273273273273273)(0.421421421421421,-0.273573124500694)(0.423165624721816,-0.275275275275275)(0.423423423423423,-0.27552503541536)(0.425215039061133,-0.277277277277277)(0.425425425425426,-0.277481559738637)(0.4272595167992,-0.279279279279279)(0.427427427427427,-0.27944268449774)(0.42929910237886,-0.281281281281281)(0.429429429429429,-0.281408397087906)(0.431333839874657,-0.283283283283283)(0.431431431431431,-0.283378685259439)(0.433363772990796,-0.285285285285285)(0.433433433433433,-0.285353537105289)(0.435388945059445,-0.287287287287287)(0.435435435435436,-0.287332941049157)(0.43740939903938,-0.289289289289289)(0.437437437437437,-0.289316885834093)(0.439425177514913,-0.291291291291291)(0.439439439439439,-0.291305360511553)(0.441436322695136,-0.293293293293293)(0.441441441441441,-0.293298354430915)(0.443442876413412,-0.295295295295295)(0.443443443443444,-0.295295857229413)(0.445444880127139,-0.297297297297297)(0.445445445445446,-0.297297858822471)(0.447442374917746,-0.299299299299299)(0.447447447447447,-0.299304349394439)(0.449435401490913,-0.301301301301301)(0.449449449449449,-0.301315319389685)(0.451424000177007,-0.303303303303303)(0.451451451451451,-0.303330759504038)(0.453408210931709,-0.305305305305305)(0.453453453453454,-0.305350660676575)(0.455388073336837,-0.307307307307307)(0.455455455455456,-0.307375014081721)(0.457363626601326,-0.309309309309309)(0.457457457457457,-0.309403811121658)(0.459334909562387,-0.311311311311311)(0.459459459459459,-0.311437043419025)(0.461301960686807,-0.313313313313313)(0.461461461461461,-0.313474702809898)(0.463264818072395,-0.315315315315315)(0.463463463463464,-0.315516781337032)(0.465223519449555,-0.317317317317317)(0.465465465465466,-0.317563271243366)(0.467178102182991,-0.319319319319319)(0.467467467467467,-0.319614164965767)(0.469128603273516,-0.321321321321321)(0.469469469469469,-0.321669455129002)(0.471075059359972,-0.323323323323323)(0.471471471471471,-0.323729134539945)(0.473017506721253,-0.325325325325325)(0.473473473473474,-0.32579319618199)(0.47495598127841,-0.327327327327327)(0.475475475475476,-0.327861633209664)(0.476890518596846,-0.329329329329329)(0.477477477477477,-0.329934438943448)(0.478821153888591,-0.331331331331331)(0.479479479479479,-0.332011606864773)(0.480747922014645,-0.333333333333333)(0.481481481481481,-0.334093130611205)(0.482670857487386,-0.335335335335335)(0.483483483483484,-0.336179003971797)(0.484589994473043,-0.337337337337337)(0.485485485485486,-0.338269220882604)(0.486505366794222,-0.339339339339339)(0.487487487487487,-0.340363775422363)(0.488417007932484,-0.341341341341341)(0.489489489489489,-0.342462661808323)(0.490324951030961,-0.343343343343343)(0.491491491491491,-0.344565874392212)(0.492229228897029,-0.345345345345345)(0.493493493493494,-0.346673407656356)(0.494129874005002,-0.347347347347347)(0.495495495495496,-0.348785256209922)(0.496026918498868,-0.349349349349349)(0.497497497497498,-0.350901414785299)(0.497920394195056,-0.351351351351351)(0.499499499499499,-0.353021878234591)(0.499810332585222,-0.353353353353353)(0.501501501501501,-0.355146641526241)(0.501696764839065,-0.355355355355355)(0.503503503503504,-0.357275699741761)(0.503579721807159,-0.357357357357357)(0.505458866061662,-0.359359359359359)(0.505505505505506,-0.359408772024165)(0.507333967948282,-0.361361361361361)(0.507507507507508,-0.361545657947032)(0.509205666368028,-0.363363363363363)(0.509509509509509,-0.363686809382505)(0.511073991378387,-0.365365365365365)(0.511511511511511,-0.365832222109264)(0.512938972722578,-0.367367367367367)(0.513513513513514,-0.367981891997756)(0.514800639832655,-0.369369369369369)(0.515515515515516,-0.370135815007714)(0.516659021832608,-0.371371371371371)(0.517517517517518,-0.372293987185761)(0.518514147541457,-0.373373373373373)(0.519519519519519,-0.374456404663082)(0.520366045476345,-0.375375375375375)(0.521521521521521,-0.376623063653179)(0.522214743855621,-0.377377377377377)(0.523523523523524,-0.37879396044969)(0.524060270601912,-0.379379379379379)(0.525525525525526,-0.380969091424283)(0.525902653345188,-0.381381381381381)(0.527527527527528,-0.383148453024612)(0.527741919425814,-0.383383383383383)(0.529529529529529,-0.385332041772336)(0.529578095897585,-0.385385385385385)(0.531410299727888,-0.387387387387387)(0.531531531531531,-0.38751917144227)(0.533239085343557,-0.389389389389389)(0.533533533533534,-0.38971023332051)(0.53506484792598,-0.391391391391391)(0.535535535535536,-0.39190550072861)(0.53688761375134,-0.393393393393393)(0.537537537537538,-0.394104970658682)(0.538707408817148,-0.395395395395395)(0.539539539539539,-0.396308640163606)(0.54052425884534,-0.397397397397397)(0.541541541541541,-0.398516506355501)(0.542338189285345,-0.399399399399399)(0.543543543543544,-0.400728566404242)(0.544149225317134,-0.401401401401401)(0.545545545545546,-0.402944817536026)(0.54595739185424,-0.403403403403403)(0.547547547547548,-0.405165257031975)(0.547762713546757,-0.405405405405405)(0.549549549549549,-0.407389882226788)(0.549565214784317,-0.407407407407407)(0.551363559910107,-0.409409409409409)(0.551551551551551,-0.409617669624017)(0.553159008613641,-0.411411411411411)(0.553553553553554,-0.411849542089005)(0.554951699347186,-0.413413413413413)(0.555555555555556,-0.414085583167709)(0.556741655755144,-0.415415415415415)(0.557557557557558,-0.416325790543758)(0.558528901230324,-0.417417417417417)(0.559559559559559,-0.418570161945116)(0.560313458916883,-0.419419419419419)(0.561561561561561,-0.420818695143019)(0.562095351713233,-0.421421421421421)(0.563563563563564,-0.42307138795096)(0.563874602274919,-0.423423423423423)(0.565565565565566,-0.425328238223681)(0.565651233017468,-0.425425425425425)(0.567424258679517,-0.427427427427427)(0.567567567567568,-0.427588487704679)(0.569194093227722,-0.429429429429429)(0.56956956956957,-0.42985242616269)(0.570961367245561,-0.431431431431431)(0.571571571571572,-0.432120507969505)(0.572726102435655,-0.433433433433433)(0.573573573573574,-0.434392731254109)(0.574488320269757,-0.435435435435435)(0.575575575575576,-0.436669094179816)(0.57624804199153,-0.437437437437437)(0.577577577577578,-0.438949594943488)(0.578005288619275,-0.439439439439439)(0.57957957957958,-0.441234231774772)(0.579760080948645,-0.441441441441441)(0.581511961892084,-0.443443443443443)(0.581581581581582,-0.443522644559267)(0.583260173454953,-0.445445445445445)(0.583583583583584,-0.445814245456938)(0.585005987271889,-0.447447447447447)(0.585585585585586,-0.448109970491727)(0.586749423457057,-0.449449449449449)(0.587587587587588,-0.450409818115301)(0.588490501911112,-0.451451451451451)(0.58958958958959,-0.452713786806729)(0.590229242323801,-0.453453453453453)(0.591591591591592,-0.455021875071881)(0.591965664176531,-0.455455455455455)(0.593593593593594,-0.457334081442839)(0.59369978674491,-0.457457457457457)(0.595430523091979,-0.459459459459459)(0.595595595595596,-0.459649574281598)(0.59715827643072,-0.461461461461462)(0.597597597597598,-0.461968637644313)(0.598883784321507,-0.463463463463463)(0.5995995995996,-0.464291808981326)(0.600607065392746,-0.465465465465465)(0.601601601601602,-0.466619087005568)(0.602328138075963,-0.467467467467467)(0.603603603603604,-0.468950470451972)(0.604047020608231,-0.469469469469469)(0.605605605605606,-0.471285958077004)(0.60576373103456,-0.471471471471472)(0.607477432202473,-0.473473473473473)(0.607607607607608,-0.473624906990762)(0.609187946333447,-0.475475475475476)(0.60960960960961,-0.475967166348724)(0.61089633996135,-0.477477477477477)(0.611611611611612,-0.478313521113643)(0.612602630513283,-0.479479479479479)(0.613613613613614,-0.480663970193083)(0.614306835232945,-0.481481481481482)(0.615615615615616,-0.483018512512737)(0.616008971182909,-0.483483483483483)(0.617617617617618,-0.485377147016059)(0.617709055246857,-0.485485485485486)(0.619405726402487,-0.487487487487487)(0.61961961961962,-0.487738838298414)(0.62109978389881,-0.489489489489489)(0.621621621621622,-0.490104169254749)(0.62279183891845,-0.491491491491492)(0.623623623623624,-0.492473584777271)(0.624481907757128,-0.493493493493493)(0.625625625625626,-0.494847083936173)(0.626170006540004,-0.495495495495496)(0.627627627627628,-0.497224665816645)(0.627856151223797,-0.497497497497498)(0.629539788082259,-0.499499499499499)(0.62962962962963,-0.499605902198495)(0.631220040407569,-0.501501501501502)(0.631631631631632,-0.50199011968351)(0.632898386300992,-0.503503503503503)(0.633633633633634,-0.504378413162197)(0.634574841155324,-0.505505505505506)(0.635635635635636,-0.506770781828448)(0.636249420202962,-0.507507507507508)(0.637637637637638,-0.509167224888852)(0.637922138517897,-0.509509509509509)(0.639592718217242,-0.511511511511512)(0.63963963963964,-0.511567521913806)(0.641259676328007,-0.513513513513513)(0.641641641641642,-0.513970545798093)(0.642924819662577,-0.515515515515516)(0.643643643643644,-0.516377638123415)(0.644588162755127,-0.517517517517518)(0.645645645645646,-0.518788798189821)(0.646249719989145,-0.519519519519519)(0.647647647647648,-0.521204025308129)(0.647909505599313,-0.521521521521522)(0.64956702600277,-0.523523523523524)(0.64964964964965,-0.52362293790172)(0.65122118128388,-0.525525525525526)(0.651651651651652,-0.526044696428008)(0.652873609224717,-0.527527527527528)(0.653653653653654,-0.528470516729609)(0.654524323544055,-0.529529529529529)(0.655655655655656,-0.530900398197884)(0.656173337819244,-0.531531531531532)(0.657657657657658,-0.533334340233344)(0.657820665487964,-0.533533533533534)(0.659465142746676,-0.535535535535536)(0.65965965965966,-0.535771458638355)(0.661106967507866,-0.537537537537538)(0.661661661661662,-0.538211887421692)(0.662747148315701,-0.539539539539539)(0.663663663663664,-0.540656372087804)(0.664385698115471,-0.541541541541542)(0.665665665665666,-0.543104912106755)(0.666022629719838,-0.543543543543544)(0.667657897393467,-0.545545545545546)(0.667667667667668,-0.545557463141714)(0.669289422195472,-0.547547547547548)(0.66966966966967,-0.548012453171261)(0.670919370214165,-0.549549549549549)(0.671671671671672,-0.550471494335358)(0.672547753787655,-0.551551551551552)(0.673673673673674,-0.552934586165281)(0.674174585128197,-0.553553553553554)(0.675675675675676,-0.555401728199074)(0.675799876323755,-0.555555555555556)(0.677422133931552,-0.557557557557558)(0.677677677677678,-0.557871789650163)(0.679042141311539,-0.559559559559559)(0.67967967967968,-0.560345344629629)(0.680660648407932,-0.561561561561562)(0.681681681681682,-0.562822946058495)(0.682277666856701,-0.563563563563564)(0.683683683683684,-0.565304593527852)(0.683893208175947,-0.565565565565566)(0.685506238956764,-0.567567567567568)(0.685685685685686,-0.567789502412506)(0.687116589407229,-0.56956956956957)(0.687687687687688,-0.570277532155199)(0.688725501407319,-0.571571571571572)(0.68968968968969,-0.572769604551386)(0.690332986040263,-0.573573573573574)(0.691691691691692,-0.575265719238961)(0.691939054277587,-0.575575575575576)(0.693542848810903,-0.577577577577578)(0.693693693693694,-0.577765224309693)(0.695143817748078,-0.57957957957958)(0.695695695695696,-0.58026769304944)(0.69674340781288,-0.581581581581582)(0.697697697697698,-0.582774201023034)(0.698341629558717,-0.583583583583584)(0.6996996996997,-0.585284747909702)(0.699938493433192,-0.585585585585586)(0.701533050171589,-0.587587587587588)(0.701701701701702,-0.587798613169222)(0.703124904881112,-0.58958958958959)(0.703703703703704,-0.590315488118376)(0.704715438114055,-0.591591591591592)(0.705705705705706,-0.592836399218795)(0.706304659916255,-0.593593593593594)(0.707707707707708,-0.595361346186245)(0.707892580233388,-0.595595595595596)(0.70947790480931,-0.597597597597598)(0.70970970970971,-0.597889349706384)(0.711060904619594,-0.5995995995996)(0.711711711711712,-0.600420600780961)(0.712642638239334,-0.601601601601602)(0.713713713713714,-0.602955885226528)(0.714223115228353,-0.603603603603604)(0.715715715715716,-0.605495202791174)(0.715802345051699,-0.605605605605606)(0.717378449641584,-0.607607607607608)(0.717717717717718,-0.608037135642043)(0.71895284610559,-0.60960960960961)(0.71971971971972,-0.610582735215565)(0.720526029626911,-0.611611611611612)(0.721721721721722,-0.613132365651224)(0.722098009300195,-0.613613613613614)(0.723668489390076,-0.615615615615616)(0.723723723723724,-0.615685798118231)(0.725235696871196,-0.617617617617618)(0.725725725725726,-0.618241692003156)(0.726801733954398,-0.61961961961962)(0.727727727727728,-0.620801614685821)(0.728366609375042,-0.621621621621622)(0.72972972972973,-0.623365565965723)(0.729930331782711,-0.623623623623624)(0.731491599336806,-0.625625625625626)(0.731731731731732,-0.625932561874894)(0.733050634195474,-0.627627627627628)(0.733733733733734,-0.628502757585662)(0.734608548468123,-0.62962962962963)(0.735735735735736,-0.631076980025929)(0.736165350459706,-0.631631631631632)(0.737720957567994,-0.633633633633634)(0.737737737737738,-0.633655160893756)(0.739273131619085,-0.635635635635636)(0.73973973973974,-0.636235611717383)(0.740824225075209,-0.637637637637638)(0.741741741741742,-0.638820087561933)(0.742374245907288,-0.63963963963964)(0.743743743743744,-0.641408588267948)(0.74392320200876,-0.641641641641642)(0.745469622629147,-0.643643643643644)(0.745745745745746,-0.644000003522569)(0.747014032850507,-0.645645645645646)(0.747747747747748,-0.646594716212321)(0.748557409053336,-0.647647647647648)(0.74974974974975,-0.649193452217155)(0.750099758810865,-0.64964964964965)(0.751640498638575,-0.651651651651652)(0.751751751751752,-0.651795767961013)(0.753178360484052,-0.653653653653654)(0.753753753753754,-0.654400702049268)(0.754715225888437,-0.655655655655656)(0.755755755755756,-0.657009658038126)(0.756251102114795,-0.657657657657658)(0.757757757757758,-0.659622635800942)(0.757785996356322,-0.65965965965966)(0.759317591599791,-0.661661661661662)(0.75975975975976,-0.66223788906895)(0.760848077366824,-0.663663663663664)(0.761761761761762,-0.664857050750474)(0.762377610228245,-0.665665665665666)(0.763763763763764,-0.667480232925558)(0.763906197080068,-0.667667667667668)(0.765432104672429,-0.66966966966967)(0.765765765765766,-0.670106128718472)(0.766956339325676,-0.671671671671672)(0.767767767767768,-0.672735482753834)(0.768479656373962,-0.673673673673674)(0.76976976976977,-0.675368856111914)(0.770002062425578,-0.675675675675676)(0.771522272961244,-0.677677677677678)(0.771771771771772,-0.678005279456288)(0.773040382421054,-0.67967967967968)(0.773773773773774,-0.680644813393739)(0.774557608627724,-0.681681681681682)(0.775775775775776,-0.683288365583564)(0.776073957911061,-0.683683683683684)(0.777588464459254,-0.685685685685686)(0.777777777777778,-0.685935206343369)(0.779100572078858,-0.687687687687688)(0.77977977977978,-0.688584908557789)(0.780611829871062,-0.68968968968969)(0.781781781781782,-0.69123862804645)(0.782122243896183,-0.691691691691692)(0.783631041856253,-0.693693693693694)(0.783783783783784,-0.693895780662663)(0.785137268459385,-0.695695695695696)(0.785785785785786,-0.696555640299672)(0.786642677757279,-0.697697697697698)(0.787787787787788,-0.699219516317416)(0.788147275549528,-0.6996996996997)(0.789650362514382,-0.701701701701702)(0.78978978978979,-0.701886879564557)(0.791150826434149,-0.703703703703704)(0.791791791791792,-0.704556886488819)(0.792650504689501,-0.705705705705706)(0.793793793793794,-0.707230908977982)(0.794149402827837,-0.707707707707708)(0.795646778454982,-0.70970970970971)(0.795795795795796,-0.709908385736326)(0.79714159557377,-0.711711711711712)(0.797797797797798,-0.712588530483673)(0.798635657809564,-0.713713713713714)(0.7997997997998,-0.71527269005139)(0.800128970465861,-0.715715715715716)(0.801620636355618,-0.717717717717718)(0.801801801801802,-0.717960187093666)(0.803109920145823,-0.71971971971972)(0.803803803803804,-0.720650460826748)(0.804598478996661,-0.721721721721722)(0.805805805805806,-0.72334474870113)(0.80608631797579,-0.723723723723724)(0.807572277556253,-0.725725725725726)(0.807807807807808,-0.726042176492627)(0.809056139121651,-0.727727727727728)(0.80980980980981,-0.728742570959788)(0.810539304874775,-0.72972972972973)(0.811811811811812,-0.731446978949276)(0.812021779655282,-0.731731731731732)(0.81350203807362,-0.733733733733734)(0.813813813813814,-0.734154251460386)(0.814980586191213,-0.735735735735736)(0.815815815815816,-0.736864758957504)(0.816458466827991,-0.737737737737738)(0.817817817817818,-0.739579279413151)(0.817935684603215,-0.73973973973974)(0.819410248622956,-0.741741741741742)(0.81981981981982,-0.742296313943433)(0.820883589785152,-0.743743743743744)(0.821821821821822,-0.74501692727849)(0.822356291022872,-0.745745745745746)(0.823823823823824,-0.747741553058935)(0.823828356742366,-0.747747747747748)(0.825297234646309,-0.74974974974975)(0.825825825825826,-0.750468270071874)(0.826765473103296,-0.751751751751752)(0.827827827827828,-0.753198982532039)(0.828233098437153,-0.753753753753754)(0.829699487449348,-0.755755755755756)(0.82982982982983,-0.755933236200541)(0.831163316346708,-0.757757757757758)(0.831831831831832,-0.75867002993866)(0.832626554148912,-0.75975975975976)(0.833833833833834,-0.761410835259684)(0.834089204894062,-0.761761761761762)(0.835549906136089,-0.763763763763764)(0.835835835835836,-0.764154626249706)(0.837008808727552,-0.765765765765766)(0.837837837837838,-0.766901507392651)(0.838467145768071,-0.767767767767768)(0.83983983983984,-0.769652399730394)(0.839924921101659,-0.76976976976977)(0.841379946869315,-0.771771771771772)(0.841841841841842,-0.772405656783558)(0.842834021636622,-0.773773773773774)(0.843843843843844,-0.775162619844511)(0.844287555693544,-0.775775775775776)(0.845740053085928,-0.777777777777778)(0.845845845845846,-0.777923218900186)(0.847189916480869,-0.77977977977978)(0.847847847847848,-0.780686248220449)(0.84863925981418,-0.781781781781782)(0.84984984984985,-0.783453288084518)(0.850088086592706,-0.783783783783784)(0.851534914068219,-0.785785785785786)(0.851851851851852,-0.78622322256287)(0.852980116704492,-0.787787787787788)(0.853853853853854,-0.788996324210472)(0.854424822944656,-0.78978978978979)(0.855855855855856,-0.791773436111445)(0.855869036118958,-0.791791791791792)(0.857310209364996,-0.793793793793794)(0.857857857857858,-0.794552641965546)(0.858750844230988,-0.795795795795796)(0.85985985985986,-0.797335811473064)(0.860191005711492,-0.797797797797798)(0.861629620530937,-0.7997997997998)(0.861861861861862,-0.800122182993805)(0.863066232665534,-0.801801801801802)(0.863863863863864,-0.80291140643513)(0.864502390766195,-0.803803803803804)(0.865865865865866,-0.805704639644301)(0.865938097854712,-0.805805805805806)(0.867371070174433,-0.807807807807808)(0.867867867867868,-0.808500164601315)(0.86880327269298,-0.80980980980981)(0.86986986986987,-0.81129944809056)(0.870235043091355,-0.811811811811812)(0.871665438374574,-0.813813813813814)(0.871871871871872,-0.814102031238086)(0.873093732593731,-0.815815815815816)(0.873873873873874,-0.8169073617868)(0.874521613267283,-0.817817817817818)(0.875875875875876,-0.819716701706271)(0.875949083125571,-0.81981981981982)(0.877373851242388,-0.821821821821822)(0.877877877877878,-0.822528327801241)(0.878797888647183,-0.823823823823824)(0.87987987987988,-0.82534371159404)(0.880221533369927,-0.825825825825826)(0.881643709066304,-0.827827827827828)(0.881881881881882,-0.828162294736357)(0.883063949150925,-0.82982982982983)(0.883883883883884,-0.830983719587987)(0.884483814380516,-0.831831831831832)(0.885885885885886,-0.833809153488207)(0.885903307210158,-0.833833833833834)(0.887319874336374,-0.835835835835836)(0.887887887887888,-0.836636675949673)(0.88873600521392,-0.837837837837838)(0.88988988988989,-0.839468148140783)(0.89015178109489,-0.83983983983984)(0.891565743383337,-0.841841841841842)(0.891891891891892,-0.842302532358384)(0.892978184550887,-0.843843843843844)(0.893893893893894,-0.845140040390979)(0.894390287830026,-0.845845845845846)(0.895801635078587,-0.847847847847848)(0.895895895895896,-0.847981241860971)(0.897210430681557,-0.84984984984985)(0.897897897897898,-0.850824783447995)(0.898618905213198,-0.851851851851852)(0.8998998998999,-0.853672333718107)(0.900027060753332,-0.853853853853854)(0.901432821491702,-0.855855855855856)(0.901901901901902,-0.856522331832923)(0.902837710640275,-0.857857857857858)(0.903903903903904,-0.859375913429967)(0.904242297214538,-0.85985985985986)(0.905645434449925,-0.861861861861862)(0.905905905905906,-0.862232641333087)(0.907046781092724,-0.863863863863864)(0.907907907907908,-0.865092252282684)(0.908447841297979,-0.865865865865866)(0.909848346595762,-0.867867867867868)(0.90990990990991,-0.867955668958284)(0.911246193125885,-0.86986986986987)(0.911911911911912,-0.870821307425728)(0.91264376907882,-0.871871871871872)(0.913913913913914,-0.8736909543186)(0.914041076188065,-0.873873873873874)(0.915436022858089,-0.875875875875876)(0.915915915915916,-0.876563037182561)(0.916830156198272,-0.877877877877878)(0.917917917917918,-0.879438709826045)(0.91822403617799,-0.87987987987988)(0.919616345960587,-0.881881881881882)(0.91991991991992,-0.882317401010697)(0.921007077853661,-0.883883883883884)(0.921921921921922,-0.885199097838208)(0.922397571603356,-0.885885885885886)(0.923787237648255,-0.887887887887888)(0.923923923923924,-0.888084359463396)(0.925174608789248,-0.88988988988989)(0.925925925925926,-0.890972079028675)(0.926561756741715,-0.891891891891892)(0.927927927927928,-0.893863806844052)(0.927948682919841,-0.893893893893894)(0.929332823287776,-0.895895895895896)(0.92992992992993,-0.896757615124419)(0.930716665412493,-0.897897897897898)(0.931931931931932,-0.89965536430264)(0.932100300362299,-0.8998998998999)(0.933481795162698,-0.901901901901902)(0.933933933933934,-0.902555668870764)(0.934862370969329,-0.903903903903904)(0.935935935935936,-0.905459438195714)(0.936242753948113,-0.905905905905906)(0.937621597751058,-0.907907907907908)(0.937937937937938,-0.908366203997739)(0.93899894629304,-0.90990990990991)(0.93993993993994,-0.911275992357073)(0.940376116105641,-0.911911911911912)(0.941752303906988,-0.913913913913914)(0.941941941941942,-0.914189185187755)(0.943126463785209,-0.915915915915916)(0.943943943943944,-0.917104991568101)(0.944500458787648,-0.917917917917918)(0.945873985995793,-0.91991991991992)(0.945945945945946,-0.920024578044555)(0.947244995362343,-0.921921921921922)(0.947947947947948,-0.922946401526934)(0.948615853465539,-0.923923923923924)(0.94994994994995,-0.925872233096124)(0.949986561247647,-0.925925925925926)(0.951354612450583,-0.927927927927928)(0.951951951951952,-0.928800188818828)(0.952722371124137,-0.92992992992993)(0.953953953953954,-0.931732036642323)(0.954089992765635,-0.931931931931932)(0.955455385980934,-0.933933933933934)(0.955955955955956,-0.93466632088766)(0.956820082256975,-0.935935935935936)(0.957957957957958,-0.937604184225806)(0.958184654558052,-0.937937937937938)(0.959547386384995,-0.93993993993994)(0.95995995995996,-0.940544766008528)(0.960909056862075,-0.941941941941942)(0.961961961961962,-0.943488644203159)(0.962270616192894,-0.943943943943944)(0.963630683591149,-0.945945945945946)(0.963963963963964,-0.946435493261389)(0.964989364438195,-0.947947947947948)(0.965965965965966,-0.94938538573207)(0.9663479467428,-0.94994994994995)(0.96770534702121,-0.951951951951952)(0.967967967967968,-0.952338472505699)(0.969061073981508,-0.953953953953954)(0.96996996996997,-0.955294378746132)(0.970416714781775,-0.955955955955956)(0.971771445587482,-0.957957957957958)(0.971971971971972,-0.958253674355998)(0.973124253982707,-0.95995995995996)(0.973973973973974,-0.9612155939306)(0.974476988382328,-0.961961961961962)(0.975829047690227,-0.963963963963964)(0.975975975975976,-0.964181070158417)(0.977178972424498,-0.965965965965966)(0.977977977977978,-0.967149002699045)(0.978528835112999,-0.967967967967968)(0.979878221215507,-0.96996996996997)(0.97997997997998,-0.970120631968046)(0.98122529677947,-0.971971971971972)(0.981981981981982,-0.973094577170876)(0.982572322036258,-0.973973973973974)(0.983919033533392,-0.975975975975976)(0.983983983983984,-0.976072332527148)(0.985263294008327,-0.977977977977978)(0.985985985985986,-0.979052290149686)(0.986607515706748,-0.97997997997998)(0.987951551496501,-0.981981981981982)(0.987987987987988,-0.98203614524416)(0.989293030558445,-0.983983983983984)(0.98998998998999,-0.985022115102399)(0.990634482169872,-0.985985985985986)(0.991975841438873,-0.987987987987988)(0.991991991991992,-0.988012044173469)(0.993314572362758,-0.98998998998999)(0.993993993993994,-0.991004026139161)(0.994653286960689,-0.991991991991992)(0.995991969175142,-0.993993993993994)(0.995995995995996,-0.994000003995916)(0.997327984838943,-0.995995995995996)(0.997997997997998,-0.996997997993974)(0.9986639951031,-0.997997997997998)(1,-1)(NaN,NaN)};
\addplot [
color=black,
solid
]
coordinates{
 (0,-1)(0,1) 
};

\addplot [
color=black,
solid
]
coordinates{
 (-1,0)(1,0) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0,0) 
};

\end{axis}
\end{tikzpicture}


==> partition1.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.2]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, ultra thick] coordinates{ (0.002002002002002,0.00687891021990547)(0.00259351313083883,0.00800800800800801)(0.00327907415422436,0.01001001001001)(0.00372179165315827,0.012012012012012)(0.004004004004004,0.0137791730174063)(0.00410780083410291,0.014014014014014)(0.00486140045865755,0.016016016016016)(0.00543079117904446,0.018018018018018)(0.00587957255342938,0.02002002002002)(0.00600600600600601,0.0206669704949818)(0.00650847299997169,0.022022022022022)(0.00713729982032664,0.024024024024024)(0.00766150888245205,0.026026026026026)(0.00800800800800801,0.0275544936897946)(0.00817990261175361,0.028028028028028)(0.00884319942446529,0.03003003003003)(0.00941565545806615,0.032032032032032)(0.00991590850148989,0.034034034034034)(0.01001001001001,0.0344390940386618)(0.0105491932076451,0.036036036036036)(0.0111551900952459,0.038038038038038)(0.0116954954891013,0.04004004004004)(0.012012012012012,0.0413196297764176)(0.0122556329354014,0.042042042042042)(0.0128863139415856,0.044044044044044)(0.0134570448308381,0.046046046046046)(0.0139765691754517,0.048048048048048)(0.014014014014014,0.0481990590726578)(0.0146123536304074,0.0500500500500501)(0.0152069870253237,0.0520520520520521)(0.0157538348017138,0.0540540540540541)(0.016016016016016,0.0550723487253333)(0.0163352718412396,0.0560560560560561)(0.0169491857325835,0.0580580580580581)(0.0175184203942214,0.0600600600600601)(0.018018018018018,0.0619444430387953)(0.0180563154559881,0.0620620620620621)(0.0186861168204036,0.0640640640640641)(0.0192740323892625,0.0660660660660661)(0.0198244154522011,0.0680680680680681)(0.02002002002002,0.0688102939088673)(0.0204194515708996,0.0700700700700701)(0.0210231965501454,0.0720720720720721)(0.0215913465925554,0.0740740740740741)(0.022022022022022,0.0756732015583251)(0.0221503683669983,0.0760760760760761)(0.0227677028299076,0.0780780780780781)(0.0233512253781646,0.0800800800800801)(0.0239038493666293,0.0820820820820821)(0.024024024024024,0.0825310984516996)(0.0245088629592819,0.0840840840840841)(0.0251058210225985,0.0860860860860861)(0.0256732014936971,0.0880880880880881)(0.026026026026026,0.089383894875469)(0.0262476668136955,0.0900900900900901)(0.0268564720409918,0.0920920920920921)(0.0274369337132117,0.0940940940940941)(0.0279911374699684,0.0960960960960961)(0.028028028028028,0.0962324004665639)(0.0286042154630288,0.0980980980980981)(0.0291963566437668,0.1001001001001)(0.0297631969137404,0.102102102102102)(0.03003003003003,0.103074054252703)(0.0303498721254169,0.104104104104104)(0.0309525087223399,0.106106106106106)(0.0315307478951601,0.108108108108108)(0.032032032032032,0.109911181787867)(0.032094104549395,0.11011011011011)(0.0327062276572011,0.112112112112112)(0.0332948047880746,0.114114114114114)(0.0338612756477587,0.116116116116116)(0.034034034034034,0.116741276193142)(0.0344582004838115,0.118118118118118)(0.0350561995679241,0.12012012012012)(0.0356327817424539,0.122122122122122)(0.036036036036036,0.123565448967931)(0.0362089993550087,0.124124124124124)(0.0368156243882105,0.126126126126126)(0.037401487383786,0.128128128128128)(0.0379677205342743,0.13013013013013)(0.038038038038038,0.130383194898725)(0.0385736627640159,0.132132132132132)(0.0391680774854274,0.134134134134134)(0.0397434052171822,0.136136136136136)(0.04004004004004,0.137193331909491)(0.040330812773673,0.138138138138138)(0.0409331359061007,0.14014014014014)(0.041516890913589,0.142142142142142)(0.042042042042042,0.143997094102239)(0.0420875045687804,0.144144144144144)(0.0426971658431605,0.146146146146146)(0.0432887545359762,0.148148148148148)(0.0438631271281693,0.15015015015015)(0.044044044044044,0.150792474866128)(0.0444606054892386,0.152152152152152)(0.0450594977148558,0.154154154154154)(0.0456415947641938,0.156156156156156)(0.046046046046046,0.157580445086367)(0.0462238401904211,0.158158158158158)(0.0468295606798886,0.16016016016016)(0.0474188899651955,0.162162162162162)(0.0479925381502629,0.164164164164164)(0.048048048048048,0.164360554095167)(0.0485993331902459,0.166166166166166)(0.0491954507238014,0.168168168168168)(0.0497762352465999,0.17017017017017)(0.0500500500500501,0.171131640379778)(0.0503691632227794,0.172172172172172)(0.050971667292537,0.174174174174174)(0.0515591737448963,0.176176176176176)(0.0520520520520521,0.177894683174693)(0.0521393639382856,0.178178178178178)(0.0527478900387186,0.18018018018018)(0.0533417415409743,0.182182182182182)(0.0539214862706862,0.184184184184184)(0.0540540540540541,0.184648379989682)(0.0545244358103837,0.186186186186186)(0.0551242887351632,0.188188188188188)(0.0557103176116401,0.19019019019019)(0.0560560560560561,0.191392824913958)(0.0563015931335271,0.192192192192192)(0.0569071334192024,0.194194194194194)(0.0574991228408949,0.196196196196196)(0.0580580580580581,0.19812826173013)(0.0580796264844236,0.198198198198198)(0.0586905664438362,0.2002002002002)(0.0592882194347019,0.202202202202202)(0.0598730499971782,0.204204204204204)(0.0600600600600601,0.204853155668765)(0.06047485537143,0.206206206206206)(0.061077898836205,0.208208208208208)(0.0616683537756443,0.21021021021021)(0.0620620620620621,0.211568311411873)(0.0622602477723661,0.212212212212212)(0.0628684300953508,0.214214214214214)(0.0634642504611815,0.216216216216216)(0.0640481131016507,0.218218218218218)(0.0640640640640641,0.218273435472812)(0.0646600629268684,0.22022022022022)(0.065261009333201,0.222222222222222)(0.0658502004140575,0.224224224224224)(0.0660660660660661,0.224967237880397)(0.0664530302926523,0.226226226226226)(0.0670588810772384,0.228228228228228)(0.0676531730463205,0.23023023023023)(0.0680680680680681,0.231650521466924)(0.0682475505932146,0.232232232232232)(0.0688581001873452,0.234234234234234)(0.0694572817220514,0.236236236236236)(0.0700454362013134,0.238238238238238)(0.0700700700700701,0.238322835912768)(0.070658887017214,0.24024024024024)(0.0712627615895046,0.242242242242242)(0.0718557810603325,0.244244244244244)(0.0720720720720721,0.24498312608006)(0.0724614495390114,0.246246246246246)(0.0730698341351544,0.248248248248248)(0.0736675308823134,0.25025025025025)(0.0740740740740741,0.251632013603716)(0.0742659848578356,0.252252252252252)(0.0748787088334177,0.254254254254254)(0.0754809076189192,0.256256256256256)(0.0760728728479403,0.258258258258258)(0.0760760760760761,0.258269176816153)(0.0766895845744413,0.26026026026026)(0.0772961216182272,0.262262262262262)(0.0778925728537914,0.264264264264264)(0.0780780780780781,0.264893461806876)(0.0785026509044258,0.266266266266266)(0.0791133729668883,0.268268268268268)(0.0797141531594316,0.27027027027027)(0.0800800800800801,0.27150548588419)(0.0803180891069684,0.272272272272272)(0.0809328526614124,0.274274274274274)(0.081537814560134,0.276276276276276)(0.0820820820820821,0.278104953434016)(0.0821360731490636,0.278278278278278)(0.0827547436337991,0.28028028028028)(0.0833637490429829,0.282282282282282)(0.0839633333399311,0.284284284284284)(0.0840840840840841,0.28469103159639)(0.0845792216525663,0.286286286286286)(0.0851921407571197,0.288288288288288)(0.0857957638134337,0.29029029029029)(0.0860860860860861,0.29126378062739)(0.0864064561168236,0.292292292292292)(0.0870231668694928,0.294294294294294)(0.0876307035774691,0.296296296296296)(0.0880880880880881,0.297823148264777)(0.0882366107582399,0.298298298298298)(0.0888569983218974,0.3003003003003)(0.0894683308552596,0.302302302302302)(0.0900708221001644,0.304304304304304)(0.0900900900900901,0.304368771672951)(0.090693800502652,0.306306306306306)(0.0913088178097983,0.308308308308308)(0.091915103400075,0.31031031031031)(0.0920920920920921,0.310899890139827)(0.092533733844237,0.312312312312312)(0.0931523311849167,0.314314314314314)(0.0937623038348015,0.316316316316316)(0.0940940940940941,0.317416824959287)(0.0943769543565407,0.318318318318318)(0.094999032877599,0.32032032032032)(0.09561259124546,0.322322322322322)(0.0960960960960961,0.323919302142967)(0.0962236141039508,0.324324324324324)(0.0968490804502792,0.326326326326326)(0.0974661287506063,0.328328328328328)(0.0980749424770398,0.33033033033033)(0.0980980980980981,0.330406962870373)(0.0987026275906184,0.332332332332332)(0.0993230752373053,0.334334334334334)(0.0999353828695759,0.336336336336336)(0.1001001001001,0.336879188675246)(0.100559824525209,0.338338338338338)(0.10118358580317,0.34034034034034)(0.101799299532196,0.342342342342342)(0.102102102102102,0.343336185440423)(0.102420818392769,0.344344344344344)(0.10304781215525,0.346346346346346)(0.103666848787022,0.348348348348348)(0.104104104104104,0.349777690779857)(0.104285753581645,0.35035035035035)(0.104915902970872,0.352352352352352)(0.105538183647418,0.354354354354354)(0.106106106106106,0.356203445362987)(0.106154772035792,0.356356356356356)(0.106788004224842,0.358358358358358)(0.107413454166152,0.36036036036036)(0.108031276993889,0.362362362362362)(0.108108108108108,0.362612928904862)(0.108664259486877,0.364364364364364)(0.109292807751931,0.366366366366366)(0.109913809455344,0.368368368368368)(0.11011011011011,0.369006016998437)(0.110544810192604,0.37037037037037)(0.111176389457849,0.372372372372372)(0.111800501010514,0.374374374374374)(0.112112112112112,0.375382621613763)(0.112429795891088,0.376376376376376)(0.113064342244868,0.378378378378378)(0.113691498070446,0.38038038038038)(0.114114114114114,0.38174249462844)(0.114319354471443,0.382382382382382)(0.114956807223038,0.384384384384384)(0.115586945004142,0.386386386386386)(0.116116116116116,0.388085390873899)(0.116213622370802,0.388388388388388)(0.116853923872856,0.39039039039039)(0.117486984373183,0.392392392392392)(0.118112936887514,0.394394394394394)(0.118118118118118,0.39441105193043)(0.11875583024887,0.396396396396396)(0.119391757147508,0.398398398398398)(0.120020645314449,0.4004004004004)(0.12012012012012,0.4007189812415)(0.120662663167403,0.402402402402402)(0.121301402904337,0.404404404404404)(0.121933171764094,0.406406406406406)(0.122122122122122,0.407009239644206)(0.122574558380022,0.408408408408408)(0.123216060011959,0.41041041041041)(0.123850657252331,0.412412412412412)(0.124124124124124,0.413281593044259)(0.124491650734231,0.414414414414414)(0.125135865799928,0.416416416416416)(0.125773241621317,0.418418418418418)(0.126126126126126,0.419535810257013)(0.126414074322681,0.42042042042042)(0.127060956717047,0.422422422422422)(0.127701063706169,0.424424424424424)(0.128128128128128,0.425771662999618)(0.12834196262205,0.426426426426426)(0.128991468478351,0.428428428428428)(0.129634261489996,0.430430430430431)(0.13013013013013,0.431988925884494)(0.130275448622618,0.432432432432432)(0.130927536202174,0.434434434434434)(0.13157297224842,0.436436436436436)(0.132132132132132,0.438187376413969)(0.13221466494947,0.438438438438438)(0.132869294538288,0.44044044044044)(0.133517332684608,0.442442442442442)(0.134134134134134,0.444366794975938)(0.134159743976138,0.444444444444444)(0.134816877787966,0.446446446446446)(0.135467479055737,0.448448448448448)(0.136111653555103,0.45045045045045)(0.136136136136136,0.450526899066519)(0.136770420016765,0.452452452452452)(0.137423547291711,0.454454454454455)(0.13807030331668,0.456456456456456)(0.138138138138138,0.456667492632171)(0.138730055160717,0.458458458458458)(0.139385673106872,0.46046046046046)(0.140034974256057,0.462462462462462)(0.14014014014014,0.462788431755777)(0.140695917126578,0.464464464464464)(0.141353992105368,0.466466466466466)(0.142005803698141,0.468468468468468)(0.142142142142142,0.468889507894305)(0.142668139886682,0.47047047047047)(0.143328639880785,0.472472472472472)(0.143982928880683,0.474474474474474)(0.144144144144144,0.474970515391802)(0.144646857568931,0.476476476476476)(0.145309752110574,0.478478478478478)(0.145966487053142,0.48048048048048)(0.146146146146146,0.481031251478387)(0.146632204542378,0.482482482482482)(0.147297464645779,0.484484484484485)(0.147956615570538,0.486486486486487)(0.148148148148148,0.487071516269588)(0.148624315498827,0.488488488488488)(0.149291913596498,0.49049049049049)(0.149953451982775,0.492492492492493)(0.15015015015015,0.493091112765935)(0.150623325530833,0.494494494494494)(0.151293235413488,0.496496496496497)(0.151957134119845,0.498498498498498)(0.152152152152152,0.499089846852759)(0.152629370206444,0.500500500500501)(0.15330156696628,0.502502502502503)(0.153967800173312,0.504504504504504)(0.154154154154154,0.505067527300124)(0.154642585641008,0.506506506506507)(0.155317045618135,0.508508508508508)(0.155985588774419,0.510510510510511)(0.156156156156156,0.51102396576285)(0.156663108566337,0.512512512512513)(0.15733980929815,0.514514514514514)(0.158010639069147,0.516516516516517)(0.158158158158158,0.51695897678058)(0.158691076397474,0.518518518518518)(0.159369996570795,0.520520520520521)(0.160043090790512,0.522522522522523)(0.16016016016016,0.522872377777823)(0.160726627297332,0.524524524524524)(0.161407746703132,0.526526526526527)(0.162083084328375,0.528528528528529)(0.162162162162162,0.528763989063971)(0.162769900239398,0.530530530530531)(0.163453199729945,0.532532532532533)(0.164130760797012,0.534534534534535)(0.164164164164164,0.534633633833209)(0.164821035068731,0.536536536536537)(0.165506496517019,0.538538538538539)(0.166166166166166,0.540481094700712)(0.166186834655626,0.540540540540541)(0.16688017256142,0.542542542542543)(0.167567778822732,0.544544544544545)(0.168168168168168,0.546306157051973)(0.168252030326552,0.546546546546547)(0.168947454482696,0.548548548548549)(0.169637189358173,0.550550550550551)(0.17017017017017,0.552108726307927)(0.170325527739061,0.552552552552553)(0.171023023643835,0.554554554554555)(0.171714871845939,0.556556556556557)(0.172172172172172,0.557888637504436)(0.17240746994515,0.558558558558559)(0.173107023958021,0.560560560560561)(0.173800971077775,0.562562562562563)(0.174174174174174,0.563645728552554)(0.174498001184279,0.564564564564565)(0.175199600495294,0.566566566566567)(0.17589563297119,0.568568568568569)(0.176176176176176,0.569379840237552)(0.176597266935979,0.570570570570571)(0.177300899536715,0.572572572572573)(0.177999004625202,0.574574574574575)(0.178178178178178,0.575090816217649)(0.178705413971874,0.576576576576577)(0.179411068627865,0.578578578578579)(0.180111234375326,0.580580580580581)(0.18018018018018,0.580778503022448)(0.180822590407239,0.582582582582583)(0.181530256631797,0.584584584584585)(0.182182182182182,0.586442651867865)(0.182233794941225,0.586586586586587)(0.182948945752192,0.588588588588589)(0.183658613781528,0.590590590590591)(0.184184184184184,0.592083065421717)(0.184367525060854,0.592592592592593)(0.185084630962603,0.594594594594595)(0.185796291732198,0.596596596596597)(0.186186186186186,0.597699735532526)(0.186510745196759,0.598598598598599)(0.187229798490817,0.600600600600601)(0.187943443612957,0.602602602602603)(0.188188188188188,0.603292520451806)(0.188663608707837,0.604604604604605)(0.189384602336271,0.606606606606607)(0.190100224078684,0.608608608608609)(0.19019019019019,0.608861281284395)(0.190826270570558,0.610610610610611)(0.191549198096083,0.612612612612613)(0.192192192192192,0.614405744884054)(0.192268665734623,0.614614614614615)(0.192998887428615,0.616616616616617)(0.193723743015688,0.618618618618619)(0.194194194194194,0.619925737645864)(0.194449508486966,0.620620620620621)(0.195181617642763,0.622622622622623)(0.19590839603959,0.624624624624625)(0.196196196196196,0.625421297042562)(0.196640628763659,0.626626626626627)(0.197374621340883,0.628628628628629)(0.198103317862307,0.630630630630631)(0.198198198198198,0.630892295787347)(0.198842187973479,0.632632632632633)(0.199578060468342,0.634634634634635)(0.2002002002002,0.636338419169459)(0.200311309434457,0.636636636636637)(0.201054349408513,0.638638638638639)(0.201792098838716,0.640640640640641)(0.202202202202202,0.641759558312855)(0.202532397635374,0.642642642642643)(0.203277278294557,0.644644644644645)(0.204016902184929,0.646646646646647)(0.204204204204204,0.647155763276605)(0.204764421863874,0.648648648648649)(0.205511141842035,0.650650650650651)(0.206206206206206,0.652526839499197)(0.206253741153612,0.652652652652653)(0.207007550899042,0.654654654654655)(0.207756109297476,0.656656656656657)(0.208208208208208,0.657872422723842)(0.208506340744101,0.658658658658659)(0.209261955620158,0.660660660660661)(0.210012351995601,0.662662662662663)(0.21021021021021,0.663192724967778)(0.210770388451702,0.664664664664665)(0.211527809058869,0.666666666666667)(0.212212212212212,0.668487527731878)(0.212281618476988,0.668668668668669)(0.213046059092786,0.670670670670671)(0.213805286452107,0.672672672672673)(0.214214214214214,0.673756501661472)(0.214567312874037,0.674674674674675)(0.215333529752678,0.676676676676677)(0.21609456529579,0.678678678678679)(0.216216216216216,0.678999874245236)(0.216864984281758,0.680680680680681)(0.217632979839709,0.682682682682683)(0.218218218218218,0.684217264971119)(0.218399860727721,0.684684684684685)(0.219174814106509,0.686686686686687)(0.219944591140177,0.688688688688689)(0.22022022022022,0.689408657572819)(0.220720279175779,0.690690690690691)(0.221496986196733,0.692692692692693)(0.222222222222222,0.694574082560781)(0.222269586046301,0.694694694694695)(0.223053222136561,0.696696696696697)(0.223831686899458,0.698698698698699)(0.224224224224224,0.699713081428493)(0.224613510545981,0.700700700700701)(0.225398878168429,0.702702702702703)(0.226179105117866,0.704704704704705)(0.226226226226226,0.704826000984464)(0.226970333950457,0.706706706706707)(0.227757438451255,0.708708708708709)(0.228228228228228,0.709912288680821)(0.228546266727577,0.710710710710711)(0.229340249800401,0.712712712712713)(0.230129096845895,0.714714714714715)(0.23023023023023,0.714972253246862)(0.230927752523142,0.716716716716717)(0.231723454383826,0.718718718718719)(0.232232232232232,0.720005472219087)(0.232520160381928,0.720720720720721)(0.233322719311841,0.722722722722723)(0.234120146797748,0.724724724724725)(0.234234234234234,0.725012128427205)(0.234927106459736,0.726726726726727)(0.235731368769707,0.728728728728729)(0.236236236236236,0.729991874500581)(0.236536831252529,0.730730730730731)(0.237347931862162,0.732732732732733)(0.238153905513547,0.734734734734735)(0.238238238238238,0.73494489289089)(0.23897005275857,0.736736736736737)(0.239782843939007,0.738738738738739)(0.24024024024024,0.739870787066609)(0.240597948927803,0.740740740740741)(0.241417562323908,0.742742742742743)(0.242232053116966,0.744744744744745)(0.242242242242242,0.744769861815667)(0.243058279587017,0.746746746746747)(0.243879573265022,0.748748748748749)(0.244244244244244,0.749641550028865)(0.244705215623074,0.750750750750751)(0.245533318074379,0.752752752752753)(0.246246246246246,0.75448624750957)(0.246358591396594,0.754754754754755)(0.247193509082298,0.756756756756757)(0.248023283974365,0.758758758758759)(0.248248248248248,0.759303551527728)(0.248860368993715,0.760760760760761)(0.249696941817972,0.762762762762763)(0.25025025025025,0.76409354056119)(0.250534121775832,0.764764764764765)(0.251377500189143,0.766766766766767)(0.252215739993522,0.768768768768769)(0.252252252252252,0.768856227163941)(0.253065184991184,0.770770770770771)(0.253910214450995,0.772772772772773)(0.254254254254254,0.773591215134015)(0.254760223584445,0.774774774774775)(0.255612051545917,0.776776776776777)(0.256256256256256,0.778298794852035)(0.256462844882756,0.778778778778779)(0.257321480773515,0.780780780780781)(0.258174957980548,0.782782782782783)(0.258258258258258,0.78297877767073)(0.259038733283868,0.784784784784785)(0.259899004430773,0.786786786786787)(0.26026026026026,0.787630945311675)(0.260764041980078,0.788788788788789)(0.261631117681744,0.790790790790791)(0.262262262262262,0.792255487747493)(0.262497641617381,0.792792792792793)(0.263371533077512,0.794794794794795)(0.264240245779289,0.796796796796797)(0.264264264264264,0.796852303164822)(0.265120487918855,0.798798798798799)(0.265996004293789,0.800800800800801)(0.266266266266266,0.801421076246962)(0.266878221564686,0.802802802802803)(0.267760554003905,0.804804804804805)(0.268268268268268,0.80596203420944)(0.268644975534702,0.806806806806807)(0.269534137026459,0.808808808808809)(0.27027027027027,0.810475114419689)(0.270420993613375,0.810810810810811)(0.271316997747737,0.812812812812813)(0.272207779124961,0.814814814814815)(0.272272272272272,0.814960179047425)(0.273109382929011,0.816816816816817)(0.274006997320636,0.818818818818819)(0.274274274274274,0.819417084599936)(0.274911541813584,0.820820820820821)(0.275816004004108,0.822822822822823)(0.276276276276276,0.823845957842165)(0.276723726235485,0.824824824824825)(0.277635051620778,0.826826826826827)(0.278278278278278,0.828246747835783)(0.278546190729886,0.828828828828829)(0.279464395322291,0.830830830830831)(0.28028028028028,0.832619406524302)(0.280379192645368,0.832832832832833)(0.281304293078908,0.834834834834835)(0.282224102714602,0.836836836836837)(0.282282282282282,0.83696382147653)(0.283155005793827,0.838838838838839)(0.28408170464355,0.840840840840841)(0.284284284284284,0.841279919940602)(0.285016797419556,0.842842842842843)(0.285950403328341,0.844844844844845)(0.286286286286286,0.845567775507808)(0.286889935076456,0.846846846846847)(0.287830466522253,0.848848848848849)(0.288288288288288,0.849827351451882)(0.288774689173566,0.850850850850851)(0.289722165272908,0.852852852852853)(0.29029029029029,0.854058613837919)(0.290671333531818,0.854854854854855)(0.291625774045621,0.856856856856857)(0.292292292292292,0.858261531503837)(0.292580145509775,0.858858858858859)(0.293541570849258,0.860860860860861)(0.294294294294294,0.862436076041278)(0.294501406132008,0.862862862862863)(0.295469837364747,0.864864864864865)(0.296296296296296,0.866582221775969)(0.296435400220231,0.866866866866867)(0.297410859076351,0.868868868868869)(0.298298298298298,0.870699945747563)(0.298382416527339,0.870870870870871)(0.299364925405842,0.872872872872873)(0.3003003003003,0.874789227688986)(0.300342747874475,0.874874874874875)(0.301332329849708,0.876876876876877)(0.302302302302302,0.8788500500053)(0.302316691291267,0.878878878878879)(0.303313370119533,0.880880880880881)(0.304304304304304,0.882882397752101)(0.304304548159368,0.882882882882883)(0.305308348285696,0.884884884884885)(0.306306306306306,0.886886258613479)(0.306306624359469,0.886886886886887)(0.307317570924521,0.888888888888889)(0.308308308308308,0.890861622879556)(0.308323230421915,0.890890890890891)(0.309341349269059,0.892892892892893)(0.31031031031031,0.894808483423612)(0.310354681681094,0.894894894894895)(0.311379999363631,0.896896896896897)(0.312312312312312,0.898726835678823)(0.312401298433762,0.898898898898899)(0.313433842222314,0.900900900900901)(0.314314314314314,0.902616677614629)(0.31446340610147,0.902902902902903)(0.315503203991534,0.904904904904905)(0.316316316316316,0.906478009712745)(0.316541335397273,0.906906906906907)(0.317588416116945,0.908908908908909)(0.318318318318318,0.910310834942839)(0.318635422496897,0.910910910910911)(0.319689815514763,0.912912912912913)(0.32032032032032,0.914115158737874)(0.320746009214561,0.914914914914915)(0.321807744747771,0.916916916916917)(0.322322322322322,0.91789098896916)(0.322873443183646,0.918918918918919)(0.323942552206158,0.920920920920921)(0.324324324324324,0.921638335921102)(0.325018078042417,0.922922922922923)(0.326094592293427,0.924924924924925)(0.326326326326326,0.925357212265681)(0.327180273625004,0.926926926926927)(0.328264225617561,0.928928928928929)(0.328328328328328,0.929047633036668)(0.329360396157875,0.930930930930931)(0.33033033033033,0.932709503012301)(0.330453975827641,0.932932932932933)(0.331558818462015,0.934934934934935)(0.332332332332332,0.936342881029337)(0.332663510837307,0.936936936936937)(0.333775920161064,0.938938938938939)(0.334334334334334,0.939947849175498)(0.334892076000349,0.940940940940941)(0.336012087895656,0.942942942942943)(0.336336336336336,0.943524431802661)(0.337140064369362,0.944944944944945)(0.338267715544213,0.946946946946947)(0.338338338338338,0.947072655494567)(0.339407876452392,0.948948948948949)(0.34034034034034,0.950592369404435)(0.340546772305989,0.950950950950951)(0.341695920447272,0.952952952952953)(0.342342342342342,0.954083708100412)(0.342847682069988,0.954954954954955)(0.344004612483247,0.956956956956957)(0.344344344344344,0.957546768015647)(0.345169623855705,0.958958958958959)(0.346334376870213,0.960960960960961)(0.346346346346346,0.960981584535118)(0.347513029527115,0.962962962962963)(0.348348348348348,0.964387907230469)(0.348691542827142,0.964964964964965)(0.349878339640405,0.966966966966967)(0.35035035035035,0.967766040878646)(0.35107122907703,0.968968968968969)(0.352266003717782,0.970970970970971)(0.352352352352352,0.971116037547759)(0.353473683884064,0.972972972972973)(0.354354354354354,0.974437673402566)(0.354682091561283,0.974974974974975)(0.355899374624019,0.976976976976977)(0.356356356356356,0.97773117731611)(0.357123352426201,0.978978978978979)(0.35834877850341,0.980980980980981)(0.358358358358358,0.980996669642185)(0.359588766485853,0.982982982982983)(0.36036036036036,0.984233826878524)(0.360830406863664,0.984984984984985)(0.362078830573852,0.986986986986987)(0.362362362362362,0.987443054628627)(0.363337309889968,0.988988988988989)(0.364364364364364,0.990624232085018)(0.364598035991284,0.990990990990991)(0.36586983874235,0.992992992992993)(0.366366366366366,0.993777358319862)(0.367148267338882,0.994994994994995)(0.368368368368368,0.996902671553645)(0.368429564844126,0.996996996996997)(0.369725141816355,0.998998998998999)(0.37037037037037,0.999999875475874)(0.371025042636344,1.001001001001)(0.372329211635809,1.003003003003)(0.372372372372372,1.00306942293941)(0.373648225154367,1.00500500500501)(0.374374374374374,1.00611093257434)(0.374971190978286,1.00700700700701)(0.376299689130779,1.00900900900901)(0.376376376376376,1.00912486987921)(0.377642731149334,1.01101101101101)(0.378378378378378,1.0121108871142)(0.378990429816251,1.01301301301301)(0.380343687809232,1.01501501501502)(0.38038038038038,1.0150694319525)(0.381712470521479,1.01701701701702)(0.382382382382382,1.01800012690253)(0.383086650567302,1.01901901901902)(0.384384384384384,1.02090345326265)(0.384466511926435,1.02102102102102)(0.385861434498548,1.02302302302302)(0.386386386386386,1.02377906932649)(0.387263931252486,1.02502502502503)(0.388388388388388,1.02662734228431)(0.388672906777273,1.02702702702703)(0.390093807969907,1.02902902902903)(0.39039039039039,1.02944816061185)(0.391526550154852,1.03103103103103)(0.392392392392392,1.03224158664982)(0.392966612471677,1.03303303303303)(0.394394394394394,1.03500786153251)(0.394414323388278,1.03503503503504)(0.395879000598208,1.03703703703704)(0.396396396396396,1.03774667464277)(0.397352226435221,1.03903903903904)(0.398398398398398,1.04045842433115)(0.398834011195876,1.04104104104104)(0.400326006959238,1.04304304304304)(0.4004004004004,1.0431431215123)(0.401834585228529,1.04504504504505)(0.402402402402402,1.04580058676197)(0.403352685962875,1.04704704704705)(0.404404404404404,1.04843116065191)(0.404880692472602,1.04904904904905)(0.406406406406406,1.05103489527585)(0.406418998415412,1.05105105105105)(0.407975566835227,1.05305305305305)(0.408408408408408,1.05361156426457)(0.409543304437082,1.05505505505506)(0.41041041041041,1.05616150664333)(0.411122416589084,1.05705705705706)(0.412412412412412,1.05868478716808)(0.412713336309176,1.05905905905906)(0.414318196141201,1.06106106106106)(0.414414414414414,1.06118140359736)(0.415940749408751,1.06306306306306)(0.416416416416416,1.06365130083503)(0.417576283800675,1.06506506506507)(0.418418418418418,1.06609472725137)(0.419225277121283,1.06706706706707)(0.42042042042042,1.0685117453631)(0.420888221371479,1.06906906906907)(0.422422422422422,1.07090241908108)(0.422565623361055,1.07107107107107)(0.424260899521625,1.07307307307307)(0.424424424424424,1.07326671605254)(0.425973933142947,1.07507507507508)(0.426426426426426,1.07560472822669)(0.427702784553506,1.07707707707708)(0.428428428428428,1.07791660848493)(0.429448015992164,1.07907907907908)(0.43043043043043,1.08020242621639)(0.431210207500967,1.08108108108108)(0.432432432432432,1.08246225211837)(0.432989957718821,1.08308308308308)(0.434434434434434,1.08469615817954)(0.434787884716714,1.08508508508509)(0.436436436436436,1.08690421766296)(0.436604626877057,1.08708708708709)(0.438438438438438,1.08908650508903)(0.438440843819933,1.08908908908909)(0.440299758580806,1.09109109109109)(0.44044044044044,1.0912430188824)(0.442179222284803,1.09309309309309)(0.442442442442442,1.09337392483009)(0.444079906081263,1.0950950950951)(0.444444444444444,1.09547930246915)(0.446002548282426,1.0970970970971)(0.446446446446446,1.09755923120831)(0.44794791296938,1.0990990990991)(0.448448448448448,1.09961379162268)(0.449916791213878,1.1011011011011)(0.45045045045045,1.10164306543609)(0.451910002369036,1.1031031031031)(0.452452452452452,1.10364713550328)(0.453928395433519,1.10510510510511)(0.454454454454454,1.10562608579206)(0.455972850494148,1.10710710710711)(0.456456456456456,1.10758000136544)(0.458044280252283,1.10910910910911)(0.458458458458458,1.10950896836359)(0.460143631639708,1.11111111111111)(0.46046046046046,1.11141307398584)(0.462271887530245,1.11311311311311)(0.462462462462462,1.1132924064726)(0.464430068553786,1.11511511511512)(0.464464464464464,1.11514705508722)(0.466466466466466,1.11697703739791)(0.46662213478492,1.11711711711712)(0.468468468468468,1.11878248782862)(0.468847583273578,1.11911911911912)(0.470470470470471,1.12056351517555)(0.471106942317013,1.12112112112112)(0.472472472472472,1.12232021262482)(0.473401438285883,1.12312312312312)(0.474474474474474,1.1240526742976)(0.475732348261915,1.12512512512513)(0.476476476476476,1.12576099523178)(0.478101002784982,1.12712712712713)(0.478478478478478,1.1274452713637)(0.48048048048048,1.12910558711928)(0.480509346229389,1.12912912912913)(0.482482482482482,1.13074187226524)(0.482966552366687,1.13113113113113)(0.484484484484485,1.13235439271063)(0.485466785716432,1.13313313313313)(0.486486486486487,1.13394324783727)(0.488011673129878,1.13513513513514)(0.488488488488488,1.13550853783686)(0.49049049049049,1.1370503175111)(0.490605198728814,1.13713713713714)(0.492492492492493,1.13856852337665)(0.49325761782738,1.13913913913914)(0.494494494494495,1.14006345654433)(0.495961229641212,1.14114114114114)(0.496496496496497,1.14153522031233)(0.498498498498498,1.14298383319196)(0.498722638568066,1.14314314314314)(0.500500500500501,1.14440926116631)(0.50155186353836,1.14514514514515)(0.502502502502503,1.14581182117518)(0.504440097671581,1.14714714714715)(0.504504504504504,1.14719161935487)(0.506506506506507,1.14854843732439)(0.507408794951056,1.14914914914915)(0.508508508508508,1.14988267096946)(0.510444543350582,1.15115115115115)(0.510510510510511,1.15119445246801)(0.512512512512513,1.15248352534667)(0.513571664202849,1.15315315315315)(0.514514514514514,1.15375032793581)(0.516516516516517,1.15499490580196)(0.516779409196859,1.15515515515516)(0.518518518518518,1.15621711704286)(0.52008704029036,1.15715715715716)(0.520520520520521,1.15741740064391)(0.522522522522523,1.15859555663278)(0.523499187408888,1.15915915915916)(0.524524524524524,1.15975185248128)(0.526526526526527,1.16088639189673)(0.527021511588755,1.16116116116116)(0.528528528528529,1.16199909881437)(0.530530530530531,1.16309037602356)(0.530666983038421,1.16316316316316)(0.532532532532533,1.16415989696571)(0.534452390379775,1.16516516516517)(0.534534534534535,1.16520824556949)(0.536536536536537,1.16623501171161)(0.538392184413627,1.16716716716717)(0.538538538538539,1.16724079976479)(0.540540540540541,1.16822521493464)(0.54250170501517,1.16916916916917)(0.542542542542543,1.16918885488099)(0.544544544544545,1.17013128527749)(0.546546546546546,1.17105312532896)(0.546809206223704,1.17117117117117)(0.548548548548549,1.17195400779846)(0.550550550550551,1.17283440713812)(0.551340054775292,1.17317317317317)(0.552552552552553,1.17369417362879)(0.554554554554555,1.17453350542035)(0.556123405250875,1.17517517517518)(0.556556556556557,1.17535257963214)(0.558558558558559,1.1761512196421)(0.560560560560561,1.17692988313444)(0.561213876305956,1.17717717717718)(0.562562562562563,1.17768835451495)(0.564564564564565,1.17842688304459)(0.566566566566567,1.17914569983044)(0.566662597560629,1.17917917917918)(0.568568568568569,1.17984449470567)(0.570570570570571,1.18052373789252)(0.572565440899742,1.18118118118118)(0.572572572572573,1.18118353441398)(0.574574574574575,1.18182358843444)(0.576576576576577,1.18244437824053)(0.578578578578579,1.18304599080215)(0.579050711965933,1.18318318318318)(0.580580580580581,1.183628242516)(0.582582582582583,1.18419141611013)(0.584584584584585,1.18473568180898)(0.586297663108746,1.18518518518519)(0.586586586586587,1.18526108033844)(0.588588588588589,1.18576747948831)(0.590590590590591,1.18625524124635)(0.592592592592593,1.18672445318278)(0.594594594594595,1.18717520289562)(0.594650173045002,1.18718718718719)(0.596596596596597,1.18760731491892)(0.598598598598599,1.18802114132072)(0.600600600600601,1.18841677732991)(0.602602602602603,1.1887943107191)(0.604604604604605,1.18915382926226)(0.604812132903038,1.18918918918919)(0.606606606606607,1.18949522542969)(0.608608608608609,1.18981876915974)(0.610610610610611,1.19012457075213)(0.612612612612613,1.19041271804606)(0.614614614614615,1.19068329885688)(0.616616616616617,1.19093640097142)(0.618618618618619,1.19117211214338)(0.618793738088077,1.19119119119119)(0.620620620620621,1.19139038939763)(0.622622622622623,1.19159144864742)(0.624624624624625,1.19177539007167)(0.626626626626627,1.1919423013464)(0.628628628628629,1.19209227009107)(0.630630630630631,1.19222538386422)(0.632632632632633,1.19234173015927)(0.634634634634635,1.19244139640024)(0.636636636636637,1.19252446993761)(0.638638638638639,1.19259103804422)(0.640640640640641,1.19264118791116)(0.642642642642643,1.19267500664381)(0.644644644644645,1.19269258125781)(0.646646646646647,1.1926939986752)(0.648648648648649,1.19267934572054)(0.650650650650651,1.19264870911706)(0.652652652652653,1.19260217548293)(0.654654654654655,1.19253983132752)(0.656656656656657,1.19246176304774)(0.658658658658659,1.1923680569244)(0.660660660660661,1.19225879911866)(0.662662662662663,1.1921340756685)(0.664664664664665,1.19199397248521)(0.666666666666667,1.19183857535002)(0.668668668668669,1.19166796991065)(0.670670670670671,1.19148224167804)(0.672672672672673,1.191281476023)(0.673511133123674,1.19119119119119)(0.674674674674675,1.19106566552011)(0.676676676676677,1.19083490915044)(0.678678678678679,1.1905893581904)(0.680680680680681,1.19032909734884)(0.682682682682683,1.19005421117988)(0.684684684684685,1.18976478407992)(0.686686686686687,1.18946090028466)(0.688396162570169,1.18918918918919)(0.688688688688689,1.18914260829163)(0.690690690690691,1.18880980783868)(0.692692692692693,1.18846278944026)(0.694694694694695,1.18810163659805)(0.696696696696697,1.18772643263996)(0.698698698698699,1.18733726071749)(0.699444596911102,1.18718718718719)(0.700700700700701,1.18693400468104)(0.702702702702703,1.18651681541642)(0.704704704704705,1.18608589313692)(0.706706706706707,1.18564132020562)(0.70869994968941,1.18518518518519)(0.708708708708709,1.18518317718433)(0.710710710710711,1.18471116865989)(0.712712712712713,1.18422574169352)(0.714714714714715,1.18372697782826)(0.716716716716717,1.1832149584105)(0.716837948296152,1.18318318318318)(0.718718718718719,1.18268935797292)(0.720720720720721,1.18215062393942)(0.722722722722723,1.18159886309168)(0.724203841690217,1.18118118118118)(0.724724724724725,1.18103403268129)(0.726726726726727,1.1804559731102)(0.728728728728729,1.17986511322448)(0.730730730730731,1.17926153284235)(0.730998487999789,1.17917917917918)(0.732732732732733,1.1786448548087)(0.734734734734735,1.17801553048274)(0.736736736736737,1.17737370920415)(0.737338493392697,1.17717717717718)(0.738738738738739,1.17671907168679)(0.740740740740741,1.17605190963344)(0.742742742742743,1.17537247185688)(0.743314175691148,1.17517517517518)(0.744744744744745,1.17468039929981)(0.746746746746747,1.1739760182648)(0.748748748748749,1.17325958039463)(0.748986402134278,1.17317317317317)(0.750750750750751,1.17253058584983)(0.752752752752753,1.17178959653766)(0.754397566530795,1.17117117117117)(0.754754754754755,1.17103664446944)(0.756756756756757,1.17027135195157)(0.758758758758759,1.16949435695913)(0.759584659056392,1.16916916916917)(0.760760760760761,1.16870530664711)(0.762762762762763,1.16790439041983)(0.764579620044884,1.16716716716717)(0.764764764764765,1.16709191365676)(0.766766766766767,1.16626731738564)(0.768768768768769,1.16543136607738)(0.769398118556426,1.16516516516517)(0.770770770770771,1.16458358091567)(0.772772772772773,1.16372432159122)(0.774063814022116,1.16316316316316)(0.774774774774775,1.16285361699724)(0.776776776776777,1.16197128373907)(0.778592390699903,1.16116116116116)(0.778778778778779,1.16107785450646)(0.780780780780781,1.16017267841988)(0.782782782782783,1.15925661864577)(0.78299342196739,1.15915915915916)(0.784784784784785,1.15832892437337)(0.786786786786787,1.15739037959492)(0.787278926453842,1.15715715715716)(0.788788788788789,1.15644043314246)(0.790790790790791,1.15547962728589)(0.791459836326787,1.15515515515516)(0.792792792792793,1.15450760903622)(0.794794794794795,1.15352476302334)(0.795544105775423,1.15315315315315)(0.796796796796797,1.15253084909309)(0.798798798798799,1.15152618083399)(0.799538837158388,1.15115115115115)(0.800800800800801,1.15051054304445)(0.802802802802803,1.14948426743068)(0.803450392499462,1.14914914914915)(0.804804804804805,1.14844707327827)(0.806806806806807,1.14739940217649)(0.807284487903176,1.14714714714715)(0.808808808808809,1.14634081480301)(0.810810810810811,1.14527195704902)(0.811046273867115,1.14514514514515)(0.812812812812813,1.14419213521136)(0.814739824855762,1.14314314314314)(0.814814814814815,1.14310225186606)(0.816816816816817,1.142001394644)(0.818367722148533,1.14114114114114)(0.818818818818819,1.14089050028224)(0.820820820820821,1.13976894575313)(0.821935749992555,1.13913913913914)(0.822822822822823,1.1386371876474)(0.824824824824825,1.13749513366577)(0.825447444880628,1.13713713713714)(0.826826826826827,1.13634265458337)(0.828828828828829,1.1351802959467)(0.828906029743586,1.13513513513514)(0.830830830830831,1.13400723411651)(0.832310958662809,1.13313313313313)(0.832832832832833,1.132824404214)(0.834834834834835,1.13163125163936)(0.835667810134248,1.13113113113113)(0.836836836836837,1.13042802957034)(0.838838838838839,1.12921502487177)(0.838979617466089,1.12912912912913)(0.840840840840841,1.12799153693144)(0.842244967907453,1.12712712712713)(0.842842842842843,1.12675842098271)(0.844844844844845,1.12551523163154)(0.845468789933743,1.12512512512513)(0.846846846846847,1.12426202122739)(0.848652783949972,1.12312312312312)(0.848848848848849,1.12299925916875)(0.850850850850851,1.12172622042637)(0.851796154252038,1.12112112112112)(0.852852852852853,1.12044352330521)(0.854854854854855,1.11915130350805)(0.854904408157949,1.11911911911912)(0.856856856856857,1.117848777715)(0.857974215392871,1.11711711711712)(0.858858858858859,1.11653681042173)(0.860860860860861,1.11521529455058)(0.861011718613092,1.11511511511512)(0.862862862862863,1.11388363790454)(0.864014035923349,1.11311311311311)(0.864864864864865,1.11254259736398)(0.866866866866867,1.11119208559145)(0.866986215425821,1.11111111111111)(0.868868868868869,1.1098314823697)(0.869925436835374,1.10910910910911)(0.870870870870871,1.10846154544185)(0.872836916486721,1.10710710710711)(0.872872872872873,1.10708229102646)(0.874874874874875,1.10569293841036)(0.875717165610852,1.10510510510511)(0.876876876876877,1.10429426141694)(0.878571091269099,1.1031031031031)(0.878878878878879,1.10288630671707)(0.880880880880881,1.10146857814217)(0.881397037593599,1.1011011011011)(0.882882882882883,1.1000412963621)(0.884196807395085,1.0990990990991)(0.884884884884885,1.09860476872802)(0.886886886886887,1.09715891731476)(0.886972055486505,1.0970970970971)(0.888888888888889,1.09570314444602)(0.889720739460796,1.0950950950951)(0.890890890890891,1.0942381494094)(0.892446553441024,1.09309309309309)(0.892892892892893,1.09276393872299)(0.894894894894895,1.09128024163649)(0.895148889493179,1.09109109109109)(0.896896896896897,1.08978686231966)(0.897827546602752,1.08908908908909)(0.898898898898899,1.08828427949167)(0.900484934755462,1.08708708708709)(0.900900900900901,1.08677249542699)(0.902902902902903,1.08525126080071)(0.903120591531328,1.08508508508509)(0.904904904904905,1.08372035710429)(0.905734254867327,1.08308308308308)(0.906906906906907,1.08218025220939)(0.908328057539076,1.08108108108108)(0.908908908908909,1.08063094391503)(0.910902385106578,1.07907907907908)(0.910910910910911,1.07907242881709)(0.912912912912913,1.07750403144544)(0.913455505634456,1.07707707707708)(0.914914914914915,1.07592640767069)(0.915989975099818,1.07507507507508)(0.916916916916917,1.07433956089133)(0.91850616846239,1.07307307307307)(0.918918918918919,1.07274348289437)(0.920920920920921,1.07113805549405)(0.9210041084267,1.07107107107107)(0.922922922922923,1.06952285040385)(0.923482992691791,1.06906906906907)(0.924924924924925,1.0678983843037)(0.92594466308008,1.06706706706707)(0.926926926926927,1.06626464387891)(0.9283894129199,1.06506506506507)(0.928928928928929,1.0646216144242)(0.930817525793731,1.06306306306306)(0.930930930930931,1.06296927981773)(0.932932932932933,1.06130720188156)(0.933228260971196,1.06106106106106)(0.934934934934935,1.0596356283185)(0.935622593896552,1.05905905905906)(0.936936936936937,1.0579546973089)(0.938001170495259,1.05705705705706)(0.938938938938939,1.05626438710519)(0.940364235259718,1.05505505505506)(0.940940940940941,1.05456467441215)(0.942712024718397,1.05305305305305)(0.942942942942943,1.05285553435599)(0.944944944944945,1.05113678605766)(0.94504444894493,1.05105105105105)(0.946946946946947,1.04940821124833)(0.947361373740127,1.04904904904905)(0.948948948948949,1.04767013203107)(0.949663756684484,1.04704704704705)(0.950950950950951,1.04592251728626)(0.95195180230884,1.04504504504505)(0.952952952952953,1.04416533415992)(0.95422570856838,1.04304304304304)(0.954954954954955,1.04239854802658)(0.956485667060227,1.04104104104104)(0.956956956956957,1.04062212245115)(0.958731863232044,1.03903903903904)(0.958958958958959,1.03883601914935)(0.960960960960961,1.03704019183327)(0.96096446633479,1.03703703703704)(0.962962962962963,1.03523422675895)(0.963183044857645,1.03503503503504)(0.964964964964965,1.03341846905565)(0.965388434431684,1.03303303303303)(0.966966966966967,1.03159287315706)(0.967580795761827,1.03103103103103)(0.968968968968969,1.02975739144923)(0.969760284408632,1.02902902902903)(0.970970970970971,1.02791197422314)(0.971927050947485,1.02702702702703)(0.972972972972973,1.02605656962554)(0.974081241121527,1.02502502502503)(0.974974974974975,1.02419112360824)(0.976222995988604,1.02302302302302)(0.976976976976977,1.02231557987551)(0.978352452062508,1.02102102102102)(0.978978978978979,1.02042987982977)(0.980469741448766,1.01901901901902)(0.980980980980981,1.01853396251528)(0.982574991975219,1.01701701701702)(0.982982982982983,1.0166277645599)(0.984668327317618,1.01501501501502)(0.984984984984985,1.0147112201148)(0.986749867120454,1.01301301301301)(0.986986986986987,1.012784260792)(0.988819727113233,1.01101101101101)(0.988988988988989,1.01084681559973)(0.990878019222389,1.00900900900901)(0.990990990990991,1.0088988108754)(0.992924851679033,1.00700700700701)(0.992992992992993,1.00694017021624)(0.994960329122693,1.00500500500501)(0.994994994994995,1.00497081440735)(0.996984552701242,1.003003003003)(0.996996996996997,1.00299066134719)(0.998997620167161,1.001001001001)(0.998998998998999,1.00099962597028)(1.00099962597028,0.998998998998999)(1.001001001001,0.998997620167161)(1.00299066134719,0.996996996996997)(1.003003003003,0.996984552701242)(1.00497081440735,0.994994994994995)(1.00500500500501,0.994960329122692)(1.00694017021624,0.992992992992993)(1.00700700700701,0.992924851679033)(1.0088988108754,0.990990990990991)(1.00900900900901,0.99087801922239)(1.01084681559973,0.988988988988989)(1.01101101101101,0.988819727113233)(1.012784260792,0.986986986986987)(1.01301301301301,0.986749867120454)(1.0147112201148,0.984984984984985)(1.01501501501502,0.984668327317618)(1.0166277645599,0.982982982982983)(1.01701701701702,0.982574991975219)(1.01853396251528,0.980980980980981)(1.01901901901902,0.980469741448765)(1.02042987982977,0.978978978978979)(1.02102102102102,0.978352452062508)(1.02231557987551,0.976976976976977)(1.02302302302302,0.976222995988604)(1.02419112360824,0.974974974974975)(1.02502502502503,0.974081241121527)(1.02605656962554,0.972972972972973)(1.02702702702703,0.971927050947485)(1.02791197422314,0.970970970970971)(1.02902902902903,0.969760284408631)(1.02975739144923,0.968968968968969)(1.03103103103103,0.967580795761827)(1.03159287315705,0.966966966966967)(1.03303303303303,0.965388434431685)(1.03341846905565,0.964964964964965)(1.03503503503504,0.963183044857645)(1.03523422675895,0.962962962962963)(1.03703703703704,0.96096446633479)(1.03704019183327,0.960960960960961)(1.03883601914935,0.958958958958959)(1.03903903903904,0.958731863232044)(1.04062212245115,0.956956956956957)(1.04104104104104,0.956485667060227)(1.04239854802658,0.954954954954955)(1.04304304304304,0.95422570856838)(1.04416533415992,0.952952952952953)(1.04504504504505,0.95195180230884)(1.04592251728626,0.950950950950951)(1.04704704704705,0.949663756684484)(1.04767013203107,0.948948948948949)(1.04904904904905,0.947361373740127)(1.04940821124833,0.946946946946947)(1.05105105105105,0.94504444894493)(1.05113678605766,0.944944944944945)(1.05285553435599,0.942942942942943)(1.05305305305305,0.942712024718397)(1.05456467441215,0.940940940940941)(1.05505505505506,0.940364235259718)(1.05626438710519,0.938938938938939)(1.05705705705706,0.938001170495259)(1.0579546973089,0.936936936936937)(1.05905905905906,0.935622593896552)(1.0596356283185,0.934934934934935)(1.06106106106106,0.933228260971196)(1.06130720188156,0.932932932932933)(1.06296927981773,0.930930930930931)(1.06306306306306,0.93081752579373)(1.0646216144242,0.928928928928929)(1.06506506506507,0.9283894129199)(1.06626464387891,0.926926926926927)(1.06706706706707,0.92594466308008)(1.0678983843037,0.924924924924925)(1.06906906906907,0.923482992691791)(1.06952285040385,0.922922922922923)(1.07107107107107,0.9210041084267)(1.07113805549405,0.920920920920921)(1.07274348289437,0.918918918918919)(1.07307307307307,0.91850616846239)(1.07433956089133,0.916916916916917)(1.07507507507508,0.915989975099819)(1.07592640767069,0.914914914914915)(1.07707707707708,0.913455505634456)(1.07750403144544,0.912912912912913)(1.07907242881709,0.910910910910911)(1.07907907907908,0.910902385106578)(1.08063094391503,0.908908908908909)(1.08108108108108,0.908328057539076)(1.08218025220939,0.906906906906907)(1.08308308308308,0.905734254867327)(1.08372035710429,0.904904904904905)(1.08508508508509,0.903120591531328)(1.08525126080071,0.902902902902903)(1.08677249542699,0.900900900900901)(1.08708708708709,0.900484934755462)(1.08828427949167,0.898898898898899)(1.08908908908909,0.897827546602751)(1.08978686231966,0.896896896896897)(1.09109109109109,0.895148889493179)(1.09128024163649,0.894894894894895)(1.09276393872299,0.892892892892893)(1.09309309309309,0.892446553441024)(1.0942381494094,0.890890890890891)(1.0950950950951,0.889720739460796)(1.09570314444602,0.888888888888889)(1.0970970970971,0.886972055486504)(1.09715891731476,0.886886886886887)(1.09860476872802,0.884884884884885)(1.0990990990991,0.884196807395085)(1.1000412963621,0.882882882882883)(1.1011011011011,0.881397037593599)(1.10146857814217,0.880880880880881)(1.10288630671707,0.878878878878879)(1.1031031031031,0.878571091269099)(1.10429426141694,0.876876876876877)(1.10510510510511,0.875717165610852)(1.10569293841036,0.874874874874875)(1.10708229102646,0.872872872872873)(1.10710710710711,0.872836916486721)(1.10846154544185,0.870870870870871)(1.10910910910911,0.869925436835374)(1.1098314823697,0.868868868868869)(1.11111111111111,0.866986215425821)(1.11119208559145,0.866866866866867)(1.11254259736398,0.864864864864865)(1.11311311311311,0.864014035923349)(1.11388363790454,0.862862862862863)(1.11511511511512,0.861011718613091)(1.11521529455058,0.860860860860861)(1.11653681042173,0.858858858858859)(1.11711711711712,0.857974215392871)(1.117848777715,0.856856856856857)(1.11911911911912,0.854904408157949)(1.11915130350805,0.854854854854855)(1.12044352330521,0.852852852852853)(1.12112112112112,0.851796154252038)(1.12172622042637,0.850850850850851)(1.12299925916875,0.848848848848849)(1.12312312312312,0.848652783949972)(1.12426202122739,0.846846846846847)(1.12512512512513,0.845468789933743)(1.12551523163154,0.844844844844845)(1.12675842098271,0.842842842842843)(1.12712712712713,0.842244967907454)(1.12799153693144,0.840840840840841)(1.12912912912913,0.838979617466089)(1.12921502487177,0.838838838838839)(1.13042802957034,0.836836836836837)(1.13113113113113,0.835667810134248)(1.13163125163936,0.834834834834835)(1.132824404214,0.832832832832833)(1.13313313313313,0.832310958662809)(1.13400723411651,0.830830830830831)(1.13513513513514,0.828906029743586)(1.1351802959467,0.828828828828829)(1.13634265458337,0.826826826826827)(1.13713713713714,0.825447444880628)(1.13749513366577,0.824824824824825)(1.1386371876474,0.822822822822823)(1.13913913913914,0.821935749992555)(1.13976894575313,0.820820820820821)(1.14089050028224,0.818818818818819)(1.14114114114114,0.818367722148533)(1.142001394644,0.816816816816817)(1.14310225186606,0.814814814814815)(1.14314314314314,0.814739824855762)(1.14419213521136,0.812812812812813)(1.14514514514515,0.811046273867115)(1.14527195704902,0.810810810810811)(1.14634081480301,0.808808808808809)(1.14714714714715,0.807284487903176)(1.14739940217649,0.806806806806807)(1.14844707327827,0.804804804804805)(1.14914914914915,0.803450392499461)(1.14948426743068,0.802802802802803)(1.15051054304445,0.800800800800801)(1.15115115115115,0.799538837158389)(1.15152618083399,0.798798798798799)(1.15253084909309,0.796796796796797)(1.15315315315315,0.795544105775422)(1.15352476302334,0.794794794794795)(1.15450760903622,0.792792792792793)(1.15515515515516,0.791459836326787)(1.15547962728589,0.790790790790791)(1.15644043314246,0.788788788788789)(1.15715715715716,0.787278926453842)(1.15739037959492,0.786786786786787)(1.15832892437337,0.784784784784785)(1.15915915915916,0.782993421967391)(1.15925661864577,0.782782782782783)(1.16017267841988,0.780780780780781)(1.16107785450646,0.778778778778779)(1.16116116116116,0.778592390699904)(1.16197128373907,0.776776776776777)(1.16285361699724,0.774774774774775)(1.16316316316316,0.774063814022116)(1.16372432159122,0.772772772772773)(1.16458358091567,0.770770770770771)(1.16516516516517,0.769398118556426)(1.16543136607738,0.768768768768769)(1.16626731738564,0.766766766766767)(1.16709191365676,0.764764764764765)(1.16716716716717,0.764579620044884)(1.16790439041983,0.762762762762763)(1.16870530664711,0.760760760760761)(1.16916916916917,0.759584659056392)(1.16949435695913,0.758758758758759)(1.17027135195157,0.756756756756757)(1.17103664446944,0.754754754754755)(1.17117117117117,0.754397566530795)(1.17178959653766,0.752752752752753)(1.17253058584983,0.750750750750751)(1.17317317317317,0.748986402134278)(1.17325958039463,0.748748748748749)(1.1739760182648,0.746746746746747)(1.17468039929981,0.744744744744745)(1.17517517517518,0.743314175691148)(1.17537247185688,0.742742742742743)(1.17605190963344,0.740740740740741)(1.17671907168679,0.738738738738739)(1.17717717717718,0.737338493392697)(1.17737370920415,0.736736736736737)(1.17801553048274,0.734734734734735)(1.1786448548087,0.732732732732733)(1.17917917917918,0.730998487999788)(1.17926153284235,0.730730730730731)(1.17986511322448,0.728728728728729)(1.1804559731102,0.726726726726727)(1.18103403268129,0.724724724724725)(1.18118118118118,0.724203841690217)(1.18159886309168,0.722722722722723)(1.18215062393942,0.720720720720721)(1.18268935797292,0.718718718718719)(1.18318318318318,0.716837948296152)(1.1832149584105,0.716716716716717)(1.18372697782826,0.714714714714715)(1.18422574169352,0.712712712712713)(1.18471116865989,0.710710710710711)(1.18518317718433,0.708708708708709)(1.18518518518519,0.70869994968941)(1.18564132020562,0.706706706706707)(1.18608589313692,0.704704704704705)(1.18651681541642,0.702702702702703)(1.18693400468104,0.700700700700701)(1.18718718718719,0.699444596911104)(1.18733726071749,0.698698698698699)(1.18772643263996,0.696696696696697)(1.18810163659805,0.694694694694695)(1.18846278944026,0.692692692692693)(1.18880980783868,0.690690690690691)(1.18914260829163,0.688688688688689)(1.18918918918919,0.688396162570171)(1.18946090028466,0.686686686686687)(1.18976478407992,0.684684684684685)(1.19005421117988,0.682682682682683)(1.19032909734884,0.680680680680681)(1.1905893581904,0.678678678678679)(1.19083490915044,0.676676676676677)(1.19106566552011,0.674674674674675)(1.19119119119119,0.673511133123676)(1.191281476023,0.672672672672673)(1.19148224167804,0.670670670670671)(1.19166796991065,0.668668668668669)(1.19183857535002,0.666666666666667)(1.19199397248521,0.664664664664665)(1.19213407566849,0.662662662662663)(1.19225879911866,0.660660660660661)(1.1923680569244,0.658658658658659)(1.19246176304774,0.656656656656657)(1.19253983132752,0.654654654654655)(1.19260217548293,0.652652652652653)(1.19264870911706,0.650650650650651)(1.19267934572054,0.648648648648649)(1.1926939986752,0.646646646646647)(1.19269258125781,0.644644644644645)(1.19267500664381,0.642642642642643)(1.19264118791116,0.640640640640641)(1.19259103804422,0.638638638638639)(1.19252446993761,0.636636636636637)(1.19244139640024,0.634634634634635)(1.19234173015927,0.632632632632633)(1.19222538386422,0.630630630630631)(1.19209227009107,0.628628628628629)(1.1919423013464,0.626626626626627)(1.19177539007167,0.624624624624625)(1.19159144864742,0.622622622622623)(1.19139038939763,0.620620620620621)(1.19119119119119,0.618793738088077)(1.19117211214338,0.618618618618619)(1.19093640097142,0.616616616616617)(1.19068329885688,0.614614614614615)(1.19041271804606,0.612612612612613)(1.19012457075213,0.610610610610611)(1.18981876915974,0.608608608608609)(1.18949522542969,0.606606606606607)(1.18918918918919,0.604812132903038)(1.18915382926226,0.604604604604605)(1.1887943107191,0.602602602602603)(1.18841677732991,0.600600600600601)(1.18802114132072,0.598598598598599)(1.18760731491892,0.596596596596597)(1.18718718718719,0.594650173045001)(1.18717520289562,0.594594594594595)(1.18672445318278,0.592592592592593)(1.18625524124635,0.590590590590591)(1.18576747948831,0.588588588588589)(1.18526108033844,0.586586586586587)(1.18518518518519,0.586297663108748)(1.18473568180898,0.584584584584585)(1.18419141611013,0.582582582582583)(1.183628242516,0.580580580580581)(1.18318318318318,0.579050711965932)(1.18304599080215,0.578578578578579)(1.18244437824053,0.576576576576577)(1.18182358843444,0.574574574574575)(1.18118353441398,0.572572572572573)(1.18118118118118,0.572565440899742)(1.18052373789252,0.570570570570571)(1.17984449470567,0.568568568568569)(1.17917917917918,0.566662597560628)(1.17914569983045,0.566566566566567)(1.17842688304459,0.564564564564565)(1.17768835451495,0.562562562562563)(1.17717717717718,0.561213876305956)(1.17692988313444,0.560560560560561)(1.1761512196421,0.558558558558559)(1.17535257963214,0.556556556556557)(1.17517517517518,0.556123405250875)(1.17453350542035,0.554554554554555)(1.17369417362879,0.552552552552553)(1.17317317317317,0.551340054775293)(1.17283440713812,0.550550550550551)(1.17195400779846,0.548548548548549)(1.17117117117117,0.546809206223704)(1.17105312532896,0.546546546546546)(1.17013128527749,0.544544544544545)(1.16918885488099,0.542542542542543)(1.16916916916917,0.54250170501517)(1.16822521493464,0.540540540540541)(1.16724079976479,0.538538538538539)(1.16716716716717,0.538392184413627)(1.16623501171161,0.536536536536537)(1.16520824556949,0.534534534534535)(1.16516516516517,0.534452390379775)(1.16415989696571,0.532532532532533)(1.16316316316316,0.530666983038421)(1.16309037602356,0.530530530530531)(1.16199909881437,0.528528528528529)(1.16116116116116,0.527021511588755)(1.16088639189673,0.526526526526527)(1.15975185248128,0.524524524524524)(1.15915915915916,0.523499187408888)(1.15859555663278,0.522522522522523)(1.15741740064391,0.520520520520521)(1.15715715715716,0.52008704029036)(1.15621711704286,0.518518518518518)(1.15515515515516,0.516779409196859)(1.15499490580196,0.516516516516517)(1.15375032793581,0.514514514514514)(1.15315315315315,0.513571664202849)(1.15248352534667,0.512512512512513)(1.15119445246801,0.510510510510511)(1.15115115115115,0.510444543350582)(1.14988267096946,0.508508508508508)(1.14914914914915,0.507408794951056)(1.14854843732439,0.506506506506507)(1.14719161935487,0.504504504504504)(1.14714714714715,0.504440097671581)(1.14581182117518,0.502502502502503)(1.14514514514515,0.50155186353836)(1.14440926116631,0.500500500500501)(1.14314314314314,0.498722638568066)(1.14298383319196,0.498498498498498)(1.14153522031233,0.496496496496497)(1.14114114114114,0.495961229641212)(1.14006345654433,0.494494494494495)(1.13913913913914,0.49325761782738)(1.13856852337665,0.492492492492493)(1.13713713713714,0.490605198728814)(1.1370503175111,0.49049049049049)(1.13550853783686,0.488488488488488)(1.13513513513514,0.488011673129878)(1.13394324783727,0.486486486486487)(1.13313313313313,0.485466785716432)(1.13235439271063,0.484484484484485)(1.13113113113113,0.482966552366687)(1.13074187226524,0.482482482482482)(1.12912912912913,0.480509346229389)(1.12910558711928,0.48048048048048)(1.1274452713637,0.478478478478478)(1.12712712712713,0.478101002784982)(1.12576099523178,0.476476476476476)(1.12512512512513,0.475732348261915)(1.1240526742976,0.474474474474474)(1.12312312312312,0.473401438285882)(1.12232021262482,0.472472472472472)(1.12112112112112,0.471106942317013)(1.12056351517555,0.470470470470471)(1.11911911911912,0.468847583273578)(1.11878248782862,0.468468468468468)(1.11711711711712,0.46662213478492)(1.11697703739791,0.466466466466466)(1.11514705508722,0.464464464464464)(1.11511511511512,0.464430068553786)(1.1132924064726,0.462462462462462)(1.11311311311311,0.462271887530245)(1.11141307398584,0.46046046046046)(1.11111111111111,0.460143631639708)(1.10950896836359,0.458458458458458)(1.10910910910911,0.458044280252283)(1.10758000136544,0.456456456456456)(1.10710710710711,0.455972850494148)(1.10562608579206,0.454454454454454)(1.10510510510511,0.453928395433519)(1.10364713550328,0.452452452452452)(1.1031031031031,0.451910002369036)(1.10164306543609,0.45045045045045)(1.1011011011011,0.449916791213878)(1.09961379162269,0.448448448448448)(1.0990990990991,0.44794791296938)(1.09755923120831,0.446446446446446)(1.0970970970971,0.446002548282426)(1.09547930246915,0.444444444444444)(1.0950950950951,0.444079906081263)(1.09337392483009,0.442442442442442)(1.09309309309309,0.442179222284803)(1.0912430188824,0.44044044044044)(1.09109109109109,0.440299758580807)(1.08908908908909,0.438440843819933)(1.08908650508903,0.438438438438438)(1.08708708708709,0.436604626877057)(1.08690421766296,0.436436436436436)(1.08508508508509,0.434787884716714)(1.08469615817954,0.434434434434434)(1.08308308308308,0.432989957718821)(1.08246225211837,0.432432432432432)(1.08108108108108,0.431210207500967)(1.08020242621639,0.43043043043043)(1.07907907907908,0.429448015992164)(1.07791660848493,0.428428428428428)(1.07707707707708,0.427702784553506)(1.07560472822669,0.426426426426426)(1.07507507507508,0.425973933142946)(1.07326671605254,0.424424424424424)(1.07307307307307,0.424260899521625)(1.07107107107107,0.422565623361055)(1.07090241908108,0.422422422422422)(1.06906906906907,0.420888221371479)(1.0685117453631,0.42042042042042)(1.06706706706707,0.419225277121283)(1.06609472725137,0.418418418418418)(1.06506506506507,0.417576283800675)(1.06365130083503,0.416416416416416)(1.06306306306306,0.415940749408751)(1.06118140359736,0.414414414414414)(1.06106106106106,0.414318196141201)(1.05905905905906,0.412713336309176)(1.05868478716808,0.412412412412412)(1.05705705705706,0.411122416589083)(1.05616150664333,0.41041041041041)(1.05505505505506,0.409543304437082)(1.05361156426457,0.408408408408408)(1.05305305305305,0.407975566835227)(1.05105105105105,0.406418998415412)(1.05103489527585,0.406406406406406)(1.04904904904905,0.404880692472602)(1.04843116065191,0.404404404404404)(1.04704704704705,0.403352685962875)(1.04580058676197,0.402402402402402)(1.04504504504505,0.401834585228529)(1.0431431215123,0.4004004004004)(1.04304304304304,0.400326006959238)(1.04104104104104,0.398834011195876)(1.04045842433115,0.398398398398398)(1.03903903903904,0.397352226435221)(1.03774667464277,0.396396396396396)(1.03703703703704,0.395879000598208)(1.03503503503504,0.394414323388278)(1.03500786153251,0.394394394394394)(1.03303303303303,0.392966612471677)(1.03224158664982,0.392392392392392)(1.03103103103103,0.391526550154852)(1.02944816061185,0.39039039039039)(1.02902902902903,0.390093807969907)(1.02702702702703,0.388672906777273)(1.02662734228431,0.388388388388388)(1.02502502502503,0.387263931252487)(1.02377906932649,0.386386386386386)(1.02302302302302,0.385861434498548)(1.02102102102102,0.384466511926435)(1.02090345326265,0.384384384384384)(1.01901901901902,0.383086650567302)(1.01800012690253,0.382382382382382)(1.01701701701702,0.381712470521479)(1.0150694319525,0.38038038038038)(1.01501501501502,0.380343687809232)(1.01301301301301,0.378990429816251)(1.0121108871142,0.378378378378378)(1.01101101101101,0.377642731149334)(1.00912486987921,0.376376376376376)(1.00900900900901,0.37629968913078)(1.00700700700701,0.374971190978286)(1.00611093257434,0.374374374374374)(1.00500500500501,0.373648225154367)(1.00306942293941,0.372372372372372)(1.003003003003,0.372329211635809)(1.001001001001,0.371025042636343)(0.999999875475874,0.37037037037037)(0.998998998998999,0.369725141816355)(0.996996996996997,0.368429564844126)(0.996902671553645,0.368368368368368)(0.994994994994995,0.367148267338882)(0.993777358319862,0.366366366366366)(0.992992992992993,0.36586983874235)(0.990990990990991,0.364598035991284)(0.990624232085018,0.364364364364364)(0.988988988988989,0.363337309889969)(0.987443054628627,0.362362362362362)(0.986986986986987,0.362078830573852)(0.984984984984985,0.360830406863664)(0.984233826878524,0.36036036036036)(0.982982982982983,0.359588766485853)(0.980996669642185,0.358358358358358)(0.980980980980981,0.35834877850341)(0.978978978978979,0.357123352426201)(0.97773117731611,0.356356356356356)(0.976976976976977,0.355899374624019)(0.974974974974975,0.354682091561283)(0.974437673402566,0.354354354354354)(0.972972972972973,0.353473683884064)(0.971116037547759,0.352352352352352)(0.970970970970971,0.352266003717782)(0.968968968968969,0.35107122907703)(0.967766040878646,0.35035035035035)(0.966966966966967,0.349878339640405)(0.964964964964965,0.348691542827142)(0.964387907230469,0.348348348348348)(0.962962962962963,0.347513029527115)(0.960981584535118,0.346346346346346)(0.960960960960961,0.346334376870214)(0.958958958958959,0.345169623855705)(0.957546768015647,0.344344344344344)(0.956956956956957,0.344004612483247)(0.954954954954955,0.342847682069988)(0.954083708100412,0.342342342342342)(0.952952952952953,0.341695920447272)(0.950950950950951,0.340546772305989)(0.950592369404435,0.34034034034034)(0.948948948948949,0.339407876452392)(0.947072655494567,0.338338338338338)(0.946946946946947,0.338267715544213)(0.944944944944945,0.337140064369362)(0.943524431802661,0.336336336336336)(0.942942942942943,0.336012087895656)(0.940940940940941,0.33489207600035)(0.939947849175498,0.334334334334334)(0.938938938938939,0.333775920161064)(0.936936936936937,0.332663510837307)(0.936342881029337,0.332332332332332)(0.934934934934935,0.331558818462015)(0.932932932932933,0.330453975827641)(0.932709503012301,0.33033033033033)(0.930930930930931,0.329360396157875)(0.929047633036668,0.328328328328328)(0.928928928928929,0.328264225617561)(0.926926926926927,0.327180273625004)(0.925357212265681,0.326326326326326)(0.924924924924925,0.326094592293427)(0.922922922922923,0.325018078042417)(0.921638335921102,0.324324324324324)(0.920920920920921,0.323942552206158)(0.918918918918919,0.322873443183646)(0.91789098896916,0.322322322322322)(0.916916916916917,0.321807744747771)(0.914914914914915,0.320746009214561)(0.914115158737874,0.32032032032032)(0.912912912912913,0.319689815514763)(0.910910910910911,0.318635422496897)(0.910310834942839,0.318318318318318)(0.908908908908909,0.317588416116945)(0.906906906906907,0.316541335397273)(0.906478009712745,0.316316316316316)(0.904904904904905,0.315503203991534)(0.902902902902903,0.31446340610147)(0.902616677614629,0.314314314314314)(0.900900900900901,0.313433842222314)(0.898898898898899,0.312401298433762)(0.898726835678823,0.312312312312312)(0.896896896896897,0.311379999363631)(0.894894894894895,0.310354681681094)(0.894808483423612,0.31031031031031)(0.892892892892893,0.309341349269059)(0.890890890890891,0.308323230421915)(0.890861622879556,0.308308308308308)(0.888888888888889,0.307317570924521)(0.886886886886887,0.306306624359469)(0.886886258613479,0.306306306306306)(0.884884884884885,0.305308348285696)(0.882882882882883,0.304304548159368)(0.882882397752101,0.304304304304304)(0.880880880880881,0.303313370119533)(0.878878878878879,0.302316691291267)(0.8788500500053,0.302302302302302)(0.876876876876877,0.301332329849708)(0.874874874874875,0.300342747874476)(0.874789227688986,0.3003003003003)(0.872872872872873,0.299364925405842)(0.870870870870871,0.298382416527339)(0.870699945747563,0.298298298298298)(0.868868868868869,0.297410859076351)(0.866866866866867,0.296435400220231)(0.866582221775969,0.296296296296296)(0.864864864864865,0.295469837364747)(0.862862862862863,0.294501406132008)(0.862436076041279,0.294294294294294)(0.860860860860861,0.293541570849258)(0.858858858858859,0.292580145509775)(0.858261531503838,0.292292292292292)(0.856856856856857,0.291625774045621)(0.854854854854855,0.290671333531818)(0.854058613837919,0.29029029029029)(0.852852852852853,0.289722165272909)(0.850850850850851,0.288774689173566)(0.849827351451882,0.288288288288288)(0.848848848848849,0.287830466522253)(0.846846846846847,0.286889935076456)(0.845567775507808,0.286286286286286)(0.844844844844845,0.285950403328341)(0.842842842842843,0.285016797419556)(0.841279919940602,0.284284284284284)(0.840840840840841,0.28408170464355)(0.838838838838839,0.283155005793827)(0.83696382147653,0.282282282282282)(0.836836836836837,0.282224102714602)(0.834834834834835,0.281304293078908)(0.832832832832833,0.280379192645368)(0.832619406524301,0.28028028028028)(0.830830830830831,0.279464395322291)(0.828828828828829,0.278546190729886)(0.828246747835783,0.278278278278278)(0.826826826826827,0.277635051620778)(0.824824824824825,0.276723726235485)(0.823845957842165,0.276276276276276)(0.822822822822823,0.275816004004108)(0.820820820820821,0.274911541813584)(0.819417084599936,0.274274274274274)(0.818818818818819,0.274006997320636)(0.816816816816817,0.273109382929011)(0.814960179047425,0.272272272272272)(0.814814814814815,0.272207779124961)(0.812812812812813,0.271316997747737)(0.810810810810811,0.270420993613375)(0.810475114419689,0.27027027027027)(0.808808808808809,0.269534137026459)(0.806806806806807,0.268644975534702)(0.80596203420944,0.268268268268268)(0.804804804804805,0.267760554003905)(0.802802802802803,0.266878221564686)(0.801421076246962,0.266266266266266)(0.800800800800801,0.265996004293789)(0.798798798798799,0.265120487918855)(0.796852303164822,0.264264264264264)(0.796796796796797,0.264240245779289)(0.794794794794795,0.263371533077512)(0.792792792792793,0.262497641617381)(0.792255487747493,0.262262262262262)(0.790790790790791,0.261631117681744)(0.788788788788789,0.260764041980078)(0.787630945311675,0.26026026026026)(0.786786786786787,0.259899004430773)(0.784784784784785,0.259038733283868)(0.78297877767073,0.258258258258258)(0.782782782782783,0.258174957980548)(0.780780780780781,0.257321480773515)(0.778778778778779,0.256462844882756)(0.778298794852035,0.256256256256256)(0.776776776776777,0.255612051545917)(0.774774774774775,0.254760223584445)(0.773591215134015,0.254254254254254)(0.772772772772773,0.253910214450995)(0.770770770770771,0.253065184991184)(0.768856227163941,0.252252252252252)(0.768768768768769,0.252215739993522)(0.766766766766767,0.251377500189143)(0.764764764764765,0.250534121775832)(0.76409354056119,0.25025025025025)(0.762762762762763,0.249696941817972)(0.760760760760761,0.248860368993715)(0.759303551527728,0.248248248248248)(0.758758758758759,0.248023283974365)(0.756756756756757,0.247193509082298)(0.754754754754755,0.246358591396594)(0.75448624750957,0.246246246246246)(0.752752752752753,0.245533318074379)(0.750750750750751,0.244705215623074)(0.749641550028865,0.244244244244244)(0.748748748748749,0.243879573265022)(0.746746746746747,0.243058279587017)(0.744769861815667,0.242242242242242)(0.744744744744745,0.242232053116966)(0.742742742742743,0.241417562323908)(0.740740740740741,0.240597948927803)(0.739870787066608,0.24024024024024)(0.738738738738739,0.239782843939007)(0.736736736736737,0.23897005275857)(0.73494489289089,0.238238238238238)(0.734734734734735,0.238153905513547)(0.732732732732733,0.237347931862162)(0.730730730730731,0.236536831252529)(0.729991874500581,0.236236236236236)(0.728728728728729,0.235731368769707)(0.726726726726727,0.234927106459736)(0.725012128427205,0.234234234234234)(0.724724724724725,0.234120146797748)(0.722722722722723,0.233322719311841)(0.720720720720721,0.232520160381928)(0.720005472219087,0.232232232232232)(0.718718718718719,0.231723454383826)(0.716716716716717,0.230927752523142)(0.714972253246862,0.23023023023023)(0.714714714714715,0.230129096845895)(0.712712712712713,0.229340249800401)(0.710710710710711,0.228546266727577)(0.709912288680821,0.228228228228228)(0.708708708708709,0.227757438451255)(0.706706706706707,0.226970333950457)(0.704826000984464,0.226226226226226)(0.704704704704705,0.226179105117866)(0.702702702702703,0.225398878168429)(0.700700700700701,0.224613510545981)(0.699713081428493,0.224224224224224)(0.698698698698699,0.223831686899458)(0.696696696696697,0.223053222136561)(0.694694694694695,0.222269586046301)(0.694574082560781,0.222222222222222)(0.692692692692693,0.221496986196733)(0.690690690690691,0.220720279175779)(0.689408657572819,0.22022022022022)(0.688688688688689,0.219944591140177)(0.686686686686687,0.219174814106509)(0.684684684684685,0.218399860727721)(0.684217264971119,0.218218218218218)(0.682682682682683,0.217632979839709)(0.680680680680681,0.216864984281758)(0.678999874245236,0.216216216216216)(0.678678678678679,0.21609456529579)(0.676676676676677,0.215333529752678)(0.674674674674675,0.214567312874037)(0.673756501661472,0.214214214214214)(0.672672672672673,0.213805286452107)(0.670670670670671,0.213046059092786)(0.668668668668669,0.212281618476988)(0.668487527731877,0.212212212212212)(0.666666666666667,0.211527809058869)(0.664664664664665,0.210770388451702)(0.663192724967778,0.21021021021021)(0.662662662662663,0.210012351995601)(0.660660660660661,0.209261955620158)(0.658658658658659,0.208506340744101)(0.657872422723842,0.208208208208208)(0.656656656656657,0.207756109297476)(0.654654654654655,0.207007550899042)(0.652652652652653,0.206253741153612)(0.652526839499197,0.206206206206206)(0.650650650650651,0.205511141842035)(0.648648648648649,0.204764421863874)(0.647155763276605,0.204204204204204)(0.646646646646647,0.204016902184929)(0.644644644644645,0.203277278294557)(0.642642642642643,0.202532397635374)(0.641759558312855,0.202202202202202)(0.640640640640641,0.201792098838716)(0.638638638638639,0.201054349408513)(0.636636636636637,0.200311309434457)(0.636338419169458,0.2002002002002)(0.634634634634635,0.199578060468342)(0.632632632632633,0.198842187973479)(0.630892295787347,0.198198198198198)(0.630630630630631,0.198103317862307)(0.628628628628629,0.197374621340883)(0.626626626626627,0.196640628763659)(0.625421297042562,0.196196196196196)(0.624624624624625,0.19590839603959)(0.622622622622623,0.195181617642763)(0.620620620620621,0.194449508486966)(0.619925737645863,0.194194194194194)(0.618618618618619,0.193723743015688)(0.616616616616617,0.192998887428615)(0.614614614614615,0.192268665734623)(0.614405744884054,0.192192192192192)(0.612612612612613,0.191549198096083)(0.610610610610611,0.190826270570558)(0.608861281284395,0.19019019019019)(0.608608608608609,0.190100224078684)(0.606606606606607,0.189384602336271)(0.604604604604605,0.188663608707837)(0.603292520451806,0.188188188188188)(0.602602602602603,0.187943443612957)(0.600600600600601,0.187229798490816)(0.598598598598599,0.186510745196759)(0.597699735532526,0.186186186186186)(0.596596596596597,0.185796291732198)(0.594594594594595,0.185084630962603)(0.592592592592593,0.184367525060854)(0.592083065421717,0.184184184184184)(0.590590590590591,0.183658613781528)(0.588588588588589,0.182948945752192)(0.586586586586587,0.182233794941226)(0.586442651867865,0.182182182182182)(0.584584584584585,0.181530256631797)(0.582582582582583,0.180822590407239)(0.580778503022448,0.18018018018018)(0.580580580580581,0.180111234375326)(0.578578578578579,0.179411068627865)(0.576576576576577,0.178705413971874)(0.575090816217649,0.178178178178178)(0.574574574574575,0.177999004625202)(0.572572572572573,0.177300899536715)(0.570570570570571,0.176597266935979)(0.569379840237552,0.176176176176176)(0.568568568568569,0.17589563297119)(0.566566566566567,0.175199600495294)(0.564564564564565,0.174498001184279)(0.563645728552554,0.174174174174174)(0.562562562562563,0.173800971077775)(0.560560560560561,0.173107023958021)(0.558558558558559,0.17240746994515)(0.557888637504436,0.172172172172172)(0.556556556556557,0.171714871845939)(0.554554554554555,0.171023023643835)(0.552552552552553,0.170325527739061)(0.552108726307927,0.17017017017017)(0.550550550550551,0.169637189358173)(0.548548548548549,0.168947454482696)(0.546546546546547,0.168252030326552)(0.546306157051973,0.168168168168168)(0.544544544544545,0.167567778822732)(0.542542542542543,0.16688017256142)(0.540540540540541,0.166186834655626)(0.540481094700712,0.166166166166166)(0.538538538538539,0.165506496517019)(0.536536536536537,0.164821035068731)(0.534633633833209,0.164164164164164)(0.534534534534535,0.164130760797012)(0.532532532532533,0.163453199729945)(0.530530530530531,0.162769900239398)(0.528763989063971,0.162162162162162)(0.528528528528529,0.162083084328375)(0.526526526526527,0.161407746703132)(0.524524524524524,0.160726627297332)(0.522872377777823,0.16016016016016)(0.522522522522523,0.160043090790512)(0.520520520520521,0.159369996570795)(0.518518518518518,0.158691076397474)(0.51695897678058,0.158158158158158)(0.516516516516517,0.158010639069147)(0.514514514514514,0.15733980929815)(0.512512512512513,0.156663108566337)(0.51102396576285,0.156156156156156)(0.510510510510511,0.155985588774419)(0.508508508508508,0.155317045618135)(0.506506506506507,0.154642585641008)(0.505067527300124,0.154154154154154)(0.504504504504504,0.153967800173312)(0.502502502502503,0.15330156696628)(0.500500500500501,0.152629370206444)(0.499089846852759,0.152152152152152)(0.498498498498498,0.151957134119845)(0.496496496496497,0.151293235413488)(0.494494494494495,0.150623325530833)(0.493091112765935,0.15015015015015)(0.492492492492493,0.149953451982775)(0.49049049049049,0.149291913596498)(0.488488488488488,0.148624315498827)(0.487071516269588,0.148148148148148)(0.486486486486487,0.147956615570538)(0.484484484484485,0.147297464645779)(0.482482482482482,0.146632204542378)(0.481031251478387,0.146146146146146)(0.48048048048048,0.145966487053142)(0.478478478478478,0.145309752110574)(0.476476476476476,0.144646857568931)(0.474970515391802,0.144144144144144)(0.474474474474474,0.143982928880683)(0.472472472472472,0.143328639880785)(0.47047047047047,0.142668139886682)(0.468889507894305,0.142142142142142)(0.468468468468468,0.142005803698141)(0.466466466466466,0.141353992105368)(0.464464464464464,0.140695917126578)(0.462788431755777,0.14014014014014)(0.462462462462462,0.140034974256057)(0.46046046046046,0.139385673106872)(0.458458458458458,0.138730055160717)(0.456667492632171,0.138138138138138)(0.456456456456456,0.13807030331668)(0.454454454454455,0.137423547291711)(0.452452452452452,0.136770420016765)(0.450526899066519,0.136136136136136)(0.45045045045045,0.136111653555103)(0.448448448448448,0.135467479055737)(0.446446446446446,0.134816877787966)(0.444444444444444,0.134159743976138)(0.444366794975938,0.134134134134134)(0.442442442442442,0.133517332684608)(0.44044044044044,0.132869294538288)(0.438438438438438,0.13221466494947)(0.438187376413969,0.132132132132132)(0.436436436436436,0.13157297224842)(0.434434434434434,0.130927536202174)(0.432432432432432,0.130275448622618)(0.431988925884494,0.13013013013013)(0.430430430430431,0.129634261489996)(0.428428428428428,0.128991468478351)(0.426426426426426,0.12834196262205)(0.425771662999618,0.128128128128128)(0.424424424424424,0.127701063706169)(0.422422422422422,0.127060956717047)(0.42042042042042,0.126414074322681)(0.419535810257013,0.126126126126126)(0.418418418418418,0.125773241621317)(0.416416416416416,0.125135865799928)(0.414414414414414,0.124491650734231)(0.413281593044259,0.124124124124124)(0.412412412412412,0.123850657252331)(0.41041041041041,0.123216060011959)(0.408408408408408,0.122574558380022)(0.407009239644206,0.122122122122122)(0.406406406406406,0.121933171764094)(0.404404404404404,0.121301402904337)(0.402402402402402,0.120662663167403)(0.4007189812415,0.12012012012012)(0.4004004004004,0.120020645314449)(0.398398398398398,0.119391757147508)(0.396396396396396,0.11875583024887)(0.39441105193043,0.118118118118118)(0.394394394394394,0.118112936887514)(0.392392392392392,0.117486984373183)(0.39039039039039,0.116853923872856)(0.388388388388388,0.116213622370802)(0.388085390873899,0.116116116116116)(0.386386386386386,0.115586945004142)(0.384384384384384,0.114956807223038)(0.382382382382382,0.114319354471443)(0.38174249462844,0.114114114114114)(0.38038038038038,0.113691498070446)(0.378378378378378,0.113064342244868)(0.376376376376376,0.112429795891088)(0.375382621613763,0.112112112112112)(0.374374374374374,0.111800501010514)(0.372372372372372,0.111176389457849)(0.37037037037037,0.110544810192604)(0.369006016998437,0.11011011011011)(0.368368368368368,0.109913809455344)(0.366366366366366,0.109292807751931)(0.364364364364364,0.108664259486877)(0.362612928904862,0.108108108108108)(0.362362362362362,0.108031276993889)(0.36036036036036,0.107413454166152)(0.358358358358358,0.106788004224842)(0.356356356356356,0.106154772035792)(0.356203445362987,0.106106106106106)(0.354354354354354,0.105538183647418)(0.352352352352352,0.104915902970872)(0.35035035035035,0.104285753581645)(0.349777690779857,0.104104104104104)(0.348348348348348,0.103666848787022)(0.346346346346346,0.10304781215525)(0.344344344344344,0.102420818392769)(0.343336185440423,0.102102102102102)(0.342342342342342,0.101799299532196)(0.34034034034034,0.10118358580317)(0.338338338338338,0.100559824525209)(0.336879188675246,0.1001001001001)(0.336336336336336,0.099935382869576)(0.334334334334334,0.0993230752373053)(0.332332332332332,0.0987026275906184)(0.330406962870373,0.0980980980980981)(0.33033033033033,0.0980749424770398)(0.328328328328328,0.0974661287506063)(0.326326326326326,0.0968490804502792)(0.324324324324324,0.0962236141039509)(0.323919302142967,0.0960960960960961)(0.322322322322322,0.09561259124546)(0.32032032032032,0.0949990328775989)(0.318318318318318,0.0943769543565407)(0.317416824959287,0.0940940940940941)(0.316316316316316,0.0937623038348015)(0.314314314314314,0.0931523311849167)(0.312312312312312,0.092533733844237)(0.310899890139827,0.0920920920920921)(0.31031031031031,0.091915103400075)(0.308308308308308,0.0913088178097983)(0.306306306306306,0.090693800502652)(0.304368771672951,0.0900900900900901)(0.304304304304304,0.0900708221001645)(0.302302302302302,0.0894683308552596)(0.3003003003003,0.0888569983218975)(0.298298298298298,0.0882366107582398)(0.297823148264777,0.0880880880880881)(0.296296296296296,0.0876307035774691)(0.294294294294294,0.0870231668694928)(0.292292292292292,0.0864064561168236)(0.29126378062739,0.0860860860860861)(0.29029029029029,0.0857957638134337)(0.288288288288288,0.0851921407571197)(0.286286286286286,0.0845792216525663)(0.28469103159639,0.0840840840840841)(0.284284284284284,0.0839633333399311)(0.282282282282282,0.0833637490429829)(0.28028028028028,0.0827547436337991)(0.278278278278278,0.0821360731490637)(0.278104953434016,0.0820820820820821)(0.276276276276276,0.081537814560134)(0.274274274274274,0.0809328526614124)(0.272272272272272,0.0803180891069683)(0.271505485884191,0.0800800800800801)(0.27027027027027,0.0797141531594316)(0.268268268268268,0.0791133729668883)(0.266266266266266,0.0785026509044258)(0.264893461806876,0.0780780780780781)(0.264264264264264,0.0778925728537914)(0.262262262262262,0.0772961216182272)(0.26026026026026,0.0766895845744413)(0.258269176816153,0.0760760760760761)(0.258258258258258,0.0760728728479403)(0.256256256256256,0.0754809076189192)(0.254254254254254,0.0748787088334177)(0.252252252252252,0.0742659848578356)(0.251632013603716,0.0740740740740741)(0.25025025025025,0.0736675308823134)(0.248248248248248,0.0730698341351544)(0.246246246246246,0.0724614495390114)(0.24498312608006,0.0720720720720721)(0.244244244244244,0.0718557810603325)(0.242242242242242,0.0712627615895046)(0.24024024024024,0.070658887017214)(0.238322835912768,0.0700700700700701)(0.238238238238238,0.0700454362013134)(0.236236236236236,0.0694572817220514)(0.234234234234234,0.0688581001873452)(0.232232232232232,0.0682475505932146)(0.231650521466924,0.0680680680680681)(0.23023023023023,0.0676531730463205)(0.228228228228228,0.0670588810772384)(0.226226226226226,0.0664530302926523)(0.224967237880397,0.0660660660660661)(0.224224224224224,0.0658502004140575)(0.222222222222222,0.065261009333201)(0.22022022022022,0.0646600629268684)(0.218273435472812,0.0640640640640641)(0.218218218218218,0.0640481131016506)(0.216216216216216,0.0634642504611815)(0.214214214214214,0.0628684300953508)(0.212212212212212,0.0622602477723661)(0.211568311411873,0.0620620620620621)(0.21021021021021,0.0616683537756443)(0.208208208208208,0.061077898836205)(0.206206206206206,0.06047485537143)(0.204853155668765,0.0600600600600601)(0.204204204204204,0.0598730499971782)(0.202202202202202,0.0592882194347019)(0.2002002002002,0.0586905664438362)(0.198198198198198,0.0580796264844236)(0.19812826173013,0.0580580580580581)(0.196196196196196,0.0574991228408949)(0.194194194194194,0.0569071334192024)(0.192192192192192,0.0563015931335271)(0.191392824913958,0.0560560560560561)(0.19019019019019,0.0557103176116401)(0.188188188188188,0.0551242887351632)(0.186186186186186,0.0545244358103837)(0.184648379989682,0.0540540540540541)(0.184184184184184,0.0539214862706862)(0.182182182182182,0.0533417415409744)(0.18018018018018,0.0527478900387186)(0.178178178178178,0.0521393639382856)(0.177894683174693,0.0520520520520521)(0.176176176176176,0.0515591737448963)(0.174174174174174,0.050971667292537)(0.172172172172172,0.0503691632227794)(0.171131640379778,0.0500500500500501)(0.17017017017017,0.0497762352465999)(0.168168168168168,0.0491954507238014)(0.166166166166166,0.0485993331902459)(0.164360554095167,0.048048048048048)(0.164164164164164,0.0479925381502629)(0.162162162162162,0.0474188899651955)(0.16016016016016,0.0468295606798886)(0.158158158158158,0.0462238401904211)(0.157580445086367,0.046046046046046)(0.156156156156156,0.0456415947641938)(0.154154154154154,0.0450594977148558)(0.152152152152152,0.0444606054892386)(0.150792474866128,0.044044044044044)(0.15015015015015,0.0438631271281693)(0.148148148148148,0.0432887545359762)(0.146146146146146,0.0426971658431605)(0.144144144144144,0.0420875045687804)(0.143997094102239,0.042042042042042)(0.142142142142142,0.041516890913589)(0.14014014014014,0.0409331359061007)(0.138138138138138,0.040330812773673)(0.137193331909492,0.04004004004004)(0.136136136136136,0.0397434052171822)(0.134134134134134,0.0391680774854274)(0.132132132132132,0.0385736627640159)(0.130383194898725,0.038038038038038)(0.13013013013013,0.0379677205342743)(0.128128128128128,0.037401487383786)(0.126126126126126,0.0368156243882105)(0.124124124124124,0.0362089993550087)(0.123565448967931,0.036036036036036)(0.122122122122122,0.0356327817424539)(0.12012012012012,0.0350561995679241)(0.118118118118118,0.0344582004838115)(0.116741276193142,0.034034034034034)(0.116116116116116,0.0338612756477587)(0.114114114114114,0.0332948047880746)(0.112112112112112,0.0327062276572011)(0.11011011011011,0.032094104549395)(0.109911181787867,0.032032032032032)(0.108108108108108,0.0315307478951601)(0.106106106106106,0.0309525087223399)(0.104104104104104,0.0303498721254169)(0.103074054252703,0.03003003003003)(0.102102102102102,0.0297631969137404)(0.1001001001001,0.0291963566437668)(0.0980980980980981,0.0286042154630288)(0.0962324004665639,0.028028028028028)(0.0960960960960961,0.0279911374699684)(0.0940940940940941,0.0274369337132117)(0.0920920920920921,0.0268564720409918)(0.0900900900900901,0.0262476668136955)(0.089383894875469,0.026026026026026)(0.0880880880880881,0.0256732014936971)(0.0860860860860861,0.0251058210225985)(0.0840840840840841,0.0245088629592819)(0.0825310984516995,0.024024024024024)(0.0820820820820821,0.0239038493666293)(0.0800800800800801,0.0233512253781646)(0.0780780780780781,0.0227677028299076)(0.0760760760760761,0.0221503683669983)(0.0756732015583251,0.022022022022022)(0.0740740740740741,0.0215913465925554)(0.0720720720720721,0.0210231965501454)(0.0700700700700701,0.0204194515708996)(0.0688102939088673,0.02002002002002)(0.0680680680680681,0.0198244154522011)(0.0660660660660661,0.0192740323892625)(0.0640640640640641,0.0186861168204036)(0.0620620620620621,0.0180563154559881)(0.0619444430387953,0.018018018018018)(0.0600600600600601,0.0175184203942214)(0.0580580580580581,0.0169491857325835)(0.0560560560560561,0.0163352718412396)(0.0550723487253333,0.016016016016016)(0.0540540540540541,0.0157538348017138)(0.0520520520520521,0.0152069870253237)(0.05005005005005,0.0146123536304074)(0.0481990590726578,0.014014014014014)(0.048048048048048,0.0139765691754517)(0.046046046046046,0.0134570448308381)(0.044044044044044,0.0128863139415856)(0.042042042042042,0.0122556329354014)(0.0413196297764176,0.012012012012012)(0.04004004004004,0.0116954954891013)(0.038038038038038,0.0111551900952459)(0.036036036036036,0.0105491932076451)(0.0344390940386618,0.01001001001001)(0.034034034034034,0.00991590850148989)(0.032032032032032,0.00941565545806614)(0.03003003003003,0.00884319942446529)(0.028028028028028,0.00817990261175361)(0.0275544936897946,0.00800800800800801)(0.026026026026026,0.00766150888245205)(0.024024024024024,0.00713729982032664)(0.022022022022022,0.00650847299997169)(0.0206669704949818,0.00600600600600601)(0.02002002002002,0.00587957255342938)(0.018018018018018,0.00543079117904446)(0.016016016016016,0.00486140045865755)(0.014014014014014,0.00410780083410291)(0.0137791730174063,0.004004004004004)(0.012012012012012,0.00372179165315827)(0.01001001001001,0.00327907415422436)(0.00800800800800801,0.00259351313083884)(0.00687891021990547,0.002002002002002)(NaN,NaN)};
\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (1,0)(1,1) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.3,0.86) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.3,0.09) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.03,0.09) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.1,0.35) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.1,0.03) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.95,0.35) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.19,0.6) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.65,0.2) 
};

\end{axis}
\end{tikzpicture}


==> partition2.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.2]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, ultra thick] coordinates{ (0.002002002002002,0.00687891021990547)(0.00259351313083883,0.00800800800800801)(0.00327907415422436,0.01001001001001)(0.00372179165315827,0.012012012012012)(0.004004004004004,0.0137791730174063)(0.00410780083410291,0.014014014014014)(0.00486140045865755,0.016016016016016)(0.00543079117904446,0.018018018018018)(0.00587957255342938,0.02002002002002)(0.00600600600600601,0.0206669704949818)(0.00650847299997169,0.022022022022022)(0.00713729982032664,0.024024024024024)(0.00766150888245205,0.026026026026026)(0.00800800800800801,0.0275544936897946)(0.00817990261175361,0.028028028028028)(0.00884319942446529,0.03003003003003)(0.00941565545806615,0.032032032032032)(0.00991590850148989,0.034034034034034)(0.01001001001001,0.0344390940386618)(0.0105491932076451,0.036036036036036)(0.0111551900952459,0.038038038038038)(0.0116954954891013,0.04004004004004)(0.012012012012012,0.0413196297764176)(0.0122556329354014,0.042042042042042)(0.0128863139415856,0.044044044044044)(0.0134570448308381,0.046046046046046)(0.0139765691754517,0.048048048048048)(0.014014014014014,0.0481990590726578)(0.0146123536304074,0.0500500500500501)(0.0152069870253237,0.0520520520520521)(0.0157538348017138,0.0540540540540541)(0.016016016016016,0.0550723487253333)(0.0163352718412396,0.0560560560560561)(0.0169491857325835,0.0580580580580581)(0.0175184203942214,0.0600600600600601)(0.018018018018018,0.0619444430387953)(0.0180563154559881,0.0620620620620621)(0.0186861168204036,0.0640640640640641)(0.0192740323892625,0.0660660660660661)(0.0198244154522011,0.0680680680680681)(0.02002002002002,0.0688102939088673)(0.0204194515708996,0.0700700700700701)(0.0210231965501454,0.0720720720720721)(0.0215913465925554,0.0740740740740741)(0.022022022022022,0.0756732015583251)(0.0221503683669983,0.0760760760760761)(0.0227677028299076,0.0780780780780781)(0.0233512253781646,0.0800800800800801)(0.0239038493666293,0.0820820820820821)(0.024024024024024,0.0825310984516996)(0.0245088629592819,0.0840840840840841)(0.0251058210225985,0.0860860860860861)(0.0256732014936971,0.0880880880880881)(0.026026026026026,0.089383894875469)(0.0262476668136955,0.0900900900900901)(0.0268564720409918,0.0920920920920921)(0.0274369337132117,0.0940940940940941)(0.0279911374699684,0.0960960960960961)(0.028028028028028,0.0962324004665639)(0.0286042154630288,0.0980980980980981)(0.0291963566437668,0.1001001001001)(0.0297631969137404,0.102102102102102)(0.03003003003003,0.103074054252703)(0.0303498721254169,0.104104104104104)(0.0309525087223399,0.106106106106106)(0.0315307478951601,0.108108108108108)(0.032032032032032,0.109911181787867)(0.032094104549395,0.11011011011011)(0.0327062276572011,0.112112112112112)(0.0332948047880746,0.114114114114114)(0.0338612756477587,0.116116116116116)(0.034034034034034,0.116741276193142)(0.0344582004838115,0.118118118118118)(0.0350561995679241,0.12012012012012)(0.0356327817424539,0.122122122122122)(0.036036036036036,0.123565448967931)(0.0362089993550087,0.124124124124124)(0.0368156243882105,0.126126126126126)(0.037401487383786,0.128128128128128)(0.0379677205342743,0.13013013013013)(0.038038038038038,0.130383194898725)(0.0385736627640159,0.132132132132132)(0.0391680774854274,0.134134134134134)(0.0397434052171822,0.136136136136136)(0.04004004004004,0.137193331909491)(0.040330812773673,0.138138138138138)(0.0409331359061007,0.14014014014014)(0.041516890913589,0.142142142142142)(0.042042042042042,0.143997094102239)(0.0420875045687804,0.144144144144144)(0.0426971658431605,0.146146146146146)(0.0432887545359762,0.148148148148148)(0.0438631271281693,0.15015015015015)(0.044044044044044,0.150792474866128)(0.0444606054892386,0.152152152152152)(0.0450594977148558,0.154154154154154)(0.0456415947641938,0.156156156156156)(0.046046046046046,0.157580445086367)(0.0462238401904211,0.158158158158158)(0.0468295606798886,0.16016016016016)(0.0474188899651955,0.162162162162162)(0.0479925381502629,0.164164164164164)(0.048048048048048,0.164360554095167)(0.0485993331902459,0.166166166166166)(0.0491954507238014,0.168168168168168)(0.0497762352465999,0.17017017017017)(0.0500500500500501,0.171131640379778)(0.0503691632227794,0.172172172172172)(0.050971667292537,0.174174174174174)(0.0515591737448963,0.176176176176176)(0.0520520520520521,0.177894683174693)(0.0521393639382856,0.178178178178178)(0.0527478900387186,0.18018018018018)(0.0533417415409743,0.182182182182182)(0.0539214862706862,0.184184184184184)(0.0540540540540541,0.184648379989682)(0.0545244358103837,0.186186186186186)(0.0551242887351632,0.188188188188188)(0.0557103176116401,0.19019019019019)(0.0560560560560561,0.191392824913958)(0.0563015931335271,0.192192192192192)(0.0569071334192024,0.194194194194194)(0.0574991228408949,0.196196196196196)(0.0580580580580581,0.19812826173013)(0.0580796264844236,0.198198198198198)(0.0586905664438362,0.2002002002002)(0.0592882194347019,0.202202202202202)(0.0598730499971782,0.204204204204204)(0.0600600600600601,0.204853155668765)(0.06047485537143,0.206206206206206)(0.061077898836205,0.208208208208208)(0.0616683537756443,0.21021021021021)(0.0620620620620621,0.211568311411873)(0.0622602477723661,0.212212212212212)(0.0628684300953508,0.214214214214214)(0.0634642504611815,0.216216216216216)(0.0640481131016507,0.218218218218218)(0.0640640640640641,0.218273435472812)(0.0646600629268684,0.22022022022022)(0.065261009333201,0.222222222222222)(0.0658502004140575,0.224224224224224)(0.0660660660660661,0.224967237880397)(0.0664530302926523,0.226226226226226)(0.0670588810772384,0.228228228228228)(0.0676531730463205,0.23023023023023)(0.0680680680680681,0.231650521466924)(0.0682475505932146,0.232232232232232)(0.0688581001873452,0.234234234234234)(0.0694572817220514,0.236236236236236)(0.0700454362013134,0.238238238238238)(0.0700700700700701,0.238322835912768)(0.070658887017214,0.24024024024024)(0.0712627615895046,0.242242242242242)(0.0718557810603325,0.244244244244244)(0.0720720720720721,0.24498312608006)(0.0724614495390114,0.246246246246246)(0.0730698341351544,0.248248248248248)(0.0736675308823134,0.25025025025025)(0.0740740740740741,0.251632013603716)(0.0742659848578356,0.252252252252252)(0.0748787088334177,0.254254254254254)(0.0754809076189192,0.256256256256256)(0.0760728728479403,0.258258258258258)(0.0760760760760761,0.258269176816153)(0.0766895845744413,0.26026026026026)(0.0772961216182272,0.262262262262262)(0.0778925728537914,0.264264264264264)(0.0780780780780781,0.264893461806876)(0.0785026509044258,0.266266266266266)(0.0791133729668883,0.268268268268268)(0.0797141531594316,0.27027027027027)(0.0800800800800801,0.27150548588419)(0.0803180891069684,0.272272272272272)(0.0809328526614124,0.274274274274274)(0.081537814560134,0.276276276276276)(0.0820820820820821,0.278104953434016)(0.0821360731490636,0.278278278278278)(0.0827547436337991,0.28028028028028)(0.0833637490429829,0.282282282282282)(0.0839633333399311,0.284284284284284)(0.0840840840840841,0.28469103159639)(0.0845792216525663,0.286286286286286)(0.0851921407571197,0.288288288288288)(0.0857957638134337,0.29029029029029)(0.0860860860860861,0.29126378062739)(0.0864064561168236,0.292292292292292)(0.0870231668694928,0.294294294294294)(0.0876307035774691,0.296296296296296)(0.0880880880880881,0.297823148264777)(0.0882366107582399,0.298298298298298)(0.0888569983218974,0.3003003003003)(0.0894683308552596,0.302302302302302)(0.0900708221001644,0.304304304304304)(0.0900900900900901,0.304368771672951)(0.090693800502652,0.306306306306306)(0.0913088178097983,0.308308308308308)(0.091915103400075,0.31031031031031)(0.0920920920920921,0.310899890139827)(0.092533733844237,0.312312312312312)(0.0931523311849167,0.314314314314314)(0.0937623038348015,0.316316316316316)(0.0940940940940941,0.317416824959287)(0.0943769543565407,0.318318318318318)(0.094999032877599,0.32032032032032)(0.09561259124546,0.322322322322322)(0.0960960960960961,0.323919302142967)(0.0962236141039508,0.324324324324324)(0.0968490804502792,0.326326326326326)(0.0974661287506063,0.328328328328328)(0.0980749424770398,0.33033033033033)(0.0980980980980981,0.330406962870373)(0.0987026275906184,0.332332332332332)(0.0993230752373053,0.334334334334334)(0.0999353828695759,0.336336336336336)(0.1001001001001,0.336879188675246)(0.100559824525209,0.338338338338338)(0.10118358580317,0.34034034034034)(0.101799299532196,0.342342342342342)(0.102102102102102,0.343336185440423)(0.102420818392769,0.344344344344344)(0.10304781215525,0.346346346346346)(0.103666848787022,0.348348348348348)(0.104104104104104,0.349777690779857)(0.104285753581645,0.35035035035035)(0.104915902970872,0.352352352352352)(0.105538183647418,0.354354354354354)(0.106106106106106,0.356203445362987)(0.106154772035792,0.356356356356356)(0.106788004224842,0.358358358358358)(0.107413454166152,0.36036036036036)(0.108031276993889,0.362362362362362)(0.108108108108108,0.362612928904862)(0.108664259486877,0.364364364364364)(0.109292807751931,0.366366366366366)(0.109913809455344,0.368368368368368)(0.11011011011011,0.369006016998437)(0.110544810192604,0.37037037037037)(0.111176389457849,0.372372372372372)(0.111800501010514,0.374374374374374)(0.112112112112112,0.375382621613763)(0.112429795891088,0.376376376376376)(0.113064342244868,0.378378378378378)(0.113691498070446,0.38038038038038)(0.114114114114114,0.38174249462844)(0.114319354471443,0.382382382382382)(0.114956807223038,0.384384384384384)(0.115586945004142,0.386386386386386)(0.116116116116116,0.388085390873899)(0.116213622370802,0.388388388388388)(0.116853923872856,0.39039039039039)(0.117486984373183,0.392392392392392)(0.118112936887514,0.394394394394394)(0.118118118118118,0.39441105193043)(0.11875583024887,0.396396396396396)(0.119391757147508,0.398398398398398)(0.120020645314449,0.4004004004004)(0.12012012012012,0.4007189812415)(0.120662663167403,0.402402402402402)(0.121301402904337,0.404404404404404)(0.121933171764094,0.406406406406406)(0.122122122122122,0.407009239644206)(0.122574558380022,0.408408408408408)(0.123216060011959,0.41041041041041)(0.123850657252331,0.412412412412412)(0.124124124124124,0.413281593044259)(0.124491650734231,0.414414414414414)(0.125135865799928,0.416416416416416)(0.125773241621317,0.418418418418418)(0.126126126126126,0.419535810257013)(0.126414074322681,0.42042042042042)(0.127060956717047,0.422422422422422)(0.127701063706169,0.424424424424424)(0.128128128128128,0.425771662999618)(0.12834196262205,0.426426426426426)(0.128991468478351,0.428428428428428)(0.129634261489996,0.430430430430431)(0.13013013013013,0.431988925884494)(0.130275448622618,0.432432432432432)(0.130927536202174,0.434434434434434)(0.13157297224842,0.436436436436436)(0.132132132132132,0.438187376413969)(0.13221466494947,0.438438438438438)(0.132869294538288,0.44044044044044)(0.133517332684608,0.442442442442442)(0.134134134134134,0.444366794975938)(0.134159743976138,0.444444444444444)(0.134816877787966,0.446446446446446)(0.135467479055737,0.448448448448448)(0.136111653555103,0.45045045045045)(0.136136136136136,0.450526899066519)(0.136770420016765,0.452452452452452)(0.137423547291711,0.454454454454455)(0.13807030331668,0.456456456456456)(0.138138138138138,0.456667492632171)(0.138730055160717,0.458458458458458)(0.139385673106872,0.46046046046046)(0.140034974256057,0.462462462462462)(0.14014014014014,0.462788431755777)(0.140695917126578,0.464464464464464)(0.141353992105368,0.466466466466466)(0.142005803698141,0.468468468468468)(0.142142142142142,0.468889507894305)(0.142668139886682,0.47047047047047)(0.143328639880785,0.472472472472472)(0.143982928880683,0.474474474474474)(0.144144144144144,0.474970515391802)(0.144646857568931,0.476476476476476)(0.145309752110574,0.478478478478478)(0.145966487053142,0.48048048048048)(0.146146146146146,0.481031251478387)(0.146632204542378,0.482482482482482)(0.147297464645779,0.484484484484485)(0.147956615570538,0.486486486486487)(0.148148148148148,0.487071516269588)(0.148624315498827,0.488488488488488)(0.149291913596498,0.49049049049049)(0.149953451982775,0.492492492492493)(0.15015015015015,0.493091112765935)(0.150623325530833,0.494494494494494)(0.151293235413488,0.496496496496497)(0.151957134119845,0.498498498498498)(0.152152152152152,0.499089846852759)(0.152629370206444,0.500500500500501)(0.15330156696628,0.502502502502503)(0.153967800173312,0.504504504504504)(0.154154154154154,0.505067527300124)(0.154642585641008,0.506506506506507)(0.155317045618135,0.508508508508508)(0.155985588774419,0.510510510510511)(0.156156156156156,0.51102396576285)(0.156663108566337,0.512512512512513)(0.15733980929815,0.514514514514514)(0.158010639069147,0.516516516516517)(0.158158158158158,0.51695897678058)(0.158691076397474,0.518518518518518)(0.159369996570795,0.520520520520521)(0.160043090790512,0.522522522522523)(0.16016016016016,0.522872377777823)(0.160726627297332,0.524524524524524)(0.161407746703132,0.526526526526527)(0.162083084328375,0.528528528528529)(0.162162162162162,0.528763989063971)(0.162769900239398,0.530530530530531)(0.163453199729945,0.532532532532533)(0.164130760797012,0.534534534534535)(0.164164164164164,0.534633633833209)(0.164821035068731,0.536536536536537)(0.165506496517019,0.538538538538539)(0.166166166166166,0.540481094700712)(0.166186834655626,0.540540540540541)(0.16688017256142,0.542542542542543)(0.167567778822732,0.544544544544545)(0.168168168168168,0.546306157051973)(0.168252030326552,0.546546546546547)(0.168947454482696,0.548548548548549)(0.169637189358173,0.550550550550551)(0.17017017017017,0.552108726307927)(0.170325527739061,0.552552552552553)(0.171023023643835,0.554554554554555)(0.171714871845939,0.556556556556557)(0.172172172172172,0.557888637504436)(0.17240746994515,0.558558558558559)(0.173107023958021,0.560560560560561)(0.173800971077775,0.562562562562563)(0.174174174174174,0.563645728552554)(0.174498001184279,0.564564564564565)(0.175199600495294,0.566566566566567)(0.17589563297119,0.568568568568569)(0.176176176176176,0.569379840237552)(0.176597266935979,0.570570570570571)(0.177300899536715,0.572572572572573)(0.177999004625202,0.574574574574575)(0.178178178178178,0.575090816217649)(0.178705413971874,0.576576576576577)(0.179411068627865,0.578578578578579)(0.180111234375326,0.580580580580581)(0.18018018018018,0.580778503022448)(0.180822590407239,0.582582582582583)(0.181530256631797,0.584584584584585)(0.182182182182182,0.586442651867865)(0.182233794941225,0.586586586586587)(0.182948945752192,0.588588588588589)(0.183658613781528,0.590590590590591)(0.184184184184184,0.592083065421717)(0.184367525060854,0.592592592592593)(0.185084630962603,0.594594594594595)(0.185796291732198,0.596596596596597)(0.186186186186186,0.597699735532526)(0.186510745196759,0.598598598598599)(0.187229798490817,0.600600600600601)(0.187943443612957,0.602602602602603)(0.188188188188188,0.603292520451806)(0.188663608707837,0.604604604604605)(0.189384602336271,0.606606606606607)(0.190100224078684,0.608608608608609)(0.19019019019019,0.608861281284395)(0.190826270570558,0.610610610610611)(0.191549198096083,0.612612612612613)(0.192192192192192,0.614405744884054)(0.192268665734623,0.614614614614615)(0.192998887428615,0.616616616616617)(0.193723743015688,0.618618618618619)(0.194194194194194,0.619925737645864)(0.194449508486966,0.620620620620621)(0.195181617642763,0.622622622622623)(0.19590839603959,0.624624624624625)(0.196196196196196,0.625421297042562)(0.196640628763659,0.626626626626627)(0.197374621340883,0.628628628628629)(0.198103317862307,0.630630630630631)(0.198198198198198,0.630892295787347)(0.198842187973479,0.632632632632633)(0.199578060468342,0.634634634634635)(0.2002002002002,0.636338419169459)(0.200311309434457,0.636636636636637)(0.201054349408513,0.638638638638639)(0.201792098838716,0.640640640640641)(0.202202202202202,0.641759558312855)(0.202532397635374,0.642642642642643)(0.203277278294557,0.644644644644645)(0.204016902184929,0.646646646646647)(0.204204204204204,0.647155763276605)(0.204764421863874,0.648648648648649)(0.205511141842035,0.650650650650651)(0.206206206206206,0.652526839499197)(0.206253741153612,0.652652652652653)(0.207007550899042,0.654654654654655)(0.207756109297476,0.656656656656657)(0.208208208208208,0.657872422723842)(0.208506340744101,0.658658658658659)(0.209261955620158,0.660660660660661)(0.210012351995601,0.662662662662663)(0.21021021021021,0.663192724967778)(0.210770388451702,0.664664664664665)(0.211527809058869,0.666666666666667)(0.212212212212212,0.668487527731878)(0.212281618476988,0.668668668668669)(0.213046059092786,0.670670670670671)(0.213805286452107,0.672672672672673)(0.214214214214214,0.673756501661472)(0.214567312874037,0.674674674674675)(0.215333529752678,0.676676676676677)(0.21609456529579,0.678678678678679)(0.216216216216216,0.678999874245236)(0.216864984281758,0.680680680680681)(0.217632979839709,0.682682682682683)(0.218218218218218,0.684217264971119)(0.218399860727721,0.684684684684685)(0.219174814106509,0.686686686686687)(0.219944591140177,0.688688688688689)(0.22022022022022,0.689408657572819)(0.220720279175779,0.690690690690691)(0.221496986196733,0.692692692692693)(0.222222222222222,0.694574082560781)(0.222269586046301,0.694694694694695)(0.223053222136561,0.696696696696697)(0.223831686899458,0.698698698698699)(0.224224224224224,0.699713081428493)(0.224613510545981,0.700700700700701)(0.225398878168429,0.702702702702703)(0.226179105117866,0.704704704704705)(0.226226226226226,0.704826000984464)(0.226970333950457,0.706706706706707)(0.227757438451255,0.708708708708709)(0.228228228228228,0.709912288680821)(0.228546266727577,0.710710710710711)(0.229340249800401,0.712712712712713)(0.230129096845895,0.714714714714715)(0.23023023023023,0.714972253246862)(0.230927752523142,0.716716716716717)(0.231723454383826,0.718718718718719)(0.232232232232232,0.720005472219087)(0.232520160381928,0.720720720720721)(0.233322719311841,0.722722722722723)(0.234120146797748,0.724724724724725)(0.234234234234234,0.725012128427205)(0.234927106459736,0.726726726726727)(0.235731368769707,0.728728728728729)(0.236236236236236,0.729991874500581)(0.236536831252529,0.730730730730731)(0.237347931862162,0.732732732732733)(0.238153905513547,0.734734734734735)(0.238238238238238,0.73494489289089)(0.23897005275857,0.736736736736737)(0.239782843939007,0.738738738738739)(0.24024024024024,0.739870787066609)(0.240597948927803,0.740740740740741)(0.241417562323908,0.742742742742743)(0.242232053116966,0.744744744744745)(0.242242242242242,0.744769861815667)(0.243058279587017,0.746746746746747)(0.243879573265022,0.748748748748749)(0.244244244244244,0.749641550028865)(0.244705215623074,0.750750750750751)(0.245533318074379,0.752752752752753)(0.246246246246246,0.75448624750957)(0.246358591396594,0.754754754754755)(0.247193509082298,0.756756756756757)(0.248023283974365,0.758758758758759)(0.248248248248248,0.759303551527728)(0.248860368993715,0.760760760760761)(0.249696941817972,0.762762762762763)(0.25025025025025,0.76409354056119)(0.250534121775832,0.764764764764765)(0.251377500189143,0.766766766766767)(0.252215739993522,0.768768768768769)(0.252252252252252,0.768856227163941)(0.253065184991184,0.770770770770771)(0.253910214450995,0.772772772772773)(0.254254254254254,0.773591215134015)(0.254760223584445,0.774774774774775)(0.255612051545917,0.776776776776777)(0.256256256256256,0.778298794852035)(0.256462844882756,0.778778778778779)(0.257321480773515,0.780780780780781)(0.258174957980548,0.782782782782783)(0.258258258258258,0.78297877767073)(0.259038733283868,0.784784784784785)(0.259899004430773,0.786786786786787)(0.26026026026026,0.787630945311675)(0.260764041980078,0.788788788788789)(0.261631117681744,0.790790790790791)(0.262262262262262,0.792255487747493)(0.262497641617381,0.792792792792793)(0.263371533077512,0.794794794794795)(0.264240245779289,0.796796796796797)(0.264264264264264,0.796852303164822)(0.265120487918855,0.798798798798799)(0.265996004293789,0.800800800800801)(0.266266266266266,0.801421076246962)(0.266878221564686,0.802802802802803)(0.267760554003905,0.804804804804805)(0.268268268268268,0.80596203420944)(0.268644975534702,0.806806806806807)(0.269534137026459,0.808808808808809)(0.27027027027027,0.810475114419689)(0.270420993613375,0.810810810810811)(0.271316997747737,0.812812812812813)(0.272207779124961,0.814814814814815)(0.272272272272272,0.814960179047425)(0.273109382929011,0.816816816816817)(0.274006997320636,0.818818818818819)(0.274274274274274,0.819417084599936)(0.274911541813584,0.820820820820821)(0.275816004004108,0.822822822822823)(0.276276276276276,0.823845957842165)(0.276723726235485,0.824824824824825)(0.277635051620778,0.826826826826827)(0.278278278278278,0.828246747835783)(0.278546190729886,0.828828828828829)(0.279464395322291,0.830830830830831)(0.28028028028028,0.832619406524302)(0.280379192645368,0.832832832832833)(0.281304293078908,0.834834834834835)(0.282224102714602,0.836836836836837)(0.282282282282282,0.83696382147653)(0.283155005793827,0.838838838838839)(0.28408170464355,0.840840840840841)(0.284284284284284,0.841279919940602)(0.285016797419556,0.842842842842843)(0.285950403328341,0.844844844844845)(0.286286286286286,0.845567775507808)(0.286889935076456,0.846846846846847)(0.287830466522253,0.848848848848849)(0.288288288288288,0.849827351451882)(0.288774689173566,0.850850850850851)(0.289722165272908,0.852852852852853)(0.29029029029029,0.854058613837919)(0.290671333531818,0.854854854854855)(0.291625774045621,0.856856856856857)(0.292292292292292,0.858261531503837)(0.292580145509775,0.858858858858859)(0.293541570849258,0.860860860860861)(0.294294294294294,0.862436076041278)(0.294501406132008,0.862862862862863)(0.295469837364747,0.864864864864865)(0.296296296296296,0.866582221775969)(0.296435400220231,0.866866866866867)(0.297410859076351,0.868868868868869)(0.298298298298298,0.870699945747563)(0.298382416527339,0.870870870870871)(0.299364925405842,0.872872872872873)(0.3003003003003,0.874789227688986)(0.300342747874475,0.874874874874875)(0.301332329849708,0.876876876876877)(0.302302302302302,0.8788500500053)(0.302316691291267,0.878878878878879)(0.303313370119533,0.880880880880881)(0.304304304304304,0.882882397752101)(0.304304548159368,0.882882882882883)(0.305308348285696,0.884884884884885)(0.306306306306306,0.886886258613479)(0.306306624359469,0.886886886886887)(0.307317570924521,0.888888888888889)(0.308308308308308,0.890861622879556)(0.308323230421915,0.890890890890891)(0.309341349269059,0.892892892892893)(0.31031031031031,0.894808483423612)(0.310354681681094,0.894894894894895)(0.311379999363631,0.896896896896897)(0.312312312312312,0.898726835678823)(0.312401298433762,0.898898898898899)(0.313433842222314,0.900900900900901)(0.314314314314314,0.902616677614629)(0.31446340610147,0.902902902902903)(0.315503203991534,0.904904904904905)(0.316316316316316,0.906478009712745)(0.316541335397273,0.906906906906907)(0.317588416116945,0.908908908908909)(0.318318318318318,0.910310834942839)(0.318635422496897,0.910910910910911)(0.319689815514763,0.912912912912913)(0.32032032032032,0.914115158737874)(0.320746009214561,0.914914914914915)(0.321807744747771,0.916916916916917)(0.322322322322322,0.91789098896916)(0.322873443183646,0.918918918918919)(0.323942552206158,0.920920920920921)(0.324324324324324,0.921638335921102)(0.325018078042417,0.922922922922923)(0.326094592293427,0.924924924924925)(0.326326326326326,0.925357212265681)(0.327180273625004,0.926926926926927)(0.328264225617561,0.928928928928929)(0.328328328328328,0.929047633036668)(0.329360396157875,0.930930930930931)(0.33033033033033,0.932709503012301)(0.330453975827641,0.932932932932933)(0.331558818462015,0.934934934934935)(0.332332332332332,0.936342881029337)(0.332663510837307,0.936936936936937)(0.333775920161064,0.938938938938939)(0.334334334334334,0.939947849175498)(0.334892076000349,0.940940940940941)(0.336012087895656,0.942942942942943)(0.336336336336336,0.943524431802661)(0.337140064369362,0.944944944944945)(0.338267715544213,0.946946946946947)(0.338338338338338,0.947072655494567)(0.339407876452392,0.948948948948949)(0.34034034034034,0.950592369404435)(0.340546772305989,0.950950950950951)(0.341695920447272,0.952952952952953)(0.342342342342342,0.954083708100412)(0.342847682069988,0.954954954954955)(0.344004612483247,0.956956956956957)(0.344344344344344,0.957546768015647)(0.345169623855705,0.958958958958959)(0.346334376870213,0.960960960960961)(0.346346346346346,0.960981584535118)(0.347513029527115,0.962962962962963)(0.348348348348348,0.964387907230469)(0.348691542827142,0.964964964964965)(0.349878339640405,0.966966966966967)(0.35035035035035,0.967766040878646)(0.35107122907703,0.968968968968969)(0.352266003717782,0.970970970970971)(0.352352352352352,0.971116037547759)(0.353473683884064,0.972972972972973)(0.354354354354354,0.974437673402566)(0.354682091561283,0.974974974974975)(0.355899374624019,0.976976976976977)(0.356356356356356,0.97773117731611)(0.357123352426201,0.978978978978979)(0.35834877850341,0.980980980980981)(0.358358358358358,0.980996669642185)(0.359588766485853,0.982982982982983)(0.36036036036036,0.984233826878524)(0.360830406863664,0.984984984984985)(0.362078830573852,0.986986986986987)(0.362362362362362,0.987443054628627)(0.363337309889968,0.988988988988989)(0.364364364364364,0.990624232085018)(0.364598035991284,0.990990990990991)(0.36586983874235,0.992992992992993)(0.366366366366366,0.993777358319862)(0.367148267338882,0.994994994994995)(0.368368368368368,0.996902671553645)(0.368429564844126,0.996996996996997)(0.369725141816355,0.998998998998999)(0.37037037037037,0.999999875475874)(0.371025042636344,1.001001001001)(0.372329211635809,1.003003003003)(0.372372372372372,1.00306942293941)(0.373648225154367,1.00500500500501)(0.374374374374374,1.00611093257434)(0.374971190978286,1.00700700700701)(0.376299689130779,1.00900900900901)(0.376376376376376,1.00912486987921)(0.377642731149334,1.01101101101101)(0.378378378378378,1.0121108871142)(0.378990429816251,1.01301301301301)(0.380343687809232,1.01501501501502)(0.38038038038038,1.0150694319525)(0.381712470521479,1.01701701701702)(0.382382382382382,1.01800012690253)(0.383086650567302,1.01901901901902)(0.384384384384384,1.02090345326265)(0.384466511926435,1.02102102102102)(0.385861434498548,1.02302302302302)(0.386386386386386,1.02377906932649)(0.387263931252486,1.02502502502503)(0.388388388388388,1.02662734228431)(0.388672906777273,1.02702702702703)(0.390093807969907,1.02902902902903)(0.39039039039039,1.02944816061185)(0.391526550154852,1.03103103103103)(0.392392392392392,1.03224158664982)(0.392966612471677,1.03303303303303)(0.394394394394394,1.03500786153251)(0.394414323388278,1.03503503503504)(0.395879000598208,1.03703703703704)(0.396396396396396,1.03774667464277)(0.397352226435221,1.03903903903904)(0.398398398398398,1.04045842433115)(0.398834011195876,1.04104104104104)(0.400326006959238,1.04304304304304)(0.4004004004004,1.0431431215123)(0.401834585228529,1.04504504504505)(0.402402402402402,1.04580058676197)(0.403352685962875,1.04704704704705)(0.404404404404404,1.04843116065191)(0.404880692472602,1.04904904904905)(0.406406406406406,1.05103489527585)(0.406418998415412,1.05105105105105)(0.407975566835227,1.05305305305305)(0.408408408408408,1.05361156426457)(0.409543304437082,1.05505505505506)(0.41041041041041,1.05616150664333)(0.411122416589084,1.05705705705706)(0.412412412412412,1.05868478716808)(0.412713336309176,1.05905905905906)(0.414318196141201,1.06106106106106)(0.414414414414414,1.06118140359736)(0.415940749408751,1.06306306306306)(0.416416416416416,1.06365130083503)(0.417576283800675,1.06506506506507)(0.418418418418418,1.06609472725137)(0.419225277121283,1.06706706706707)(0.42042042042042,1.0685117453631)(0.420888221371479,1.06906906906907)(0.422422422422422,1.07090241908108)(0.422565623361055,1.07107107107107)(0.424260899521625,1.07307307307307)(0.424424424424424,1.07326671605254)(0.425973933142947,1.07507507507508)(0.426426426426426,1.07560472822669)(0.427702784553506,1.07707707707708)(0.428428428428428,1.07791660848493)(0.429448015992164,1.07907907907908)(0.43043043043043,1.08020242621639)(0.431210207500967,1.08108108108108)(0.432432432432432,1.08246225211837)(0.432989957718821,1.08308308308308)(0.434434434434434,1.08469615817954)(0.434787884716714,1.08508508508509)(0.436436436436436,1.08690421766296)(0.436604626877057,1.08708708708709)(0.438438438438438,1.08908650508903)(0.438440843819933,1.08908908908909)(0.440299758580806,1.09109109109109)(0.44044044044044,1.0912430188824)(0.442179222284803,1.09309309309309)(0.442442442442442,1.09337392483009)(0.444079906081263,1.0950950950951)(0.444444444444444,1.09547930246915)(0.446002548282426,1.0970970970971)(0.446446446446446,1.09755923120831)(0.44794791296938,1.0990990990991)(0.448448448448448,1.09961379162268)(0.449916791213878,1.1011011011011)(0.45045045045045,1.10164306543609)(0.451910002369036,1.1031031031031)(0.452452452452452,1.10364713550328)(0.453928395433519,1.10510510510511)(0.454454454454454,1.10562608579206)(0.455972850494148,1.10710710710711)(0.456456456456456,1.10758000136544)(0.458044280252283,1.10910910910911)(0.458458458458458,1.10950896836359)(0.460143631639708,1.11111111111111)(0.46046046046046,1.11141307398584)(0.462271887530245,1.11311311311311)(0.462462462462462,1.1132924064726)(0.464430068553786,1.11511511511512)(0.464464464464464,1.11514705508722)(0.466466466466466,1.11697703739791)(0.46662213478492,1.11711711711712)(0.468468468468468,1.11878248782862)(0.468847583273578,1.11911911911912)(0.470470470470471,1.12056351517555)(0.471106942317013,1.12112112112112)(0.472472472472472,1.12232021262482)(0.473401438285883,1.12312312312312)(0.474474474474474,1.1240526742976)(0.475732348261915,1.12512512512513)(0.476476476476476,1.12576099523178)(0.478101002784982,1.12712712712713)(0.478478478478478,1.1274452713637)(0.48048048048048,1.12910558711928)(0.480509346229389,1.12912912912913)(0.482482482482482,1.13074187226524)(0.482966552366687,1.13113113113113)(0.484484484484485,1.13235439271063)(0.485466785716432,1.13313313313313)(0.486486486486487,1.13394324783727)(0.488011673129878,1.13513513513514)(0.488488488488488,1.13550853783686)(0.49049049049049,1.1370503175111)(0.490605198728814,1.13713713713714)(0.492492492492493,1.13856852337665)(0.49325761782738,1.13913913913914)(0.494494494494495,1.14006345654433)(0.495961229641212,1.14114114114114)(0.496496496496497,1.14153522031233)(0.498498498498498,1.14298383319196)(0.498722638568066,1.14314314314314)(0.500500500500501,1.14440926116631)(0.50155186353836,1.14514514514515)(0.502502502502503,1.14581182117518)(0.504440097671581,1.14714714714715)(0.504504504504504,1.14719161935487)(0.506506506506507,1.14854843732439)(0.507408794951056,1.14914914914915)(0.508508508508508,1.14988267096946)(0.510444543350582,1.15115115115115)(0.510510510510511,1.15119445246801)(0.512512512512513,1.15248352534667)(0.513571664202849,1.15315315315315)(0.514514514514514,1.15375032793581)(0.516516516516517,1.15499490580196)(0.516779409196859,1.15515515515516)(0.518518518518518,1.15621711704286)(0.52008704029036,1.15715715715716)(0.520520520520521,1.15741740064391)(0.522522522522523,1.15859555663278)(0.523499187408888,1.15915915915916)(0.524524524524524,1.15975185248128)(0.526526526526527,1.16088639189673)(0.527021511588755,1.16116116116116)(0.528528528528529,1.16199909881437)(0.530530530530531,1.16309037602356)(0.530666983038421,1.16316316316316)(0.532532532532533,1.16415989696571)(0.534452390379775,1.16516516516517)(0.534534534534535,1.16520824556949)(0.536536536536537,1.16623501171161)(0.538392184413627,1.16716716716717)(0.538538538538539,1.16724079976479)(0.540540540540541,1.16822521493464)(0.54250170501517,1.16916916916917)(0.542542542542543,1.16918885488099)(0.544544544544545,1.17013128527749)(0.546546546546546,1.17105312532896)(0.546809206223704,1.17117117117117)(0.548548548548549,1.17195400779846)(0.550550550550551,1.17283440713812)(0.551340054775292,1.17317317317317)(0.552552552552553,1.17369417362879)(0.554554554554555,1.17453350542035)(0.556123405250875,1.17517517517518)(0.556556556556557,1.17535257963214)(0.558558558558559,1.1761512196421)(0.560560560560561,1.17692988313444)(0.561213876305956,1.17717717717718)(0.562562562562563,1.17768835451495)(0.564564564564565,1.17842688304459)(0.566566566566567,1.17914569983044)(0.566662597560629,1.17917917917918)(0.568568568568569,1.17984449470567)(0.570570570570571,1.18052373789252)(0.572565440899742,1.18118118118118)(0.572572572572573,1.18118353441398)(0.574574574574575,1.18182358843444)(0.576576576576577,1.18244437824053)(0.578578578578579,1.18304599080215)(0.579050711965933,1.18318318318318)(0.580580580580581,1.183628242516)(0.582582582582583,1.18419141611013)(0.584584584584585,1.18473568180898)(0.586297663108746,1.18518518518519)(0.586586586586587,1.18526108033844)(0.588588588588589,1.18576747948831)(0.590590590590591,1.18625524124635)(0.592592592592593,1.18672445318278)(0.594594594594595,1.18717520289562)(0.594650173045002,1.18718718718719)(0.596596596596597,1.18760731491892)(0.598598598598599,1.18802114132072)(0.600600600600601,1.18841677732991)(0.602602602602603,1.1887943107191)(0.604604604604605,1.18915382926226)(0.604812132903038,1.18918918918919)(0.606606606606607,1.18949522542969)(0.608608608608609,1.18981876915974)(0.610610610610611,1.19012457075213)(0.612612612612613,1.19041271804606)(0.614614614614615,1.19068329885688)(0.616616616616617,1.19093640097142)(0.618618618618619,1.19117211214338)(0.618793738088077,1.19119119119119)(0.620620620620621,1.19139038939763)(0.622622622622623,1.19159144864742)(0.624624624624625,1.19177539007167)(0.626626626626627,1.1919423013464)(0.628628628628629,1.19209227009107)(0.630630630630631,1.19222538386422)(0.632632632632633,1.19234173015927)(0.634634634634635,1.19244139640024)(0.636636636636637,1.19252446993761)(0.638638638638639,1.19259103804422)(0.640640640640641,1.19264118791116)(0.642642642642643,1.19267500664381)(0.644644644644645,1.19269258125781)(0.646646646646647,1.1926939986752)(0.648648648648649,1.19267934572054)(0.650650650650651,1.19264870911706)(0.652652652652653,1.19260217548293)(0.654654654654655,1.19253983132752)(0.656656656656657,1.19246176304774)(0.658658658658659,1.1923680569244)(0.660660660660661,1.19225879911866)(0.662662662662663,1.1921340756685)(0.664664664664665,1.19199397248521)(0.666666666666667,1.19183857535002)(0.668668668668669,1.19166796991065)(0.670670670670671,1.19148224167804)(0.672672672672673,1.191281476023)(0.673511133123674,1.19119119119119)(0.674674674674675,1.19106566552011)(0.676676676676677,1.19083490915044)(0.678678678678679,1.1905893581904)(0.680680680680681,1.19032909734884)(0.682682682682683,1.19005421117988)(0.684684684684685,1.18976478407992)(0.686686686686687,1.18946090028466)(0.688396162570169,1.18918918918919)(0.688688688688689,1.18914260829163)(0.690690690690691,1.18880980783868)(0.692692692692693,1.18846278944026)(0.694694694694695,1.18810163659805)(0.696696696696697,1.18772643263996)(0.698698698698699,1.18733726071749)(0.699444596911102,1.18718718718719)(0.700700700700701,1.18693400468104)(0.702702702702703,1.18651681541642)(0.704704704704705,1.18608589313692)(0.706706706706707,1.18564132020562)(0.70869994968941,1.18518518518519)(0.708708708708709,1.18518317718433)(0.710710710710711,1.18471116865989)(0.712712712712713,1.18422574169352)(0.714714714714715,1.18372697782826)(0.716716716716717,1.1832149584105)(0.716837948296152,1.18318318318318)(0.718718718718719,1.18268935797292)(0.720720720720721,1.18215062393942)(0.722722722722723,1.18159886309168)(0.724203841690217,1.18118118118118)(0.724724724724725,1.18103403268129)(0.726726726726727,1.1804559731102)(0.728728728728729,1.17986511322448)(0.730730730730731,1.17926153284235)(0.730998487999789,1.17917917917918)(0.732732732732733,1.1786448548087)(0.734734734734735,1.17801553048274)(0.736736736736737,1.17737370920415)(0.737338493392697,1.17717717717718)(0.738738738738739,1.17671907168679)(0.740740740740741,1.17605190963344)(0.742742742742743,1.17537247185688)(0.743314175691148,1.17517517517518)(0.744744744744745,1.17468039929981)(0.746746746746747,1.1739760182648)(0.748748748748749,1.17325958039463)(0.748986402134278,1.17317317317317)(0.750750750750751,1.17253058584983)(0.752752752752753,1.17178959653766)(0.754397566530795,1.17117117117117)(0.754754754754755,1.17103664446944)(0.756756756756757,1.17027135195157)(0.758758758758759,1.16949435695913)(0.759584659056392,1.16916916916917)(0.760760760760761,1.16870530664711)(0.762762762762763,1.16790439041983)(0.764579620044884,1.16716716716717)(0.764764764764765,1.16709191365676)(0.766766766766767,1.16626731738564)(0.768768768768769,1.16543136607738)(0.769398118556426,1.16516516516517)(0.770770770770771,1.16458358091567)(0.772772772772773,1.16372432159122)(0.774063814022116,1.16316316316316)(0.774774774774775,1.16285361699724)(0.776776776776777,1.16197128373907)(0.778592390699903,1.16116116116116)(0.778778778778779,1.16107785450646)(0.780780780780781,1.16017267841988)(0.782782782782783,1.15925661864577)(0.78299342196739,1.15915915915916)(0.784784784784785,1.15832892437337)(0.786786786786787,1.15739037959492)(0.787278926453842,1.15715715715716)(0.788788788788789,1.15644043314246)(0.790790790790791,1.15547962728589)(0.791459836326787,1.15515515515516)(0.792792792792793,1.15450760903622)(0.794794794794795,1.15352476302334)(0.795544105775423,1.15315315315315)(0.796796796796797,1.15253084909309)(0.798798798798799,1.15152618083399)(0.799538837158388,1.15115115115115)(0.800800800800801,1.15051054304445)(0.802802802802803,1.14948426743068)(0.803450392499462,1.14914914914915)(0.804804804804805,1.14844707327827)(0.806806806806807,1.14739940217649)(0.807284487903176,1.14714714714715)(0.808808808808809,1.14634081480301)(0.810810810810811,1.14527195704902)(0.811046273867115,1.14514514514515)(0.812812812812813,1.14419213521136)(0.814739824855762,1.14314314314314)(0.814814814814815,1.14310225186606)(0.816816816816817,1.142001394644)(0.818367722148533,1.14114114114114)(0.818818818818819,1.14089050028224)(0.820820820820821,1.13976894575313)(0.821935749992555,1.13913913913914)(0.822822822822823,1.1386371876474)(0.824824824824825,1.13749513366577)(0.825447444880628,1.13713713713714)(0.826826826826827,1.13634265458337)(0.828828828828829,1.1351802959467)(0.828906029743586,1.13513513513514)(0.830830830830831,1.13400723411651)(0.832310958662809,1.13313313313313)(0.832832832832833,1.132824404214)(0.834834834834835,1.13163125163936)(0.835667810134248,1.13113113113113)(0.836836836836837,1.13042802957034)(0.838838838838839,1.12921502487177)(0.838979617466089,1.12912912912913)(0.840840840840841,1.12799153693144)(0.842244967907453,1.12712712712713)(0.842842842842843,1.12675842098271)(0.844844844844845,1.12551523163154)(0.845468789933743,1.12512512512513)(0.846846846846847,1.12426202122739)(0.848652783949972,1.12312312312312)(0.848848848848849,1.12299925916875)(0.850850850850851,1.12172622042637)(0.851796154252038,1.12112112112112)(0.852852852852853,1.12044352330521)(0.854854854854855,1.11915130350805)(0.854904408157949,1.11911911911912)(0.856856856856857,1.117848777715)(0.857974215392871,1.11711711711712)(0.858858858858859,1.11653681042173)(0.860860860860861,1.11521529455058)(0.861011718613092,1.11511511511512)(0.862862862862863,1.11388363790454)(0.864014035923349,1.11311311311311)(0.864864864864865,1.11254259736398)(0.866866866866867,1.11119208559145)(0.866986215425821,1.11111111111111)(0.868868868868869,1.1098314823697)(0.869925436835374,1.10910910910911)(0.870870870870871,1.10846154544185)(0.872836916486721,1.10710710710711)(0.872872872872873,1.10708229102646)(0.874874874874875,1.10569293841036)(0.875717165610852,1.10510510510511)(0.876876876876877,1.10429426141694)(0.878571091269099,1.1031031031031)(0.878878878878879,1.10288630671707)(0.880880880880881,1.10146857814217)(0.881397037593599,1.1011011011011)(0.882882882882883,1.1000412963621)(0.884196807395085,1.0990990990991)(0.884884884884885,1.09860476872802)(0.886886886886887,1.09715891731476)(0.886972055486505,1.0970970970971)(0.888888888888889,1.09570314444602)(0.889720739460796,1.0950950950951)(0.890890890890891,1.0942381494094)(0.892446553441024,1.09309309309309)(0.892892892892893,1.09276393872299)(0.894894894894895,1.09128024163649)(0.895148889493179,1.09109109109109)(0.896896896896897,1.08978686231966)(0.897827546602752,1.08908908908909)(0.898898898898899,1.08828427949167)(0.900484934755462,1.08708708708709)(0.900900900900901,1.08677249542699)(0.902902902902903,1.08525126080071)(0.903120591531328,1.08508508508509)(0.904904904904905,1.08372035710429)(0.905734254867327,1.08308308308308)(0.906906906906907,1.08218025220939)(0.908328057539076,1.08108108108108)(0.908908908908909,1.08063094391503)(0.910902385106578,1.07907907907908)(0.910910910910911,1.07907242881709)(0.912912912912913,1.07750403144544)(0.913455505634456,1.07707707707708)(0.914914914914915,1.07592640767069)(0.915989975099818,1.07507507507508)(0.916916916916917,1.07433956089133)(0.91850616846239,1.07307307307307)(0.918918918918919,1.07274348289437)(0.920920920920921,1.07113805549405)(0.9210041084267,1.07107107107107)(0.922922922922923,1.06952285040385)(0.923482992691791,1.06906906906907)(0.924924924924925,1.0678983843037)(0.92594466308008,1.06706706706707)(0.926926926926927,1.06626464387891)(0.9283894129199,1.06506506506507)(0.928928928928929,1.0646216144242)(0.930817525793731,1.06306306306306)(0.930930930930931,1.06296927981773)(0.932932932932933,1.06130720188156)(0.933228260971196,1.06106106106106)(0.934934934934935,1.0596356283185)(0.935622593896552,1.05905905905906)(0.936936936936937,1.0579546973089)(0.938001170495259,1.05705705705706)(0.938938938938939,1.05626438710519)(0.940364235259718,1.05505505505506)(0.940940940940941,1.05456467441215)(0.942712024718397,1.05305305305305)(0.942942942942943,1.05285553435599)(0.944944944944945,1.05113678605766)(0.94504444894493,1.05105105105105)(0.946946946946947,1.04940821124833)(0.947361373740127,1.04904904904905)(0.948948948948949,1.04767013203107)(0.949663756684484,1.04704704704705)(0.950950950950951,1.04592251728626)(0.95195180230884,1.04504504504505)(0.952952952952953,1.04416533415992)(0.95422570856838,1.04304304304304)(0.954954954954955,1.04239854802658)(0.956485667060227,1.04104104104104)(0.956956956956957,1.04062212245115)(0.958731863232044,1.03903903903904)(0.958958958958959,1.03883601914935)(0.960960960960961,1.03704019183327)(0.96096446633479,1.03703703703704)(0.962962962962963,1.03523422675895)(0.963183044857645,1.03503503503504)(0.964964964964965,1.03341846905565)(0.965388434431684,1.03303303303303)(0.966966966966967,1.03159287315706)(0.967580795761827,1.03103103103103)(0.968968968968969,1.02975739144923)(0.969760284408632,1.02902902902903)(0.970970970970971,1.02791197422314)(0.971927050947485,1.02702702702703)(0.972972972972973,1.02605656962554)(0.974081241121527,1.02502502502503)(0.974974974974975,1.02419112360824)(0.976222995988604,1.02302302302302)(0.976976976976977,1.02231557987551)(0.978352452062508,1.02102102102102)(0.978978978978979,1.02042987982977)(0.980469741448766,1.01901901901902)(0.980980980980981,1.01853396251528)(0.982574991975219,1.01701701701702)(0.982982982982983,1.0166277645599)(0.984668327317618,1.01501501501502)(0.984984984984985,1.0147112201148)(0.986749867120454,1.01301301301301)(0.986986986986987,1.012784260792)(0.988819727113233,1.01101101101101)(0.988988988988989,1.01084681559973)(0.990878019222389,1.00900900900901)(0.990990990990991,1.0088988108754)(0.992924851679033,1.00700700700701)(0.992992992992993,1.00694017021624)(0.994960329122693,1.00500500500501)(0.994994994994995,1.00497081440735)(0.996984552701242,1.003003003003)(0.996996996996997,1.00299066134719)(0.998997620167161,1.001001001001)(0.998998998998999,1.00099962597028)(1.00099962597028,0.998998998998999)(1.001001001001,0.998997620167161)(1.00299066134719,0.996996996996997)(1.003003003003,0.996984552701242)(1.00497081440735,0.994994994994995)(1.00500500500501,0.994960329122692)(1.00694017021624,0.992992992992993)(1.00700700700701,0.992924851679033)(1.0088988108754,0.990990990990991)(1.00900900900901,0.99087801922239)(1.01084681559973,0.988988988988989)(1.01101101101101,0.988819727113233)(1.012784260792,0.986986986986987)(1.01301301301301,0.986749867120454)(1.0147112201148,0.984984984984985)(1.01501501501502,0.984668327317618)(1.0166277645599,0.982982982982983)(1.01701701701702,0.982574991975219)(1.01853396251528,0.980980980980981)(1.01901901901902,0.980469741448765)(1.02042987982977,0.978978978978979)(1.02102102102102,0.978352452062508)(1.02231557987551,0.976976976976977)(1.02302302302302,0.976222995988604)(1.02419112360824,0.974974974974975)(1.02502502502503,0.974081241121527)(1.02605656962554,0.972972972972973)(1.02702702702703,0.971927050947485)(1.02791197422314,0.970970970970971)(1.02902902902903,0.969760284408631)(1.02975739144923,0.968968968968969)(1.03103103103103,0.967580795761827)(1.03159287315705,0.966966966966967)(1.03303303303303,0.965388434431685)(1.03341846905565,0.964964964964965)(1.03503503503504,0.963183044857645)(1.03523422675895,0.962962962962963)(1.03703703703704,0.96096446633479)(1.03704019183327,0.960960960960961)(1.03883601914935,0.958958958958959)(1.03903903903904,0.958731863232044)(1.04062212245115,0.956956956956957)(1.04104104104104,0.956485667060227)(1.04239854802658,0.954954954954955)(1.04304304304304,0.95422570856838)(1.04416533415992,0.952952952952953)(1.04504504504505,0.95195180230884)(1.04592251728626,0.950950950950951)(1.04704704704705,0.949663756684484)(1.04767013203107,0.948948948948949)(1.04904904904905,0.947361373740127)(1.04940821124833,0.946946946946947)(1.05105105105105,0.94504444894493)(1.05113678605766,0.944944944944945)(1.05285553435599,0.942942942942943)(1.05305305305305,0.942712024718397)(1.05456467441215,0.940940940940941)(1.05505505505506,0.940364235259718)(1.05626438710519,0.938938938938939)(1.05705705705706,0.938001170495259)(1.0579546973089,0.936936936936937)(1.05905905905906,0.935622593896552)(1.0596356283185,0.934934934934935)(1.06106106106106,0.933228260971196)(1.06130720188156,0.932932932932933)(1.06296927981773,0.930930930930931)(1.06306306306306,0.93081752579373)(1.0646216144242,0.928928928928929)(1.06506506506507,0.9283894129199)(1.06626464387891,0.926926926926927)(1.06706706706707,0.92594466308008)(1.0678983843037,0.924924924924925)(1.06906906906907,0.923482992691791)(1.06952285040385,0.922922922922923)(1.07107107107107,0.9210041084267)(1.07113805549405,0.920920920920921)(1.07274348289437,0.918918918918919)(1.07307307307307,0.91850616846239)(1.07433956089133,0.916916916916917)(1.07507507507508,0.915989975099819)(1.07592640767069,0.914914914914915)(1.07707707707708,0.913455505634456)(1.07750403144544,0.912912912912913)(1.07907242881709,0.910910910910911)(1.07907907907908,0.910902385106578)(1.08063094391503,0.908908908908909)(1.08108108108108,0.908328057539076)(1.08218025220939,0.906906906906907)(1.08308308308308,0.905734254867327)(1.08372035710429,0.904904904904905)(1.08508508508509,0.903120591531328)(1.08525126080071,0.902902902902903)(1.08677249542699,0.900900900900901)(1.08708708708709,0.900484934755462)(1.08828427949167,0.898898898898899)(1.08908908908909,0.897827546602751)(1.08978686231966,0.896896896896897)(1.09109109109109,0.895148889493179)(1.09128024163649,0.894894894894895)(1.09276393872299,0.892892892892893)(1.09309309309309,0.892446553441024)(1.0942381494094,0.890890890890891)(1.0950950950951,0.889720739460796)(1.09570314444602,0.888888888888889)(1.0970970970971,0.886972055486504)(1.09715891731476,0.886886886886887)(1.09860476872802,0.884884884884885)(1.0990990990991,0.884196807395085)(1.1000412963621,0.882882882882883)(1.1011011011011,0.881397037593599)(1.10146857814217,0.880880880880881)(1.10288630671707,0.878878878878879)(1.1031031031031,0.878571091269099)(1.10429426141694,0.876876876876877)(1.10510510510511,0.875717165610852)(1.10569293841036,0.874874874874875)(1.10708229102646,0.872872872872873)(1.10710710710711,0.872836916486721)(1.10846154544185,0.870870870870871)(1.10910910910911,0.869925436835374)(1.1098314823697,0.868868868868869)(1.11111111111111,0.866986215425821)(1.11119208559145,0.866866866866867)(1.11254259736398,0.864864864864865)(1.11311311311311,0.864014035923349)(1.11388363790454,0.862862862862863)(1.11511511511512,0.861011718613091)(1.11521529455058,0.860860860860861)(1.11653681042173,0.858858858858859)(1.11711711711712,0.857974215392871)(1.117848777715,0.856856856856857)(1.11911911911912,0.854904408157949)(1.11915130350805,0.854854854854855)(1.12044352330521,0.852852852852853)(1.12112112112112,0.851796154252038)(1.12172622042637,0.850850850850851)(1.12299925916875,0.848848848848849)(1.12312312312312,0.848652783949972)(1.12426202122739,0.846846846846847)(1.12512512512513,0.845468789933743)(1.12551523163154,0.844844844844845)(1.12675842098271,0.842842842842843)(1.12712712712713,0.842244967907454)(1.12799153693144,0.840840840840841)(1.12912912912913,0.838979617466089)(1.12921502487177,0.838838838838839)(1.13042802957034,0.836836836836837)(1.13113113113113,0.835667810134248)(1.13163125163936,0.834834834834835)(1.132824404214,0.832832832832833)(1.13313313313313,0.832310958662809)(1.13400723411651,0.830830830830831)(1.13513513513514,0.828906029743586)(1.1351802959467,0.828828828828829)(1.13634265458337,0.826826826826827)(1.13713713713714,0.825447444880628)(1.13749513366577,0.824824824824825)(1.1386371876474,0.822822822822823)(1.13913913913914,0.821935749992555)(1.13976894575313,0.820820820820821)(1.14089050028224,0.818818818818819)(1.14114114114114,0.818367722148533)(1.142001394644,0.816816816816817)(1.14310225186606,0.814814814814815)(1.14314314314314,0.814739824855762)(1.14419213521136,0.812812812812813)(1.14514514514515,0.811046273867115)(1.14527195704902,0.810810810810811)(1.14634081480301,0.808808808808809)(1.14714714714715,0.807284487903176)(1.14739940217649,0.806806806806807)(1.14844707327827,0.804804804804805)(1.14914914914915,0.803450392499461)(1.14948426743068,0.802802802802803)(1.15051054304445,0.800800800800801)(1.15115115115115,0.799538837158389)(1.15152618083399,0.798798798798799)(1.15253084909309,0.796796796796797)(1.15315315315315,0.795544105775422)(1.15352476302334,0.794794794794795)(1.15450760903622,0.792792792792793)(1.15515515515516,0.791459836326787)(1.15547962728589,0.790790790790791)(1.15644043314246,0.788788788788789)(1.15715715715716,0.787278926453842)(1.15739037959492,0.786786786786787)(1.15832892437337,0.784784784784785)(1.15915915915916,0.782993421967391)(1.15925661864577,0.782782782782783)(1.16017267841988,0.780780780780781)(1.16107785450646,0.778778778778779)(1.16116116116116,0.778592390699904)(1.16197128373907,0.776776776776777)(1.16285361699724,0.774774774774775)(1.16316316316316,0.774063814022116)(1.16372432159122,0.772772772772773)(1.16458358091567,0.770770770770771)(1.16516516516517,0.769398118556426)(1.16543136607738,0.768768768768769)(1.16626731738564,0.766766766766767)(1.16709191365676,0.764764764764765)(1.16716716716717,0.764579620044884)(1.16790439041983,0.762762762762763)(1.16870530664711,0.760760760760761)(1.16916916916917,0.759584659056392)(1.16949435695913,0.758758758758759)(1.17027135195157,0.756756756756757)(1.17103664446944,0.754754754754755)(1.17117117117117,0.754397566530795)(1.17178959653766,0.752752752752753)(1.17253058584983,0.750750750750751)(1.17317317317317,0.748986402134278)(1.17325958039463,0.748748748748749)(1.1739760182648,0.746746746746747)(1.17468039929981,0.744744744744745)(1.17517517517518,0.743314175691148)(1.17537247185688,0.742742742742743)(1.17605190963344,0.740740740740741)(1.17671907168679,0.738738738738739)(1.17717717717718,0.737338493392697)(1.17737370920415,0.736736736736737)(1.17801553048274,0.734734734734735)(1.1786448548087,0.732732732732733)(1.17917917917918,0.730998487999788)(1.17926153284235,0.730730730730731)(1.17986511322448,0.728728728728729)(1.1804559731102,0.726726726726727)(1.18103403268129,0.724724724724725)(1.18118118118118,0.724203841690217)(1.18159886309168,0.722722722722723)(1.18215062393942,0.720720720720721)(1.18268935797292,0.718718718718719)(1.18318318318318,0.716837948296152)(1.1832149584105,0.716716716716717)(1.18372697782826,0.714714714714715)(1.18422574169352,0.712712712712713)(1.18471116865989,0.710710710710711)(1.18518317718433,0.708708708708709)(1.18518518518519,0.70869994968941)(1.18564132020562,0.706706706706707)(1.18608589313692,0.704704704704705)(1.18651681541642,0.702702702702703)(1.18693400468104,0.700700700700701)(1.18718718718719,0.699444596911104)(1.18733726071749,0.698698698698699)(1.18772643263996,0.696696696696697)(1.18810163659805,0.694694694694695)(1.18846278944026,0.692692692692693)(1.18880980783868,0.690690690690691)(1.18914260829163,0.688688688688689)(1.18918918918919,0.688396162570171)(1.18946090028466,0.686686686686687)(1.18976478407992,0.684684684684685)(1.19005421117988,0.682682682682683)(1.19032909734884,0.680680680680681)(1.1905893581904,0.678678678678679)(1.19083490915044,0.676676676676677)(1.19106566552011,0.674674674674675)(1.19119119119119,0.673511133123676)(1.191281476023,0.672672672672673)(1.19148224167804,0.670670670670671)(1.19166796991065,0.668668668668669)(1.19183857535002,0.666666666666667)(1.19199397248521,0.664664664664665)(1.19213407566849,0.662662662662663)(1.19225879911866,0.660660660660661)(1.1923680569244,0.658658658658659)(1.19246176304774,0.656656656656657)(1.19253983132752,0.654654654654655)(1.19260217548293,0.652652652652653)(1.19264870911706,0.650650650650651)(1.19267934572054,0.648648648648649)(1.1926939986752,0.646646646646647)(1.19269258125781,0.644644644644645)(1.19267500664381,0.642642642642643)(1.19264118791116,0.640640640640641)(1.19259103804422,0.638638638638639)(1.19252446993761,0.636636636636637)(1.19244139640024,0.634634634634635)(1.19234173015927,0.632632632632633)(1.19222538386422,0.630630630630631)(1.19209227009107,0.628628628628629)(1.1919423013464,0.626626626626627)(1.19177539007167,0.624624624624625)(1.19159144864742,0.622622622622623)(1.19139038939763,0.620620620620621)(1.19119119119119,0.618793738088077)(1.19117211214338,0.618618618618619)(1.19093640097142,0.616616616616617)(1.19068329885688,0.614614614614615)(1.19041271804606,0.612612612612613)(1.19012457075213,0.610610610610611)(1.18981876915974,0.608608608608609)(1.18949522542969,0.606606606606607)(1.18918918918919,0.604812132903038)(1.18915382926226,0.604604604604605)(1.1887943107191,0.602602602602603)(1.18841677732991,0.600600600600601)(1.18802114132072,0.598598598598599)(1.18760731491892,0.596596596596597)(1.18718718718719,0.594650173045001)(1.18717520289562,0.594594594594595)(1.18672445318278,0.592592592592593)(1.18625524124635,0.590590590590591)(1.18576747948831,0.588588588588589)(1.18526108033844,0.586586586586587)(1.18518518518519,0.586297663108748)(1.18473568180898,0.584584584584585)(1.18419141611013,0.582582582582583)(1.183628242516,0.580580580580581)(1.18318318318318,0.579050711965932)(1.18304599080215,0.578578578578579)(1.18244437824053,0.576576576576577)(1.18182358843444,0.574574574574575)(1.18118353441398,0.572572572572573)(1.18118118118118,0.572565440899742)(1.18052373789252,0.570570570570571)(1.17984449470567,0.568568568568569)(1.17917917917918,0.566662597560628)(1.17914569983045,0.566566566566567)(1.17842688304459,0.564564564564565)(1.17768835451495,0.562562562562563)(1.17717717717718,0.561213876305956)(1.17692988313444,0.560560560560561)(1.1761512196421,0.558558558558559)(1.17535257963214,0.556556556556557)(1.17517517517518,0.556123405250875)(1.17453350542035,0.554554554554555)(1.17369417362879,0.552552552552553)(1.17317317317317,0.551340054775293)(1.17283440713812,0.550550550550551)(1.17195400779846,0.548548548548549)(1.17117117117117,0.546809206223704)(1.17105312532896,0.546546546546546)(1.17013128527749,0.544544544544545)(1.16918885488099,0.542542542542543)(1.16916916916917,0.54250170501517)(1.16822521493464,0.540540540540541)(1.16724079976479,0.538538538538539)(1.16716716716717,0.538392184413627)(1.16623501171161,0.536536536536537)(1.16520824556949,0.534534534534535)(1.16516516516517,0.534452390379775)(1.16415989696571,0.532532532532533)(1.16316316316316,0.530666983038421)(1.16309037602356,0.530530530530531)(1.16199909881437,0.528528528528529)(1.16116116116116,0.527021511588755)(1.16088639189673,0.526526526526527)(1.15975185248128,0.524524524524524)(1.15915915915916,0.523499187408888)(1.15859555663278,0.522522522522523)(1.15741740064391,0.520520520520521)(1.15715715715716,0.52008704029036)(1.15621711704286,0.518518518518518)(1.15515515515516,0.516779409196859)(1.15499490580196,0.516516516516517)(1.15375032793581,0.514514514514514)(1.15315315315315,0.513571664202849)(1.15248352534667,0.512512512512513)(1.15119445246801,0.510510510510511)(1.15115115115115,0.510444543350582)(1.14988267096946,0.508508508508508)(1.14914914914915,0.507408794951056)(1.14854843732439,0.506506506506507)(1.14719161935487,0.504504504504504)(1.14714714714715,0.504440097671581)(1.14581182117518,0.502502502502503)(1.14514514514515,0.50155186353836)(1.14440926116631,0.500500500500501)(1.14314314314314,0.498722638568066)(1.14298383319196,0.498498498498498)(1.14153522031233,0.496496496496497)(1.14114114114114,0.495961229641212)(1.14006345654433,0.494494494494495)(1.13913913913914,0.49325761782738)(1.13856852337665,0.492492492492493)(1.13713713713714,0.490605198728814)(1.1370503175111,0.49049049049049)(1.13550853783686,0.488488488488488)(1.13513513513514,0.488011673129878)(1.13394324783727,0.486486486486487)(1.13313313313313,0.485466785716432)(1.13235439271063,0.484484484484485)(1.13113113113113,0.482966552366687)(1.13074187226524,0.482482482482482)(1.12912912912913,0.480509346229389)(1.12910558711928,0.48048048048048)(1.1274452713637,0.478478478478478)(1.12712712712713,0.478101002784982)(1.12576099523178,0.476476476476476)(1.12512512512513,0.475732348261915)(1.1240526742976,0.474474474474474)(1.12312312312312,0.473401438285882)(1.12232021262482,0.472472472472472)(1.12112112112112,0.471106942317013)(1.12056351517555,0.470470470470471)(1.11911911911912,0.468847583273578)(1.11878248782862,0.468468468468468)(1.11711711711712,0.46662213478492)(1.11697703739791,0.466466466466466)(1.11514705508722,0.464464464464464)(1.11511511511512,0.464430068553786)(1.1132924064726,0.462462462462462)(1.11311311311311,0.462271887530245)(1.11141307398584,0.46046046046046)(1.11111111111111,0.460143631639708)(1.10950896836359,0.458458458458458)(1.10910910910911,0.458044280252283)(1.10758000136544,0.456456456456456)(1.10710710710711,0.455972850494148)(1.10562608579206,0.454454454454454)(1.10510510510511,0.453928395433519)(1.10364713550328,0.452452452452452)(1.1031031031031,0.451910002369036)(1.10164306543609,0.45045045045045)(1.1011011011011,0.449916791213878)(1.09961379162269,0.448448448448448)(1.0990990990991,0.44794791296938)(1.09755923120831,0.446446446446446)(1.0970970970971,0.446002548282426)(1.09547930246915,0.444444444444444)(1.0950950950951,0.444079906081263)(1.09337392483009,0.442442442442442)(1.09309309309309,0.442179222284803)(1.0912430188824,0.44044044044044)(1.09109109109109,0.440299758580807)(1.08908908908909,0.438440843819933)(1.08908650508903,0.438438438438438)(1.08708708708709,0.436604626877057)(1.08690421766296,0.436436436436436)(1.08508508508509,0.434787884716714)(1.08469615817954,0.434434434434434)(1.08308308308308,0.432989957718821)(1.08246225211837,0.432432432432432)(1.08108108108108,0.431210207500967)(1.08020242621639,0.43043043043043)(1.07907907907908,0.429448015992164)(1.07791660848493,0.428428428428428)(1.07707707707708,0.427702784553506)(1.07560472822669,0.426426426426426)(1.07507507507508,0.425973933142946)(1.07326671605254,0.424424424424424)(1.07307307307307,0.424260899521625)(1.07107107107107,0.422565623361055)(1.07090241908108,0.422422422422422)(1.06906906906907,0.420888221371479)(1.0685117453631,0.42042042042042)(1.06706706706707,0.419225277121283)(1.06609472725137,0.418418418418418)(1.06506506506507,0.417576283800675)(1.06365130083503,0.416416416416416)(1.06306306306306,0.415940749408751)(1.06118140359736,0.414414414414414)(1.06106106106106,0.414318196141201)(1.05905905905906,0.412713336309176)(1.05868478716808,0.412412412412412)(1.05705705705706,0.411122416589083)(1.05616150664333,0.41041041041041)(1.05505505505506,0.409543304437082)(1.05361156426457,0.408408408408408)(1.05305305305305,0.407975566835227)(1.05105105105105,0.406418998415412)(1.05103489527585,0.406406406406406)(1.04904904904905,0.404880692472602)(1.04843116065191,0.404404404404404)(1.04704704704705,0.403352685962875)(1.04580058676197,0.402402402402402)(1.04504504504505,0.401834585228529)(1.0431431215123,0.4004004004004)(1.04304304304304,0.400326006959238)(1.04104104104104,0.398834011195876)(1.04045842433115,0.398398398398398)(1.03903903903904,0.397352226435221)(1.03774667464277,0.396396396396396)(1.03703703703704,0.395879000598208)(1.03503503503504,0.394414323388278)(1.03500786153251,0.394394394394394)(1.03303303303303,0.392966612471677)(1.03224158664982,0.392392392392392)(1.03103103103103,0.391526550154852)(1.02944816061185,0.39039039039039)(1.02902902902903,0.390093807969907)(1.02702702702703,0.388672906777273)(1.02662734228431,0.388388388388388)(1.02502502502503,0.387263931252487)(1.02377906932649,0.386386386386386)(1.02302302302302,0.385861434498548)(1.02102102102102,0.384466511926435)(1.02090345326265,0.384384384384384)(1.01901901901902,0.383086650567302)(1.01800012690253,0.382382382382382)(1.01701701701702,0.381712470521479)(1.0150694319525,0.38038038038038)(1.01501501501502,0.380343687809232)(1.01301301301301,0.378990429816251)(1.0121108871142,0.378378378378378)(1.01101101101101,0.377642731149334)(1.00912486987921,0.376376376376376)(1.00900900900901,0.37629968913078)(1.00700700700701,0.374971190978286)(1.00611093257434,0.374374374374374)(1.00500500500501,0.373648225154367)(1.00306942293941,0.372372372372372)(1.003003003003,0.372329211635809)(1.001001001001,0.371025042636343)(0.999999875475874,0.37037037037037)(0.998998998998999,0.369725141816355)(0.996996996996997,0.368429564844126)(0.996902671553645,0.368368368368368)(0.994994994994995,0.367148267338882)(0.993777358319862,0.366366366366366)(0.992992992992993,0.36586983874235)(0.990990990990991,0.364598035991284)(0.990624232085018,0.364364364364364)(0.988988988988989,0.363337309889969)(0.987443054628627,0.362362362362362)(0.986986986986987,0.362078830573852)(0.984984984984985,0.360830406863664)(0.984233826878524,0.36036036036036)(0.982982982982983,0.359588766485853)(0.980996669642185,0.358358358358358)(0.980980980980981,0.35834877850341)(0.978978978978979,0.357123352426201)(0.97773117731611,0.356356356356356)(0.976976976976977,0.355899374624019)(0.974974974974975,0.354682091561283)(0.974437673402566,0.354354354354354)(0.972972972972973,0.353473683884064)(0.971116037547759,0.352352352352352)(0.970970970970971,0.352266003717782)(0.968968968968969,0.35107122907703)(0.967766040878646,0.35035035035035)(0.966966966966967,0.349878339640405)(0.964964964964965,0.348691542827142)(0.964387907230469,0.348348348348348)(0.962962962962963,0.347513029527115)(0.960981584535118,0.346346346346346)(0.960960960960961,0.346334376870214)(0.958958958958959,0.345169623855705)(0.957546768015647,0.344344344344344)(0.956956956956957,0.344004612483247)(0.954954954954955,0.342847682069988)(0.954083708100412,0.342342342342342)(0.952952952952953,0.341695920447272)(0.950950950950951,0.340546772305989)(0.950592369404435,0.34034034034034)(0.948948948948949,0.339407876452392)(0.947072655494567,0.338338338338338)(0.946946946946947,0.338267715544213)(0.944944944944945,0.337140064369362)(0.943524431802661,0.336336336336336)(0.942942942942943,0.336012087895656)(0.940940940940941,0.33489207600035)(0.939947849175498,0.334334334334334)(0.938938938938939,0.333775920161064)(0.936936936936937,0.332663510837307)(0.936342881029337,0.332332332332332)(0.934934934934935,0.331558818462015)(0.932932932932933,0.330453975827641)(0.932709503012301,0.33033033033033)(0.930930930930931,0.329360396157875)(0.929047633036668,0.328328328328328)(0.928928928928929,0.328264225617561)(0.926926926926927,0.327180273625004)(0.925357212265681,0.326326326326326)(0.924924924924925,0.326094592293427)(0.922922922922923,0.325018078042417)(0.921638335921102,0.324324324324324)(0.920920920920921,0.323942552206158)(0.918918918918919,0.322873443183646)(0.91789098896916,0.322322322322322)(0.916916916916917,0.321807744747771)(0.914914914914915,0.320746009214561)(0.914115158737874,0.32032032032032)(0.912912912912913,0.319689815514763)(0.910910910910911,0.318635422496897)(0.910310834942839,0.318318318318318)(0.908908908908909,0.317588416116945)(0.906906906906907,0.316541335397273)(0.906478009712745,0.316316316316316)(0.904904904904905,0.315503203991534)(0.902902902902903,0.31446340610147)(0.902616677614629,0.314314314314314)(0.900900900900901,0.313433842222314)(0.898898898898899,0.312401298433762)(0.898726835678823,0.312312312312312)(0.896896896896897,0.311379999363631)(0.894894894894895,0.310354681681094)(0.894808483423612,0.31031031031031)(0.892892892892893,0.309341349269059)(0.890890890890891,0.308323230421915)(0.890861622879556,0.308308308308308)(0.888888888888889,0.307317570924521)(0.886886886886887,0.306306624359469)(0.886886258613479,0.306306306306306)(0.884884884884885,0.305308348285696)(0.882882882882883,0.304304548159368)(0.882882397752101,0.304304304304304)(0.880880880880881,0.303313370119533)(0.878878878878879,0.302316691291267)(0.8788500500053,0.302302302302302)(0.876876876876877,0.301332329849708)(0.874874874874875,0.300342747874476)(0.874789227688986,0.3003003003003)(0.872872872872873,0.299364925405842)(0.870870870870871,0.298382416527339)(0.870699945747563,0.298298298298298)(0.868868868868869,0.297410859076351)(0.866866866866867,0.296435400220231)(0.866582221775969,0.296296296296296)(0.864864864864865,0.295469837364747)(0.862862862862863,0.294501406132008)(0.862436076041279,0.294294294294294)(0.860860860860861,0.293541570849258)(0.858858858858859,0.292580145509775)(0.858261531503838,0.292292292292292)(0.856856856856857,0.291625774045621)(0.854854854854855,0.290671333531818)(0.854058613837919,0.29029029029029)(0.852852852852853,0.289722165272909)(0.850850850850851,0.288774689173566)(0.849827351451882,0.288288288288288)(0.848848848848849,0.287830466522253)(0.846846846846847,0.286889935076456)(0.845567775507808,0.286286286286286)(0.844844844844845,0.285950403328341)(0.842842842842843,0.285016797419556)(0.841279919940602,0.284284284284284)(0.840840840840841,0.28408170464355)(0.838838838838839,0.283155005793827)(0.83696382147653,0.282282282282282)(0.836836836836837,0.282224102714602)(0.834834834834835,0.281304293078908)(0.832832832832833,0.280379192645368)(0.832619406524301,0.28028028028028)(0.830830830830831,0.279464395322291)(0.828828828828829,0.278546190729886)(0.828246747835783,0.278278278278278)(0.826826826826827,0.277635051620778)(0.824824824824825,0.276723726235485)(0.823845957842165,0.276276276276276)(0.822822822822823,0.275816004004108)(0.820820820820821,0.274911541813584)(0.819417084599936,0.274274274274274)(0.818818818818819,0.274006997320636)(0.816816816816817,0.273109382929011)(0.814960179047425,0.272272272272272)(0.814814814814815,0.272207779124961)(0.812812812812813,0.271316997747737)(0.810810810810811,0.270420993613375)(0.810475114419689,0.27027027027027)(0.808808808808809,0.269534137026459)(0.806806806806807,0.268644975534702)(0.80596203420944,0.268268268268268)(0.804804804804805,0.267760554003905)(0.802802802802803,0.266878221564686)(0.801421076246962,0.266266266266266)(0.800800800800801,0.265996004293789)(0.798798798798799,0.265120487918855)(0.796852303164822,0.264264264264264)(0.796796796796797,0.264240245779289)(0.794794794794795,0.263371533077512)(0.792792792792793,0.262497641617381)(0.792255487747493,0.262262262262262)(0.790790790790791,0.261631117681744)(0.788788788788789,0.260764041980078)(0.787630945311675,0.26026026026026)(0.786786786786787,0.259899004430773)(0.784784784784785,0.259038733283868)(0.78297877767073,0.258258258258258)(0.782782782782783,0.258174957980548)(0.780780780780781,0.257321480773515)(0.778778778778779,0.256462844882756)(0.778298794852035,0.256256256256256)(0.776776776776777,0.255612051545917)(0.774774774774775,0.254760223584445)(0.773591215134015,0.254254254254254)(0.772772772772773,0.253910214450995)(0.770770770770771,0.253065184991184)(0.768856227163941,0.252252252252252)(0.768768768768769,0.252215739993522)(0.766766766766767,0.251377500189143)(0.764764764764765,0.250534121775832)(0.76409354056119,0.25025025025025)(0.762762762762763,0.249696941817972)(0.760760760760761,0.248860368993715)(0.759303551527728,0.248248248248248)(0.758758758758759,0.248023283974365)(0.756756756756757,0.247193509082298)(0.754754754754755,0.246358591396594)(0.75448624750957,0.246246246246246)(0.752752752752753,0.245533318074379)(0.750750750750751,0.244705215623074)(0.749641550028865,0.244244244244244)(0.748748748748749,0.243879573265022)(0.746746746746747,0.243058279587017)(0.744769861815667,0.242242242242242)(0.744744744744745,0.242232053116966)(0.742742742742743,0.241417562323908)(0.740740740740741,0.240597948927803)(0.739870787066608,0.24024024024024)(0.738738738738739,0.239782843939007)(0.736736736736737,0.23897005275857)(0.73494489289089,0.238238238238238)(0.734734734734735,0.238153905513547)(0.732732732732733,0.237347931862162)(0.730730730730731,0.236536831252529)(0.729991874500581,0.236236236236236)(0.728728728728729,0.235731368769707)(0.726726726726727,0.234927106459736)(0.725012128427205,0.234234234234234)(0.724724724724725,0.234120146797748)(0.722722722722723,0.233322719311841)(0.720720720720721,0.232520160381928)(0.720005472219087,0.232232232232232)(0.718718718718719,0.231723454383826)(0.716716716716717,0.230927752523142)(0.714972253246862,0.23023023023023)(0.714714714714715,0.230129096845895)(0.712712712712713,0.229340249800401)(0.710710710710711,0.228546266727577)(0.709912288680821,0.228228228228228)(0.708708708708709,0.227757438451255)(0.706706706706707,0.226970333950457)(0.704826000984464,0.226226226226226)(0.704704704704705,0.226179105117866)(0.702702702702703,0.225398878168429)(0.700700700700701,0.224613510545981)(0.699713081428493,0.224224224224224)(0.698698698698699,0.223831686899458)(0.696696696696697,0.223053222136561)(0.694694694694695,0.222269586046301)(0.694574082560781,0.222222222222222)(0.692692692692693,0.221496986196733)(0.690690690690691,0.220720279175779)(0.689408657572819,0.22022022022022)(0.688688688688689,0.219944591140177)(0.686686686686687,0.219174814106509)(0.684684684684685,0.218399860727721)(0.684217264971119,0.218218218218218)(0.682682682682683,0.217632979839709)(0.680680680680681,0.216864984281758)(0.678999874245236,0.216216216216216)(0.678678678678679,0.21609456529579)(0.676676676676677,0.215333529752678)(0.674674674674675,0.214567312874037)(0.673756501661472,0.214214214214214)(0.672672672672673,0.213805286452107)(0.670670670670671,0.213046059092786)(0.668668668668669,0.212281618476988)(0.668487527731877,0.212212212212212)(0.666666666666667,0.211527809058869)(0.664664664664665,0.210770388451702)(0.663192724967778,0.21021021021021)(0.662662662662663,0.210012351995601)(0.660660660660661,0.209261955620158)(0.658658658658659,0.208506340744101)(0.657872422723842,0.208208208208208)(0.656656656656657,0.207756109297476)(0.654654654654655,0.207007550899042)(0.652652652652653,0.206253741153612)(0.652526839499197,0.206206206206206)(0.650650650650651,0.205511141842035)(0.648648648648649,0.204764421863874)(0.647155763276605,0.204204204204204)(0.646646646646647,0.204016902184929)(0.644644644644645,0.203277278294557)(0.642642642642643,0.202532397635374)(0.641759558312855,0.202202202202202)(0.640640640640641,0.201792098838716)(0.638638638638639,0.201054349408513)(0.636636636636637,0.200311309434457)(0.636338419169458,0.2002002002002)(0.634634634634635,0.199578060468342)(0.632632632632633,0.198842187973479)(0.630892295787347,0.198198198198198)(0.630630630630631,0.198103317862307)(0.628628628628629,0.197374621340883)(0.626626626626627,0.196640628763659)(0.625421297042562,0.196196196196196)(0.624624624624625,0.19590839603959)(0.622622622622623,0.195181617642763)(0.620620620620621,0.194449508486966)(0.619925737645863,0.194194194194194)(0.618618618618619,0.193723743015688)(0.616616616616617,0.192998887428615)(0.614614614614615,0.192268665734623)(0.614405744884054,0.192192192192192)(0.612612612612613,0.191549198096083)(0.610610610610611,0.190826270570558)(0.608861281284395,0.19019019019019)(0.608608608608609,0.190100224078684)(0.606606606606607,0.189384602336271)(0.604604604604605,0.188663608707837)(0.603292520451806,0.188188188188188)(0.602602602602603,0.187943443612957)(0.600600600600601,0.187229798490816)(0.598598598598599,0.186510745196759)(0.597699735532526,0.186186186186186)(0.596596596596597,0.185796291732198)(0.594594594594595,0.185084630962603)(0.592592592592593,0.184367525060854)(0.592083065421717,0.184184184184184)(0.590590590590591,0.183658613781528)(0.588588588588589,0.182948945752192)(0.586586586586587,0.182233794941226)(0.586442651867865,0.182182182182182)(0.584584584584585,0.181530256631797)(0.582582582582583,0.180822590407239)(0.580778503022448,0.18018018018018)(0.580580580580581,0.180111234375326)(0.578578578578579,0.179411068627865)(0.576576576576577,0.178705413971874)(0.575090816217649,0.178178178178178)(0.574574574574575,0.177999004625202)(0.572572572572573,0.177300899536715)(0.570570570570571,0.176597266935979)(0.569379840237552,0.176176176176176)(0.568568568568569,0.17589563297119)(0.566566566566567,0.175199600495294)(0.564564564564565,0.174498001184279)(0.563645728552554,0.174174174174174)(0.562562562562563,0.173800971077775)(0.560560560560561,0.173107023958021)(0.558558558558559,0.17240746994515)(0.557888637504436,0.172172172172172)(0.556556556556557,0.171714871845939)(0.554554554554555,0.171023023643835)(0.552552552552553,0.170325527739061)(0.552108726307927,0.17017017017017)(0.550550550550551,0.169637189358173)(0.548548548548549,0.168947454482696)(0.546546546546547,0.168252030326552)(0.546306157051973,0.168168168168168)(0.544544544544545,0.167567778822732)(0.542542542542543,0.16688017256142)(0.540540540540541,0.166186834655626)(0.540481094700712,0.166166166166166)(0.538538538538539,0.165506496517019)(0.536536536536537,0.164821035068731)(0.534633633833209,0.164164164164164)(0.534534534534535,0.164130760797012)(0.532532532532533,0.163453199729945)(0.530530530530531,0.162769900239398)(0.528763989063971,0.162162162162162)(0.528528528528529,0.162083084328375)(0.526526526526527,0.161407746703132)(0.524524524524524,0.160726627297332)(0.522872377777823,0.16016016016016)(0.522522522522523,0.160043090790512)(0.520520520520521,0.159369996570795)(0.518518518518518,0.158691076397474)(0.51695897678058,0.158158158158158)(0.516516516516517,0.158010639069147)(0.514514514514514,0.15733980929815)(0.512512512512513,0.156663108566337)(0.51102396576285,0.156156156156156)(0.510510510510511,0.155985588774419)(0.508508508508508,0.155317045618135)(0.506506506506507,0.154642585641008)(0.505067527300124,0.154154154154154)(0.504504504504504,0.153967800173312)(0.502502502502503,0.15330156696628)(0.500500500500501,0.152629370206444)(0.499089846852759,0.152152152152152)(0.498498498498498,0.151957134119845)(0.496496496496497,0.151293235413488)(0.494494494494495,0.150623325530833)(0.493091112765935,0.15015015015015)(0.492492492492493,0.149953451982775)(0.49049049049049,0.149291913596498)(0.488488488488488,0.148624315498827)(0.487071516269588,0.148148148148148)(0.486486486486487,0.147956615570538)(0.484484484484485,0.147297464645779)(0.482482482482482,0.146632204542378)(0.481031251478387,0.146146146146146)(0.48048048048048,0.145966487053142)(0.478478478478478,0.145309752110574)(0.476476476476476,0.144646857568931)(0.474970515391802,0.144144144144144)(0.474474474474474,0.143982928880683)(0.472472472472472,0.143328639880785)(0.47047047047047,0.142668139886682)(0.468889507894305,0.142142142142142)(0.468468468468468,0.142005803698141)(0.466466466466466,0.141353992105368)(0.464464464464464,0.140695917126578)(0.462788431755777,0.14014014014014)(0.462462462462462,0.140034974256057)(0.46046046046046,0.139385673106872)(0.458458458458458,0.138730055160717)(0.456667492632171,0.138138138138138)(0.456456456456456,0.13807030331668)(0.454454454454455,0.137423547291711)(0.452452452452452,0.136770420016765)(0.450526899066519,0.136136136136136)(0.45045045045045,0.136111653555103)(0.448448448448448,0.135467479055737)(0.446446446446446,0.134816877787966)(0.444444444444444,0.134159743976138)(0.444366794975938,0.134134134134134)(0.442442442442442,0.133517332684608)(0.44044044044044,0.132869294538288)(0.438438438438438,0.13221466494947)(0.438187376413969,0.132132132132132)(0.436436436436436,0.13157297224842)(0.434434434434434,0.130927536202174)(0.432432432432432,0.130275448622618)(0.431988925884494,0.13013013013013)(0.430430430430431,0.129634261489996)(0.428428428428428,0.128991468478351)(0.426426426426426,0.12834196262205)(0.425771662999618,0.128128128128128)(0.424424424424424,0.127701063706169)(0.422422422422422,0.127060956717047)(0.42042042042042,0.126414074322681)(0.419535810257013,0.126126126126126)(0.418418418418418,0.125773241621317)(0.416416416416416,0.125135865799928)(0.414414414414414,0.124491650734231)(0.413281593044259,0.124124124124124)(0.412412412412412,0.123850657252331)(0.41041041041041,0.123216060011959)(0.408408408408408,0.122574558380022)(0.407009239644206,0.122122122122122)(0.406406406406406,0.121933171764094)(0.404404404404404,0.121301402904337)(0.402402402402402,0.120662663167403)(0.4007189812415,0.12012012012012)(0.4004004004004,0.120020645314449)(0.398398398398398,0.119391757147508)(0.396396396396396,0.11875583024887)(0.39441105193043,0.118118118118118)(0.394394394394394,0.118112936887514)(0.392392392392392,0.117486984373183)(0.39039039039039,0.116853923872856)(0.388388388388388,0.116213622370802)(0.388085390873899,0.116116116116116)(0.386386386386386,0.115586945004142)(0.384384384384384,0.114956807223038)(0.382382382382382,0.114319354471443)(0.38174249462844,0.114114114114114)(0.38038038038038,0.113691498070446)(0.378378378378378,0.113064342244868)(0.376376376376376,0.112429795891088)(0.375382621613763,0.112112112112112)(0.374374374374374,0.111800501010514)(0.372372372372372,0.111176389457849)(0.37037037037037,0.110544810192604)(0.369006016998437,0.11011011011011)(0.368368368368368,0.109913809455344)(0.366366366366366,0.109292807751931)(0.364364364364364,0.108664259486877)(0.362612928904862,0.108108108108108)(0.362362362362362,0.108031276993889)(0.36036036036036,0.107413454166152)(0.358358358358358,0.106788004224842)(0.356356356356356,0.106154772035792)(0.356203445362987,0.106106106106106)(0.354354354354354,0.105538183647418)(0.352352352352352,0.104915902970872)(0.35035035035035,0.104285753581645)(0.349777690779857,0.104104104104104)(0.348348348348348,0.103666848787022)(0.346346346346346,0.10304781215525)(0.344344344344344,0.102420818392769)(0.343336185440423,0.102102102102102)(0.342342342342342,0.101799299532196)(0.34034034034034,0.10118358580317)(0.338338338338338,0.100559824525209)(0.336879188675246,0.1001001001001)(0.336336336336336,0.099935382869576)(0.334334334334334,0.0993230752373053)(0.332332332332332,0.0987026275906184)(0.330406962870373,0.0980980980980981)(0.33033033033033,0.0980749424770398)(0.328328328328328,0.0974661287506063)(0.326326326326326,0.0968490804502792)(0.324324324324324,0.0962236141039509)(0.323919302142967,0.0960960960960961)(0.322322322322322,0.09561259124546)(0.32032032032032,0.0949990328775989)(0.318318318318318,0.0943769543565407)(0.317416824959287,0.0940940940940941)(0.316316316316316,0.0937623038348015)(0.314314314314314,0.0931523311849167)(0.312312312312312,0.092533733844237)(0.310899890139827,0.0920920920920921)(0.31031031031031,0.091915103400075)(0.308308308308308,0.0913088178097983)(0.306306306306306,0.090693800502652)(0.304368771672951,0.0900900900900901)(0.304304304304304,0.0900708221001645)(0.302302302302302,0.0894683308552596)(0.3003003003003,0.0888569983218975)(0.298298298298298,0.0882366107582398)(0.297823148264777,0.0880880880880881)(0.296296296296296,0.0876307035774691)(0.294294294294294,0.0870231668694928)(0.292292292292292,0.0864064561168236)(0.29126378062739,0.0860860860860861)(0.29029029029029,0.0857957638134337)(0.288288288288288,0.0851921407571197)(0.286286286286286,0.0845792216525663)(0.28469103159639,0.0840840840840841)(0.284284284284284,0.0839633333399311)(0.282282282282282,0.0833637490429829)(0.28028028028028,0.0827547436337991)(0.278278278278278,0.0821360731490637)(0.278104953434016,0.0820820820820821)(0.276276276276276,0.081537814560134)(0.274274274274274,0.0809328526614124)(0.272272272272272,0.0803180891069683)(0.271505485884191,0.0800800800800801)(0.27027027027027,0.0797141531594316)(0.268268268268268,0.0791133729668883)(0.266266266266266,0.0785026509044258)(0.264893461806876,0.0780780780780781)(0.264264264264264,0.0778925728537914)(0.262262262262262,0.0772961216182272)(0.26026026026026,0.0766895845744413)(0.258269176816153,0.0760760760760761)(0.258258258258258,0.0760728728479403)(0.256256256256256,0.0754809076189192)(0.254254254254254,0.0748787088334177)(0.252252252252252,0.0742659848578356)(0.251632013603716,0.0740740740740741)(0.25025025025025,0.0736675308823134)(0.248248248248248,0.0730698341351544)(0.246246246246246,0.0724614495390114)(0.24498312608006,0.0720720720720721)(0.244244244244244,0.0718557810603325)(0.242242242242242,0.0712627615895046)(0.24024024024024,0.070658887017214)(0.238322835912768,0.0700700700700701)(0.238238238238238,0.0700454362013134)(0.236236236236236,0.0694572817220514)(0.234234234234234,0.0688581001873452)(0.232232232232232,0.0682475505932146)(0.231650521466924,0.0680680680680681)(0.23023023023023,0.0676531730463205)(0.228228228228228,0.0670588810772384)(0.226226226226226,0.0664530302926523)(0.224967237880397,0.0660660660660661)(0.224224224224224,0.0658502004140575)(0.222222222222222,0.065261009333201)(0.22022022022022,0.0646600629268684)(0.218273435472812,0.0640640640640641)(0.218218218218218,0.0640481131016506)(0.216216216216216,0.0634642504611815)(0.214214214214214,0.0628684300953508)(0.212212212212212,0.0622602477723661)(0.211568311411873,0.0620620620620621)(0.21021021021021,0.0616683537756443)(0.208208208208208,0.061077898836205)(0.206206206206206,0.06047485537143)(0.204853155668765,0.0600600600600601)(0.204204204204204,0.0598730499971782)(0.202202202202202,0.0592882194347019)(0.2002002002002,0.0586905664438362)(0.198198198198198,0.0580796264844236)(0.19812826173013,0.0580580580580581)(0.196196196196196,0.0574991228408949)(0.194194194194194,0.0569071334192024)(0.192192192192192,0.0563015931335271)(0.191392824913958,0.0560560560560561)(0.19019019019019,0.0557103176116401)(0.188188188188188,0.0551242887351632)(0.186186186186186,0.0545244358103837)(0.184648379989682,0.0540540540540541)(0.184184184184184,0.0539214862706862)(0.182182182182182,0.0533417415409744)(0.18018018018018,0.0527478900387186)(0.178178178178178,0.0521393639382856)(0.177894683174693,0.0520520520520521)(0.176176176176176,0.0515591737448963)(0.174174174174174,0.050971667292537)(0.172172172172172,0.0503691632227794)(0.171131640379778,0.0500500500500501)(0.17017017017017,0.0497762352465999)(0.168168168168168,0.0491954507238014)(0.166166166166166,0.0485993331902459)(0.164360554095167,0.048048048048048)(0.164164164164164,0.0479925381502629)(0.162162162162162,0.0474188899651955)(0.16016016016016,0.0468295606798886)(0.158158158158158,0.0462238401904211)(0.157580445086367,0.046046046046046)(0.156156156156156,0.0456415947641938)(0.154154154154154,0.0450594977148558)(0.152152152152152,0.0444606054892386)(0.150792474866128,0.044044044044044)(0.15015015015015,0.0438631271281693)(0.148148148148148,0.0432887545359762)(0.146146146146146,0.0426971658431605)(0.144144144144144,0.0420875045687804)(0.143997094102239,0.042042042042042)(0.142142142142142,0.041516890913589)(0.14014014014014,0.0409331359061007)(0.138138138138138,0.040330812773673)(0.137193331909492,0.04004004004004)(0.136136136136136,0.0397434052171822)(0.134134134134134,0.0391680774854274)(0.132132132132132,0.0385736627640159)(0.130383194898725,0.038038038038038)(0.13013013013013,0.0379677205342743)(0.128128128128128,0.037401487383786)(0.126126126126126,0.0368156243882105)(0.124124124124124,0.0362089993550087)(0.123565448967931,0.036036036036036)(0.122122122122122,0.0356327817424539)(0.12012012012012,0.0350561995679241)(0.118118118118118,0.0344582004838115)(0.116741276193142,0.034034034034034)(0.116116116116116,0.0338612756477587)(0.114114114114114,0.0332948047880746)(0.112112112112112,0.0327062276572011)(0.11011011011011,0.032094104549395)(0.109911181787867,0.032032032032032)(0.108108108108108,0.0315307478951601)(0.106106106106106,0.0309525087223399)(0.104104104104104,0.0303498721254169)(0.103074054252703,0.03003003003003)(0.102102102102102,0.0297631969137404)(0.1001001001001,0.0291963566437668)(0.0980980980980981,0.0286042154630288)(0.0962324004665639,0.028028028028028)(0.0960960960960961,0.0279911374699684)(0.0940940940940941,0.0274369337132117)(0.0920920920920921,0.0268564720409918)(0.0900900900900901,0.0262476668136955)(0.089383894875469,0.026026026026026)(0.0880880880880881,0.0256732014936971)(0.0860860860860861,0.0251058210225985)(0.0840840840840841,0.0245088629592819)(0.0825310984516995,0.024024024024024)(0.0820820820820821,0.0239038493666293)(0.0800800800800801,0.0233512253781646)(0.0780780780780781,0.0227677028299076)(0.0760760760760761,0.0221503683669983)(0.0756732015583251,0.022022022022022)(0.0740740740740741,0.0215913465925554)(0.0720720720720721,0.0210231965501454)(0.0700700700700701,0.0204194515708996)(0.0688102939088673,0.02002002002002)(0.0680680680680681,0.0198244154522011)(0.0660660660660661,0.0192740323892625)(0.0640640640640641,0.0186861168204036)(0.0620620620620621,0.0180563154559881)(0.0619444430387953,0.018018018018018)(0.0600600600600601,0.0175184203942214)(0.0580580580580581,0.0169491857325835)(0.0560560560560561,0.0163352718412396)(0.0550723487253333,0.016016016016016)(0.0540540540540541,0.0157538348017138)(0.0520520520520521,0.0152069870253237)(0.05005005005005,0.0146123536304074)(0.0481990590726578,0.014014014014014)(0.048048048048048,0.0139765691754517)(0.046046046046046,0.0134570448308381)(0.044044044044044,0.0128863139415856)(0.042042042042042,0.0122556329354014)(0.0413196297764176,0.012012012012012)(0.04004004004004,0.0116954954891013)(0.038038038038038,0.0111551900952459)(0.036036036036036,0.0105491932076451)(0.0344390940386618,0.01001001001001)(0.034034034034034,0.00991590850148989)(0.032032032032032,0.00941565545806614)(0.03003003003003,0.00884319942446529)(0.028028028028028,0.00817990261175361)(0.0275544936897946,0.00800800800800801)(0.026026026026026,0.00766150888245205)(0.024024024024024,0.00713729982032664)(0.022022022022022,0.00650847299997169)(0.0206669704949818,0.00600600600600601)(0.02002002002002,0.00587957255342938)(0.018018018018018,0.00543079117904446)(0.016016016016016,0.00486140045865755)(0.014014014014014,0.00410780083410291)(0.0137791730174063,0.004004004004004)(0.012012012012012,0.00372179165315827)(0.01001001001001,0.00327907415422436)(0.00800800800800801,0.00259351313083884)(0.00687891021990547,0.002002002002002)(NaN,NaN)};
\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (1,0)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0.3,0.86)(0.3,0.09) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0.03,0.09)(0.3,0.09) 
};

\addplot [
color=black,
dashed,
line width = 1.0pt
]
coordinates{
 (0.1,0.35)(0.95,0.35) 
};

\addplot [
color=black,
dashed,
line width = 1.0pt
]
coordinates{
 (00.1,0.35)(0.1,0.03) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.3,0.86) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.3,0.09) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.03,0.09) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.1,0.35) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.1,0.03) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.95,0.35) 
};

\addplot [
color=blue,
mark size=4.2pt,
only marks,
mark=square*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.19,0.6) 
};

\addplot [
color=blue,
mark size=4.2pt,
only marks,
mark=square*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.65,0.2) 
};

\end{axis}
\end{tikzpicture}


==> partition3.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.2]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, ultra thick] coordinates{ (0.002002002002002,0.00687891021990547)(0.00259351313083883,0.00800800800800801)(0.00327907415422436,0.01001001001001)(0.00372179165315827,0.012012012012012)(0.004004004004004,0.0137791730174063)(0.00410780083410291,0.014014014014014)(0.00486140045865755,0.016016016016016)(0.00543079117904446,0.018018018018018)(0.00587957255342938,0.02002002002002)(0.00600600600600601,0.0206669704949818)(0.00650847299997169,0.022022022022022)(0.00713729982032664,0.024024024024024)(0.00766150888245205,0.026026026026026)(0.00800800800800801,0.0275544936897946)(0.00817990261175361,0.028028028028028)(0.00884319942446529,0.03003003003003)(0.00941565545806615,0.032032032032032)(0.00991590850148989,0.034034034034034)(0.01001001001001,0.0344390940386618)(0.0105491932076451,0.036036036036036)(0.0111551900952459,0.038038038038038)(0.0116954954891013,0.04004004004004)(0.012012012012012,0.0413196297764176)(0.0122556329354014,0.042042042042042)(0.0128863139415856,0.044044044044044)(0.0134570448308381,0.046046046046046)(0.0139765691754517,0.048048048048048)(0.014014014014014,0.0481990590726578)(0.0146123536304074,0.0500500500500501)(0.0152069870253237,0.0520520520520521)(0.0157538348017138,0.0540540540540541)(0.016016016016016,0.0550723487253333)(0.0163352718412396,0.0560560560560561)(0.0169491857325835,0.0580580580580581)(0.0175184203942214,0.0600600600600601)(0.018018018018018,0.0619444430387953)(0.0180563154559881,0.0620620620620621)(0.0186861168204036,0.0640640640640641)(0.0192740323892625,0.0660660660660661)(0.0198244154522011,0.0680680680680681)(0.02002002002002,0.0688102939088673)(0.0204194515708996,0.0700700700700701)(0.0210231965501454,0.0720720720720721)(0.0215913465925554,0.0740740740740741)(0.022022022022022,0.0756732015583251)(0.0221503683669983,0.0760760760760761)(0.0227677028299076,0.0780780780780781)(0.0233512253781646,0.0800800800800801)(0.0239038493666293,0.0820820820820821)(0.024024024024024,0.0825310984516996)(0.0245088629592819,0.0840840840840841)(0.0251058210225985,0.0860860860860861)(0.0256732014936971,0.0880880880880881)(0.026026026026026,0.089383894875469)(0.0262476668136955,0.0900900900900901)(0.0268564720409918,0.0920920920920921)(0.0274369337132117,0.0940940940940941)(0.0279911374699684,0.0960960960960961)(0.028028028028028,0.0962324004665639)(0.0286042154630288,0.0980980980980981)(0.0291963566437668,0.1001001001001)(0.0297631969137404,0.102102102102102)(0.03003003003003,0.103074054252703)(0.0303498721254169,0.104104104104104)(0.0309525087223399,0.106106106106106)(0.0315307478951601,0.108108108108108)(0.032032032032032,0.109911181787867)(0.032094104549395,0.11011011011011)(0.0327062276572011,0.112112112112112)(0.0332948047880746,0.114114114114114)(0.0338612756477587,0.116116116116116)(0.034034034034034,0.116741276193142)(0.0344582004838115,0.118118118118118)(0.0350561995679241,0.12012012012012)(0.0356327817424539,0.122122122122122)(0.036036036036036,0.123565448967931)(0.0362089993550087,0.124124124124124)(0.0368156243882105,0.126126126126126)(0.037401487383786,0.128128128128128)(0.0379677205342743,0.13013013013013)(0.038038038038038,0.130383194898725)(0.0385736627640159,0.132132132132132)(0.0391680774854274,0.134134134134134)(0.0397434052171822,0.136136136136136)(0.04004004004004,0.137193331909491)(0.040330812773673,0.138138138138138)(0.0409331359061007,0.14014014014014)(0.041516890913589,0.142142142142142)(0.042042042042042,0.143997094102239)(0.0420875045687804,0.144144144144144)(0.0426971658431605,0.146146146146146)(0.0432887545359762,0.148148148148148)(0.0438631271281693,0.15015015015015)(0.044044044044044,0.150792474866128)(0.0444606054892386,0.152152152152152)(0.0450594977148558,0.154154154154154)(0.0456415947641938,0.156156156156156)(0.046046046046046,0.157580445086367)(0.0462238401904211,0.158158158158158)(0.0468295606798886,0.16016016016016)(0.0474188899651955,0.162162162162162)(0.0479925381502629,0.164164164164164)(0.048048048048048,0.164360554095167)(0.0485993331902459,0.166166166166166)(0.0491954507238014,0.168168168168168)(0.0497762352465999,0.17017017017017)(0.0500500500500501,0.171131640379778)(0.0503691632227794,0.172172172172172)(0.050971667292537,0.174174174174174)(0.0515591737448963,0.176176176176176)(0.0520520520520521,0.177894683174693)(0.0521393639382856,0.178178178178178)(0.0527478900387186,0.18018018018018)(0.0533417415409743,0.182182182182182)(0.0539214862706862,0.184184184184184)(0.0540540540540541,0.184648379989682)(0.0545244358103837,0.186186186186186)(0.0551242887351632,0.188188188188188)(0.0557103176116401,0.19019019019019)(0.0560560560560561,0.191392824913958)(0.0563015931335271,0.192192192192192)(0.0569071334192024,0.194194194194194)(0.0574991228408949,0.196196196196196)(0.0580580580580581,0.19812826173013)(0.0580796264844236,0.198198198198198)(0.0586905664438362,0.2002002002002)(0.0592882194347019,0.202202202202202)(0.0598730499971782,0.204204204204204)(0.0600600600600601,0.204853155668765)(0.06047485537143,0.206206206206206)(0.061077898836205,0.208208208208208)(0.0616683537756443,0.21021021021021)(0.0620620620620621,0.211568311411873)(0.0622602477723661,0.212212212212212)(0.0628684300953508,0.214214214214214)(0.0634642504611815,0.216216216216216)(0.0640481131016507,0.218218218218218)(0.0640640640640641,0.218273435472812)(0.0646600629268684,0.22022022022022)(0.065261009333201,0.222222222222222)(0.0658502004140575,0.224224224224224)(0.0660660660660661,0.224967237880397)(0.0664530302926523,0.226226226226226)(0.0670588810772384,0.228228228228228)(0.0676531730463205,0.23023023023023)(0.0680680680680681,0.231650521466924)(0.0682475505932146,0.232232232232232)(0.0688581001873452,0.234234234234234)(0.0694572817220514,0.236236236236236)(0.0700454362013134,0.238238238238238)(0.0700700700700701,0.238322835912768)(0.070658887017214,0.24024024024024)(0.0712627615895046,0.242242242242242)(0.0718557810603325,0.244244244244244)(0.0720720720720721,0.24498312608006)(0.0724614495390114,0.246246246246246)(0.0730698341351544,0.248248248248248)(0.0736675308823134,0.25025025025025)(0.0740740740740741,0.251632013603716)(0.0742659848578356,0.252252252252252)(0.0748787088334177,0.254254254254254)(0.0754809076189192,0.256256256256256)(0.0760728728479403,0.258258258258258)(0.0760760760760761,0.258269176816153)(0.0766895845744413,0.26026026026026)(0.0772961216182272,0.262262262262262)(0.0778925728537914,0.264264264264264)(0.0780780780780781,0.264893461806876)(0.0785026509044258,0.266266266266266)(0.0791133729668883,0.268268268268268)(0.0797141531594316,0.27027027027027)(0.0800800800800801,0.27150548588419)(0.0803180891069684,0.272272272272272)(0.0809328526614124,0.274274274274274)(0.081537814560134,0.276276276276276)(0.0820820820820821,0.278104953434016)(0.0821360731490636,0.278278278278278)(0.0827547436337991,0.28028028028028)(0.0833637490429829,0.282282282282282)(0.0839633333399311,0.284284284284284)(0.0840840840840841,0.28469103159639)(0.0845792216525663,0.286286286286286)(0.0851921407571197,0.288288288288288)(0.0857957638134337,0.29029029029029)(0.0860860860860861,0.29126378062739)(0.0864064561168236,0.292292292292292)(0.0870231668694928,0.294294294294294)(0.0876307035774691,0.296296296296296)(0.0880880880880881,0.297823148264777)(0.0882366107582399,0.298298298298298)(0.0888569983218974,0.3003003003003)(0.0894683308552596,0.302302302302302)(0.0900708221001644,0.304304304304304)(0.0900900900900901,0.304368771672951)(0.090693800502652,0.306306306306306)(0.0913088178097983,0.308308308308308)(0.091915103400075,0.31031031031031)(0.0920920920920921,0.310899890139827)(0.092533733844237,0.312312312312312)(0.0931523311849167,0.314314314314314)(0.0937623038348015,0.316316316316316)(0.0940940940940941,0.317416824959287)(0.0943769543565407,0.318318318318318)(0.094999032877599,0.32032032032032)(0.09561259124546,0.322322322322322)(0.0960960960960961,0.323919302142967)(0.0962236141039508,0.324324324324324)(0.0968490804502792,0.326326326326326)(0.0974661287506063,0.328328328328328)(0.0980749424770398,0.33033033033033)(0.0980980980980981,0.330406962870373)(0.0987026275906184,0.332332332332332)(0.0993230752373053,0.334334334334334)(0.0999353828695759,0.336336336336336)(0.1001001001001,0.336879188675246)(0.100559824525209,0.338338338338338)(0.10118358580317,0.34034034034034)(0.101799299532196,0.342342342342342)(0.102102102102102,0.343336185440423)(0.102420818392769,0.344344344344344)(0.10304781215525,0.346346346346346)(0.103666848787022,0.348348348348348)(0.104104104104104,0.349777690779857)(0.104285753581645,0.35035035035035)(0.104915902970872,0.352352352352352)(0.105538183647418,0.354354354354354)(0.106106106106106,0.356203445362987)(0.106154772035792,0.356356356356356)(0.106788004224842,0.358358358358358)(0.107413454166152,0.36036036036036)(0.108031276993889,0.362362362362362)(0.108108108108108,0.362612928904862)(0.108664259486877,0.364364364364364)(0.109292807751931,0.366366366366366)(0.109913809455344,0.368368368368368)(0.11011011011011,0.369006016998437)(0.110544810192604,0.37037037037037)(0.111176389457849,0.372372372372372)(0.111800501010514,0.374374374374374)(0.112112112112112,0.375382621613763)(0.112429795891088,0.376376376376376)(0.113064342244868,0.378378378378378)(0.113691498070446,0.38038038038038)(0.114114114114114,0.38174249462844)(0.114319354471443,0.382382382382382)(0.114956807223038,0.384384384384384)(0.115586945004142,0.386386386386386)(0.116116116116116,0.388085390873899)(0.116213622370802,0.388388388388388)(0.116853923872856,0.39039039039039)(0.117486984373183,0.392392392392392)(0.118112936887514,0.394394394394394)(0.118118118118118,0.39441105193043)(0.11875583024887,0.396396396396396)(0.119391757147508,0.398398398398398)(0.120020645314449,0.4004004004004)(0.12012012012012,0.4007189812415)(0.120662663167403,0.402402402402402)(0.121301402904337,0.404404404404404)(0.121933171764094,0.406406406406406)(0.122122122122122,0.407009239644206)(0.122574558380022,0.408408408408408)(0.123216060011959,0.41041041041041)(0.123850657252331,0.412412412412412)(0.124124124124124,0.413281593044259)(0.124491650734231,0.414414414414414)(0.125135865799928,0.416416416416416)(0.125773241621317,0.418418418418418)(0.126126126126126,0.419535810257013)(0.126414074322681,0.42042042042042)(0.127060956717047,0.422422422422422)(0.127701063706169,0.424424424424424)(0.128128128128128,0.425771662999618)(0.12834196262205,0.426426426426426)(0.128991468478351,0.428428428428428)(0.129634261489996,0.430430430430431)(0.13013013013013,0.431988925884494)(0.130275448622618,0.432432432432432)(0.130927536202174,0.434434434434434)(0.13157297224842,0.436436436436436)(0.132132132132132,0.438187376413969)(0.13221466494947,0.438438438438438)(0.132869294538288,0.44044044044044)(0.133517332684608,0.442442442442442)(0.134134134134134,0.444366794975938)(0.134159743976138,0.444444444444444)(0.134816877787966,0.446446446446446)(0.135467479055737,0.448448448448448)(0.136111653555103,0.45045045045045)(0.136136136136136,0.450526899066519)(0.136770420016765,0.452452452452452)(0.137423547291711,0.454454454454455)(0.13807030331668,0.456456456456456)(0.138138138138138,0.456667492632171)(0.138730055160717,0.458458458458458)(0.139385673106872,0.46046046046046)(0.140034974256057,0.462462462462462)(0.14014014014014,0.462788431755777)(0.140695917126578,0.464464464464464)(0.141353992105368,0.466466466466466)(0.142005803698141,0.468468468468468)(0.142142142142142,0.468889507894305)(0.142668139886682,0.47047047047047)(0.143328639880785,0.472472472472472)(0.143982928880683,0.474474474474474)(0.144144144144144,0.474970515391802)(0.144646857568931,0.476476476476476)(0.145309752110574,0.478478478478478)(0.145966487053142,0.48048048048048)(0.146146146146146,0.481031251478387)(0.146632204542378,0.482482482482482)(0.147297464645779,0.484484484484485)(0.147956615570538,0.486486486486487)(0.148148148148148,0.487071516269588)(0.148624315498827,0.488488488488488)(0.149291913596498,0.49049049049049)(0.149953451982775,0.492492492492493)(0.15015015015015,0.493091112765935)(0.150623325530833,0.494494494494494)(0.151293235413488,0.496496496496497)(0.151957134119845,0.498498498498498)(0.152152152152152,0.499089846852759)(0.152629370206444,0.500500500500501)(0.15330156696628,0.502502502502503)(0.153967800173312,0.504504504504504)(0.154154154154154,0.505067527300124)(0.154642585641008,0.506506506506507)(0.155317045618135,0.508508508508508)(0.155985588774419,0.510510510510511)(0.156156156156156,0.51102396576285)(0.156663108566337,0.512512512512513)(0.15733980929815,0.514514514514514)(0.158010639069147,0.516516516516517)(0.158158158158158,0.51695897678058)(0.158691076397474,0.518518518518518)(0.159369996570795,0.520520520520521)(0.160043090790512,0.522522522522523)(0.16016016016016,0.522872377777823)(0.160726627297332,0.524524524524524)(0.161407746703132,0.526526526526527)(0.162083084328375,0.528528528528529)(0.162162162162162,0.528763989063971)(0.162769900239398,0.530530530530531)(0.163453199729945,0.532532532532533)(0.164130760797012,0.534534534534535)(0.164164164164164,0.534633633833209)(0.164821035068731,0.536536536536537)(0.165506496517019,0.538538538538539)(0.166166166166166,0.540481094700712)(0.166186834655626,0.540540540540541)(0.16688017256142,0.542542542542543)(0.167567778822732,0.544544544544545)(0.168168168168168,0.546306157051973)(0.168252030326552,0.546546546546547)(0.168947454482696,0.548548548548549)(0.169637189358173,0.550550550550551)(0.17017017017017,0.552108726307927)(0.170325527739061,0.552552552552553)(0.171023023643835,0.554554554554555)(0.171714871845939,0.556556556556557)(0.172172172172172,0.557888637504436)(0.17240746994515,0.558558558558559)(0.173107023958021,0.560560560560561)(0.173800971077775,0.562562562562563)(0.174174174174174,0.563645728552554)(0.174498001184279,0.564564564564565)(0.175199600495294,0.566566566566567)(0.17589563297119,0.568568568568569)(0.176176176176176,0.569379840237552)(0.176597266935979,0.570570570570571)(0.177300899536715,0.572572572572573)(0.177999004625202,0.574574574574575)(0.178178178178178,0.575090816217649)(0.178705413971874,0.576576576576577)(0.179411068627865,0.578578578578579)(0.180111234375326,0.580580580580581)(0.18018018018018,0.580778503022448)(0.180822590407239,0.582582582582583)(0.181530256631797,0.584584584584585)(0.182182182182182,0.586442651867865)(0.182233794941225,0.586586586586587)(0.182948945752192,0.588588588588589)(0.183658613781528,0.590590590590591)(0.184184184184184,0.592083065421717)(0.184367525060854,0.592592592592593)(0.185084630962603,0.594594594594595)(0.185796291732198,0.596596596596597)(0.186186186186186,0.597699735532526)(0.186510745196759,0.598598598598599)(0.187229798490817,0.600600600600601)(0.187943443612957,0.602602602602603)(0.188188188188188,0.603292520451806)(0.188663608707837,0.604604604604605)(0.189384602336271,0.606606606606607)(0.190100224078684,0.608608608608609)(0.19019019019019,0.608861281284395)(0.190826270570558,0.610610610610611)(0.191549198096083,0.612612612612613)(0.192192192192192,0.614405744884054)(0.192268665734623,0.614614614614615)(0.192998887428615,0.616616616616617)(0.193723743015688,0.618618618618619)(0.194194194194194,0.619925737645864)(0.194449508486966,0.620620620620621)(0.195181617642763,0.622622622622623)(0.19590839603959,0.624624624624625)(0.196196196196196,0.625421297042562)(0.196640628763659,0.626626626626627)(0.197374621340883,0.628628628628629)(0.198103317862307,0.630630630630631)(0.198198198198198,0.630892295787347)(0.198842187973479,0.632632632632633)(0.199578060468342,0.634634634634635)(0.2002002002002,0.636338419169459)(0.200311309434457,0.636636636636637)(0.201054349408513,0.638638638638639)(0.201792098838716,0.640640640640641)(0.202202202202202,0.641759558312855)(0.202532397635374,0.642642642642643)(0.203277278294557,0.644644644644645)(0.204016902184929,0.646646646646647)(0.204204204204204,0.647155763276605)(0.204764421863874,0.648648648648649)(0.205511141842035,0.650650650650651)(0.206206206206206,0.652526839499197)(0.206253741153612,0.652652652652653)(0.207007550899042,0.654654654654655)(0.207756109297476,0.656656656656657)(0.208208208208208,0.657872422723842)(0.208506340744101,0.658658658658659)(0.209261955620158,0.660660660660661)(0.210012351995601,0.662662662662663)(0.21021021021021,0.663192724967778)(0.210770388451702,0.664664664664665)(0.211527809058869,0.666666666666667)(0.212212212212212,0.668487527731878)(0.212281618476988,0.668668668668669)(0.213046059092786,0.670670670670671)(0.213805286452107,0.672672672672673)(0.214214214214214,0.673756501661472)(0.214567312874037,0.674674674674675)(0.215333529752678,0.676676676676677)(0.21609456529579,0.678678678678679)(0.216216216216216,0.678999874245236)(0.216864984281758,0.680680680680681)(0.217632979839709,0.682682682682683)(0.218218218218218,0.684217264971119)(0.218399860727721,0.684684684684685)(0.219174814106509,0.686686686686687)(0.219944591140177,0.688688688688689)(0.22022022022022,0.689408657572819)(0.220720279175779,0.690690690690691)(0.221496986196733,0.692692692692693)(0.222222222222222,0.694574082560781)(0.222269586046301,0.694694694694695)(0.223053222136561,0.696696696696697)(0.223831686899458,0.698698698698699)(0.224224224224224,0.699713081428493)(0.224613510545981,0.700700700700701)(0.225398878168429,0.702702702702703)(0.226179105117866,0.704704704704705)(0.226226226226226,0.704826000984464)(0.226970333950457,0.706706706706707)(0.227757438451255,0.708708708708709)(0.228228228228228,0.709912288680821)(0.228546266727577,0.710710710710711)(0.229340249800401,0.712712712712713)(0.230129096845895,0.714714714714715)(0.23023023023023,0.714972253246862)(0.230927752523142,0.716716716716717)(0.231723454383826,0.718718718718719)(0.232232232232232,0.720005472219087)(0.232520160381928,0.720720720720721)(0.233322719311841,0.722722722722723)(0.234120146797748,0.724724724724725)(0.234234234234234,0.725012128427205)(0.234927106459736,0.726726726726727)(0.235731368769707,0.728728728728729)(0.236236236236236,0.729991874500581)(0.236536831252529,0.730730730730731)(0.237347931862162,0.732732732732733)(0.238153905513547,0.734734734734735)(0.238238238238238,0.73494489289089)(0.23897005275857,0.736736736736737)(0.239782843939007,0.738738738738739)(0.24024024024024,0.739870787066609)(0.240597948927803,0.740740740740741)(0.241417562323908,0.742742742742743)(0.242232053116966,0.744744744744745)(0.242242242242242,0.744769861815667)(0.243058279587017,0.746746746746747)(0.243879573265022,0.748748748748749)(0.244244244244244,0.749641550028865)(0.244705215623074,0.750750750750751)(0.245533318074379,0.752752752752753)(0.246246246246246,0.75448624750957)(0.246358591396594,0.754754754754755)(0.247193509082298,0.756756756756757)(0.248023283974365,0.758758758758759)(0.248248248248248,0.759303551527728)(0.248860368993715,0.760760760760761)(0.249696941817972,0.762762762762763)(0.25025025025025,0.76409354056119)(0.250534121775832,0.764764764764765)(0.251377500189143,0.766766766766767)(0.252215739993522,0.768768768768769)(0.252252252252252,0.768856227163941)(0.253065184991184,0.770770770770771)(0.253910214450995,0.772772772772773)(0.254254254254254,0.773591215134015)(0.254760223584445,0.774774774774775)(0.255612051545917,0.776776776776777)(0.256256256256256,0.778298794852035)(0.256462844882756,0.778778778778779)(0.257321480773515,0.780780780780781)(0.258174957980548,0.782782782782783)(0.258258258258258,0.78297877767073)(0.259038733283868,0.784784784784785)(0.259899004430773,0.786786786786787)(0.26026026026026,0.787630945311675)(0.260764041980078,0.788788788788789)(0.261631117681744,0.790790790790791)(0.262262262262262,0.792255487747493)(0.262497641617381,0.792792792792793)(0.263371533077512,0.794794794794795)(0.264240245779289,0.796796796796797)(0.264264264264264,0.796852303164822)(0.265120487918855,0.798798798798799)(0.265996004293789,0.800800800800801)(0.266266266266266,0.801421076246962)(0.266878221564686,0.802802802802803)(0.267760554003905,0.804804804804805)(0.268268268268268,0.80596203420944)(0.268644975534702,0.806806806806807)(0.269534137026459,0.808808808808809)(0.27027027027027,0.810475114419689)(0.270420993613375,0.810810810810811)(0.271316997747737,0.812812812812813)(0.272207779124961,0.814814814814815)(0.272272272272272,0.814960179047425)(0.273109382929011,0.816816816816817)(0.274006997320636,0.818818818818819)(0.274274274274274,0.819417084599936)(0.274911541813584,0.820820820820821)(0.275816004004108,0.822822822822823)(0.276276276276276,0.823845957842165)(0.276723726235485,0.824824824824825)(0.277635051620778,0.826826826826827)(0.278278278278278,0.828246747835783)(0.278546190729886,0.828828828828829)(0.279464395322291,0.830830830830831)(0.28028028028028,0.832619406524302)(0.280379192645368,0.832832832832833)(0.281304293078908,0.834834834834835)(0.282224102714602,0.836836836836837)(0.282282282282282,0.83696382147653)(0.283155005793827,0.838838838838839)(0.28408170464355,0.840840840840841)(0.284284284284284,0.841279919940602)(0.285016797419556,0.842842842842843)(0.285950403328341,0.844844844844845)(0.286286286286286,0.845567775507808)(0.286889935076456,0.846846846846847)(0.287830466522253,0.848848848848849)(0.288288288288288,0.849827351451882)(0.288774689173566,0.850850850850851)(0.289722165272908,0.852852852852853)(0.29029029029029,0.854058613837919)(0.290671333531818,0.854854854854855)(0.291625774045621,0.856856856856857)(0.292292292292292,0.858261531503837)(0.292580145509775,0.858858858858859)(0.293541570849258,0.860860860860861)(0.294294294294294,0.862436076041278)(0.294501406132008,0.862862862862863)(0.295469837364747,0.864864864864865)(0.296296296296296,0.866582221775969)(0.296435400220231,0.866866866866867)(0.297410859076351,0.868868868868869)(0.298298298298298,0.870699945747563)(0.298382416527339,0.870870870870871)(0.299364925405842,0.872872872872873)(0.3003003003003,0.874789227688986)(0.300342747874475,0.874874874874875)(0.301332329849708,0.876876876876877)(0.302302302302302,0.8788500500053)(0.302316691291267,0.878878878878879)(0.303313370119533,0.880880880880881)(0.304304304304304,0.882882397752101)(0.304304548159368,0.882882882882883)(0.305308348285696,0.884884884884885)(0.306306306306306,0.886886258613479)(0.306306624359469,0.886886886886887)(0.307317570924521,0.888888888888889)(0.308308308308308,0.890861622879556)(0.308323230421915,0.890890890890891)(0.309341349269059,0.892892892892893)(0.31031031031031,0.894808483423612)(0.310354681681094,0.894894894894895)(0.311379999363631,0.896896896896897)(0.312312312312312,0.898726835678823)(0.312401298433762,0.898898898898899)(0.313433842222314,0.900900900900901)(0.314314314314314,0.902616677614629)(0.31446340610147,0.902902902902903)(0.315503203991534,0.904904904904905)(0.316316316316316,0.906478009712745)(0.316541335397273,0.906906906906907)(0.317588416116945,0.908908908908909)(0.318318318318318,0.910310834942839)(0.318635422496897,0.910910910910911)(0.319689815514763,0.912912912912913)(0.32032032032032,0.914115158737874)(0.320746009214561,0.914914914914915)(0.321807744747771,0.916916916916917)(0.322322322322322,0.91789098896916)(0.322873443183646,0.918918918918919)(0.323942552206158,0.920920920920921)(0.324324324324324,0.921638335921102)(0.325018078042417,0.922922922922923)(0.326094592293427,0.924924924924925)(0.326326326326326,0.925357212265681)(0.327180273625004,0.926926926926927)(0.328264225617561,0.928928928928929)(0.328328328328328,0.929047633036668)(0.329360396157875,0.930930930930931)(0.33033033033033,0.932709503012301)(0.330453975827641,0.932932932932933)(0.331558818462015,0.934934934934935)(0.332332332332332,0.936342881029337)(0.332663510837307,0.936936936936937)(0.333775920161064,0.938938938938939)(0.334334334334334,0.939947849175498)(0.334892076000349,0.940940940940941)(0.336012087895656,0.942942942942943)(0.336336336336336,0.943524431802661)(0.337140064369362,0.944944944944945)(0.338267715544213,0.946946946946947)(0.338338338338338,0.947072655494567)(0.339407876452392,0.948948948948949)(0.34034034034034,0.950592369404435)(0.340546772305989,0.950950950950951)(0.341695920447272,0.952952952952953)(0.342342342342342,0.954083708100412)(0.342847682069988,0.954954954954955)(0.344004612483247,0.956956956956957)(0.344344344344344,0.957546768015647)(0.345169623855705,0.958958958958959)(0.346334376870213,0.960960960960961)(0.346346346346346,0.960981584535118)(0.347513029527115,0.962962962962963)(0.348348348348348,0.964387907230469)(0.348691542827142,0.964964964964965)(0.349878339640405,0.966966966966967)(0.35035035035035,0.967766040878646)(0.35107122907703,0.968968968968969)(0.352266003717782,0.970970970970971)(0.352352352352352,0.971116037547759)(0.353473683884064,0.972972972972973)(0.354354354354354,0.974437673402566)(0.354682091561283,0.974974974974975)(0.355899374624019,0.976976976976977)(0.356356356356356,0.97773117731611)(0.357123352426201,0.978978978978979)(0.35834877850341,0.980980980980981)(0.358358358358358,0.980996669642185)(0.359588766485853,0.982982982982983)(0.36036036036036,0.984233826878524)(0.360830406863664,0.984984984984985)(0.362078830573852,0.986986986986987)(0.362362362362362,0.987443054628627)(0.363337309889968,0.988988988988989)(0.364364364364364,0.990624232085018)(0.364598035991284,0.990990990990991)(0.36586983874235,0.992992992992993)(0.366366366366366,0.993777358319862)(0.367148267338882,0.994994994994995)(0.368368368368368,0.996902671553645)(0.368429564844126,0.996996996996997)(0.369725141816355,0.998998998998999)(0.37037037037037,0.999999875475874)(0.371025042636344,1.001001001001)(0.372329211635809,1.003003003003)(0.372372372372372,1.00306942293941)(0.373648225154367,1.00500500500501)(0.374374374374374,1.00611093257434)(0.374971190978286,1.00700700700701)(0.376299689130779,1.00900900900901)(0.376376376376376,1.00912486987921)(0.377642731149334,1.01101101101101)(0.378378378378378,1.0121108871142)(0.378990429816251,1.01301301301301)(0.380343687809232,1.01501501501502)(0.38038038038038,1.0150694319525)(0.381712470521479,1.01701701701702)(0.382382382382382,1.01800012690253)(0.383086650567302,1.01901901901902)(0.384384384384384,1.02090345326265)(0.384466511926435,1.02102102102102)(0.385861434498548,1.02302302302302)(0.386386386386386,1.02377906932649)(0.387263931252486,1.02502502502503)(0.388388388388388,1.02662734228431)(0.388672906777273,1.02702702702703)(0.390093807969907,1.02902902902903)(0.39039039039039,1.02944816061185)(0.391526550154852,1.03103103103103)(0.392392392392392,1.03224158664982)(0.392966612471677,1.03303303303303)(0.394394394394394,1.03500786153251)(0.394414323388278,1.03503503503504)(0.395879000598208,1.03703703703704)(0.396396396396396,1.03774667464277)(0.397352226435221,1.03903903903904)(0.398398398398398,1.04045842433115)(0.398834011195876,1.04104104104104)(0.400326006959238,1.04304304304304)(0.4004004004004,1.0431431215123)(0.401834585228529,1.04504504504505)(0.402402402402402,1.04580058676197)(0.403352685962875,1.04704704704705)(0.404404404404404,1.04843116065191)(0.404880692472602,1.04904904904905)(0.406406406406406,1.05103489527585)(0.406418998415412,1.05105105105105)(0.407975566835227,1.05305305305305)(0.408408408408408,1.05361156426457)(0.409543304437082,1.05505505505506)(0.41041041041041,1.05616150664333)(0.411122416589084,1.05705705705706)(0.412412412412412,1.05868478716808)(0.412713336309176,1.05905905905906)(0.414318196141201,1.06106106106106)(0.414414414414414,1.06118140359736)(0.415940749408751,1.06306306306306)(0.416416416416416,1.06365130083503)(0.417576283800675,1.06506506506507)(0.418418418418418,1.06609472725137)(0.419225277121283,1.06706706706707)(0.42042042042042,1.0685117453631)(0.420888221371479,1.06906906906907)(0.422422422422422,1.07090241908108)(0.422565623361055,1.07107107107107)(0.424260899521625,1.07307307307307)(0.424424424424424,1.07326671605254)(0.425973933142947,1.07507507507508)(0.426426426426426,1.07560472822669)(0.427702784553506,1.07707707707708)(0.428428428428428,1.07791660848493)(0.429448015992164,1.07907907907908)(0.43043043043043,1.08020242621639)(0.431210207500967,1.08108108108108)(0.432432432432432,1.08246225211837)(0.432989957718821,1.08308308308308)(0.434434434434434,1.08469615817954)(0.434787884716714,1.08508508508509)(0.436436436436436,1.08690421766296)(0.436604626877057,1.08708708708709)(0.438438438438438,1.08908650508903)(0.438440843819933,1.08908908908909)(0.440299758580806,1.09109109109109)(0.44044044044044,1.0912430188824)(0.442179222284803,1.09309309309309)(0.442442442442442,1.09337392483009)(0.444079906081263,1.0950950950951)(0.444444444444444,1.09547930246915)(0.446002548282426,1.0970970970971)(0.446446446446446,1.09755923120831)(0.44794791296938,1.0990990990991)(0.448448448448448,1.09961379162268)(0.449916791213878,1.1011011011011)(0.45045045045045,1.10164306543609)(0.451910002369036,1.1031031031031)(0.452452452452452,1.10364713550328)(0.453928395433519,1.10510510510511)(0.454454454454454,1.10562608579206)(0.455972850494148,1.10710710710711)(0.456456456456456,1.10758000136544)(0.458044280252283,1.10910910910911)(0.458458458458458,1.10950896836359)(0.460143631639708,1.11111111111111)(0.46046046046046,1.11141307398584)(0.462271887530245,1.11311311311311)(0.462462462462462,1.1132924064726)(0.464430068553786,1.11511511511512)(0.464464464464464,1.11514705508722)(0.466466466466466,1.11697703739791)(0.46662213478492,1.11711711711712)(0.468468468468468,1.11878248782862)(0.468847583273578,1.11911911911912)(0.470470470470471,1.12056351517555)(0.471106942317013,1.12112112112112)(0.472472472472472,1.12232021262482)(0.473401438285883,1.12312312312312)(0.474474474474474,1.1240526742976)(0.475732348261915,1.12512512512513)(0.476476476476476,1.12576099523178)(0.478101002784982,1.12712712712713)(0.478478478478478,1.1274452713637)(0.48048048048048,1.12910558711928)(0.480509346229389,1.12912912912913)(0.482482482482482,1.13074187226524)(0.482966552366687,1.13113113113113)(0.484484484484485,1.13235439271063)(0.485466785716432,1.13313313313313)(0.486486486486487,1.13394324783727)(0.488011673129878,1.13513513513514)(0.488488488488488,1.13550853783686)(0.49049049049049,1.1370503175111)(0.490605198728814,1.13713713713714)(0.492492492492493,1.13856852337665)(0.49325761782738,1.13913913913914)(0.494494494494495,1.14006345654433)(0.495961229641212,1.14114114114114)(0.496496496496497,1.14153522031233)(0.498498498498498,1.14298383319196)(0.498722638568066,1.14314314314314)(0.500500500500501,1.14440926116631)(0.50155186353836,1.14514514514515)(0.502502502502503,1.14581182117518)(0.504440097671581,1.14714714714715)(0.504504504504504,1.14719161935487)(0.506506506506507,1.14854843732439)(0.507408794951056,1.14914914914915)(0.508508508508508,1.14988267096946)(0.510444543350582,1.15115115115115)(0.510510510510511,1.15119445246801)(0.512512512512513,1.15248352534667)(0.513571664202849,1.15315315315315)(0.514514514514514,1.15375032793581)(0.516516516516517,1.15499490580196)(0.516779409196859,1.15515515515516)(0.518518518518518,1.15621711704286)(0.52008704029036,1.15715715715716)(0.520520520520521,1.15741740064391)(0.522522522522523,1.15859555663278)(0.523499187408888,1.15915915915916)(0.524524524524524,1.15975185248128)(0.526526526526527,1.16088639189673)(0.527021511588755,1.16116116116116)(0.528528528528529,1.16199909881437)(0.530530530530531,1.16309037602356)(0.530666983038421,1.16316316316316)(0.532532532532533,1.16415989696571)(0.534452390379775,1.16516516516517)(0.534534534534535,1.16520824556949)(0.536536536536537,1.16623501171161)(0.538392184413627,1.16716716716717)(0.538538538538539,1.16724079976479)(0.540540540540541,1.16822521493464)(0.54250170501517,1.16916916916917)(0.542542542542543,1.16918885488099)(0.544544544544545,1.17013128527749)(0.546546546546546,1.17105312532896)(0.546809206223704,1.17117117117117)(0.548548548548549,1.17195400779846)(0.550550550550551,1.17283440713812)(0.551340054775292,1.17317317317317)(0.552552552552553,1.17369417362879)(0.554554554554555,1.17453350542035)(0.556123405250875,1.17517517517518)(0.556556556556557,1.17535257963214)(0.558558558558559,1.1761512196421)(0.560560560560561,1.17692988313444)(0.561213876305956,1.17717717717718)(0.562562562562563,1.17768835451495)(0.564564564564565,1.17842688304459)(0.566566566566567,1.17914569983044)(0.566662597560629,1.17917917917918)(0.568568568568569,1.17984449470567)(0.570570570570571,1.18052373789252)(0.572565440899742,1.18118118118118)(0.572572572572573,1.18118353441398)(0.574574574574575,1.18182358843444)(0.576576576576577,1.18244437824053)(0.578578578578579,1.18304599080215)(0.579050711965933,1.18318318318318)(0.580580580580581,1.183628242516)(0.582582582582583,1.18419141611013)(0.584584584584585,1.18473568180898)(0.586297663108746,1.18518518518519)(0.586586586586587,1.18526108033844)(0.588588588588589,1.18576747948831)(0.590590590590591,1.18625524124635)(0.592592592592593,1.18672445318278)(0.594594594594595,1.18717520289562)(0.594650173045002,1.18718718718719)(0.596596596596597,1.18760731491892)(0.598598598598599,1.18802114132072)(0.600600600600601,1.18841677732991)(0.602602602602603,1.1887943107191)(0.604604604604605,1.18915382926226)(0.604812132903038,1.18918918918919)(0.606606606606607,1.18949522542969)(0.608608608608609,1.18981876915974)(0.610610610610611,1.19012457075213)(0.612612612612613,1.19041271804606)(0.614614614614615,1.19068329885688)(0.616616616616617,1.19093640097142)(0.618618618618619,1.19117211214338)(0.618793738088077,1.19119119119119)(0.620620620620621,1.19139038939763)(0.622622622622623,1.19159144864742)(0.624624624624625,1.19177539007167)(0.626626626626627,1.1919423013464)(0.628628628628629,1.19209227009107)(0.630630630630631,1.19222538386422)(0.632632632632633,1.19234173015927)(0.634634634634635,1.19244139640024)(0.636636636636637,1.19252446993761)(0.638638638638639,1.19259103804422)(0.640640640640641,1.19264118791116)(0.642642642642643,1.19267500664381)(0.644644644644645,1.19269258125781)(0.646646646646647,1.1926939986752)(0.648648648648649,1.19267934572054)(0.650650650650651,1.19264870911706)(0.652652652652653,1.19260217548293)(0.654654654654655,1.19253983132752)(0.656656656656657,1.19246176304774)(0.658658658658659,1.1923680569244)(0.660660660660661,1.19225879911866)(0.662662662662663,1.1921340756685)(0.664664664664665,1.19199397248521)(0.666666666666667,1.19183857535002)(0.668668668668669,1.19166796991065)(0.670670670670671,1.19148224167804)(0.672672672672673,1.191281476023)(0.673511133123674,1.19119119119119)(0.674674674674675,1.19106566552011)(0.676676676676677,1.19083490915044)(0.678678678678679,1.1905893581904)(0.680680680680681,1.19032909734884)(0.682682682682683,1.19005421117988)(0.684684684684685,1.18976478407992)(0.686686686686687,1.18946090028466)(0.688396162570169,1.18918918918919)(0.688688688688689,1.18914260829163)(0.690690690690691,1.18880980783868)(0.692692692692693,1.18846278944026)(0.694694694694695,1.18810163659805)(0.696696696696697,1.18772643263996)(0.698698698698699,1.18733726071749)(0.699444596911102,1.18718718718719)(0.700700700700701,1.18693400468104)(0.702702702702703,1.18651681541642)(0.704704704704705,1.18608589313692)(0.706706706706707,1.18564132020562)(0.70869994968941,1.18518518518519)(0.708708708708709,1.18518317718433)(0.710710710710711,1.18471116865989)(0.712712712712713,1.18422574169352)(0.714714714714715,1.18372697782826)(0.716716716716717,1.1832149584105)(0.716837948296152,1.18318318318318)(0.718718718718719,1.18268935797292)(0.720720720720721,1.18215062393942)(0.722722722722723,1.18159886309168)(0.724203841690217,1.18118118118118)(0.724724724724725,1.18103403268129)(0.726726726726727,1.1804559731102)(0.728728728728729,1.17986511322448)(0.730730730730731,1.17926153284235)(0.730998487999789,1.17917917917918)(0.732732732732733,1.1786448548087)(0.734734734734735,1.17801553048274)(0.736736736736737,1.17737370920415)(0.737338493392697,1.17717717717718)(0.738738738738739,1.17671907168679)(0.740740740740741,1.17605190963344)(0.742742742742743,1.17537247185688)(0.743314175691148,1.17517517517518)(0.744744744744745,1.17468039929981)(0.746746746746747,1.1739760182648)(0.748748748748749,1.17325958039463)(0.748986402134278,1.17317317317317)(0.750750750750751,1.17253058584983)(0.752752752752753,1.17178959653766)(0.754397566530795,1.17117117117117)(0.754754754754755,1.17103664446944)(0.756756756756757,1.17027135195157)(0.758758758758759,1.16949435695913)(0.759584659056392,1.16916916916917)(0.760760760760761,1.16870530664711)(0.762762762762763,1.16790439041983)(0.764579620044884,1.16716716716717)(0.764764764764765,1.16709191365676)(0.766766766766767,1.16626731738564)(0.768768768768769,1.16543136607738)(0.769398118556426,1.16516516516517)(0.770770770770771,1.16458358091567)(0.772772772772773,1.16372432159122)(0.774063814022116,1.16316316316316)(0.774774774774775,1.16285361699724)(0.776776776776777,1.16197128373907)(0.778592390699903,1.16116116116116)(0.778778778778779,1.16107785450646)(0.780780780780781,1.16017267841988)(0.782782782782783,1.15925661864577)(0.78299342196739,1.15915915915916)(0.784784784784785,1.15832892437337)(0.786786786786787,1.15739037959492)(0.787278926453842,1.15715715715716)(0.788788788788789,1.15644043314246)(0.790790790790791,1.15547962728589)(0.791459836326787,1.15515515515516)(0.792792792792793,1.15450760903622)(0.794794794794795,1.15352476302334)(0.795544105775423,1.15315315315315)(0.796796796796797,1.15253084909309)(0.798798798798799,1.15152618083399)(0.799538837158388,1.15115115115115)(0.800800800800801,1.15051054304445)(0.802802802802803,1.14948426743068)(0.803450392499462,1.14914914914915)(0.804804804804805,1.14844707327827)(0.806806806806807,1.14739940217649)(0.807284487903176,1.14714714714715)(0.808808808808809,1.14634081480301)(0.810810810810811,1.14527195704902)(0.811046273867115,1.14514514514515)(0.812812812812813,1.14419213521136)(0.814739824855762,1.14314314314314)(0.814814814814815,1.14310225186606)(0.816816816816817,1.142001394644)(0.818367722148533,1.14114114114114)(0.818818818818819,1.14089050028224)(0.820820820820821,1.13976894575313)(0.821935749992555,1.13913913913914)(0.822822822822823,1.1386371876474)(0.824824824824825,1.13749513366577)(0.825447444880628,1.13713713713714)(0.826826826826827,1.13634265458337)(0.828828828828829,1.1351802959467)(0.828906029743586,1.13513513513514)(0.830830830830831,1.13400723411651)(0.832310958662809,1.13313313313313)(0.832832832832833,1.132824404214)(0.834834834834835,1.13163125163936)(0.835667810134248,1.13113113113113)(0.836836836836837,1.13042802957034)(0.838838838838839,1.12921502487177)(0.838979617466089,1.12912912912913)(0.840840840840841,1.12799153693144)(0.842244967907453,1.12712712712713)(0.842842842842843,1.12675842098271)(0.844844844844845,1.12551523163154)(0.845468789933743,1.12512512512513)(0.846846846846847,1.12426202122739)(0.848652783949972,1.12312312312312)(0.848848848848849,1.12299925916875)(0.850850850850851,1.12172622042637)(0.851796154252038,1.12112112112112)(0.852852852852853,1.12044352330521)(0.854854854854855,1.11915130350805)(0.854904408157949,1.11911911911912)(0.856856856856857,1.117848777715)(0.857974215392871,1.11711711711712)(0.858858858858859,1.11653681042173)(0.860860860860861,1.11521529455058)(0.861011718613092,1.11511511511512)(0.862862862862863,1.11388363790454)(0.864014035923349,1.11311311311311)(0.864864864864865,1.11254259736398)(0.866866866866867,1.11119208559145)(0.866986215425821,1.11111111111111)(0.868868868868869,1.1098314823697)(0.869925436835374,1.10910910910911)(0.870870870870871,1.10846154544185)(0.872836916486721,1.10710710710711)(0.872872872872873,1.10708229102646)(0.874874874874875,1.10569293841036)(0.875717165610852,1.10510510510511)(0.876876876876877,1.10429426141694)(0.878571091269099,1.1031031031031)(0.878878878878879,1.10288630671707)(0.880880880880881,1.10146857814217)(0.881397037593599,1.1011011011011)(0.882882882882883,1.1000412963621)(0.884196807395085,1.0990990990991)(0.884884884884885,1.09860476872802)(0.886886886886887,1.09715891731476)(0.886972055486505,1.0970970970971)(0.888888888888889,1.09570314444602)(0.889720739460796,1.0950950950951)(0.890890890890891,1.0942381494094)(0.892446553441024,1.09309309309309)(0.892892892892893,1.09276393872299)(0.894894894894895,1.09128024163649)(0.895148889493179,1.09109109109109)(0.896896896896897,1.08978686231966)(0.897827546602752,1.08908908908909)(0.898898898898899,1.08828427949167)(0.900484934755462,1.08708708708709)(0.900900900900901,1.08677249542699)(0.902902902902903,1.08525126080071)(0.903120591531328,1.08508508508509)(0.904904904904905,1.08372035710429)(0.905734254867327,1.08308308308308)(0.906906906906907,1.08218025220939)(0.908328057539076,1.08108108108108)(0.908908908908909,1.08063094391503)(0.910902385106578,1.07907907907908)(0.910910910910911,1.07907242881709)(0.912912912912913,1.07750403144544)(0.913455505634456,1.07707707707708)(0.914914914914915,1.07592640767069)(0.915989975099818,1.07507507507508)(0.916916916916917,1.07433956089133)(0.91850616846239,1.07307307307307)(0.918918918918919,1.07274348289437)(0.920920920920921,1.07113805549405)(0.9210041084267,1.07107107107107)(0.922922922922923,1.06952285040385)(0.923482992691791,1.06906906906907)(0.924924924924925,1.0678983843037)(0.92594466308008,1.06706706706707)(0.926926926926927,1.06626464387891)(0.9283894129199,1.06506506506507)(0.928928928928929,1.0646216144242)(0.930817525793731,1.06306306306306)(0.930930930930931,1.06296927981773)(0.932932932932933,1.06130720188156)(0.933228260971196,1.06106106106106)(0.934934934934935,1.0596356283185)(0.935622593896552,1.05905905905906)(0.936936936936937,1.0579546973089)(0.938001170495259,1.05705705705706)(0.938938938938939,1.05626438710519)(0.940364235259718,1.05505505505506)(0.940940940940941,1.05456467441215)(0.942712024718397,1.05305305305305)(0.942942942942943,1.05285553435599)(0.944944944944945,1.05113678605766)(0.94504444894493,1.05105105105105)(0.946946946946947,1.04940821124833)(0.947361373740127,1.04904904904905)(0.948948948948949,1.04767013203107)(0.949663756684484,1.04704704704705)(0.950950950950951,1.04592251728626)(0.95195180230884,1.04504504504505)(0.952952952952953,1.04416533415992)(0.95422570856838,1.04304304304304)(0.954954954954955,1.04239854802658)(0.956485667060227,1.04104104104104)(0.956956956956957,1.04062212245115)(0.958731863232044,1.03903903903904)(0.958958958958959,1.03883601914935)(0.960960960960961,1.03704019183327)(0.96096446633479,1.03703703703704)(0.962962962962963,1.03523422675895)(0.963183044857645,1.03503503503504)(0.964964964964965,1.03341846905565)(0.965388434431684,1.03303303303303)(0.966966966966967,1.03159287315706)(0.967580795761827,1.03103103103103)(0.968968968968969,1.02975739144923)(0.969760284408632,1.02902902902903)(0.970970970970971,1.02791197422314)(0.971927050947485,1.02702702702703)(0.972972972972973,1.02605656962554)(0.974081241121527,1.02502502502503)(0.974974974974975,1.02419112360824)(0.976222995988604,1.02302302302302)(0.976976976976977,1.02231557987551)(0.978352452062508,1.02102102102102)(0.978978978978979,1.02042987982977)(0.980469741448766,1.01901901901902)(0.980980980980981,1.01853396251528)(0.982574991975219,1.01701701701702)(0.982982982982983,1.0166277645599)(0.984668327317618,1.01501501501502)(0.984984984984985,1.0147112201148)(0.986749867120454,1.01301301301301)(0.986986986986987,1.012784260792)(0.988819727113233,1.01101101101101)(0.988988988988989,1.01084681559973)(0.990878019222389,1.00900900900901)(0.990990990990991,1.0088988108754)(0.992924851679033,1.00700700700701)(0.992992992992993,1.00694017021624)(0.994960329122693,1.00500500500501)(0.994994994994995,1.00497081440735)(0.996984552701242,1.003003003003)(0.996996996996997,1.00299066134719)(0.998997620167161,1.001001001001)(0.998998998998999,1.00099962597028)(1.00099962597028,0.998998998998999)(1.001001001001,0.998997620167161)(1.00299066134719,0.996996996996997)(1.003003003003,0.996984552701242)(1.00497081440735,0.994994994994995)(1.00500500500501,0.994960329122692)(1.00694017021624,0.992992992992993)(1.00700700700701,0.992924851679033)(1.0088988108754,0.990990990990991)(1.00900900900901,0.99087801922239)(1.01084681559973,0.988988988988989)(1.01101101101101,0.988819727113233)(1.012784260792,0.986986986986987)(1.01301301301301,0.986749867120454)(1.0147112201148,0.984984984984985)(1.01501501501502,0.984668327317618)(1.0166277645599,0.982982982982983)(1.01701701701702,0.982574991975219)(1.01853396251528,0.980980980980981)(1.01901901901902,0.980469741448765)(1.02042987982977,0.978978978978979)(1.02102102102102,0.978352452062508)(1.02231557987551,0.976976976976977)(1.02302302302302,0.976222995988604)(1.02419112360824,0.974974974974975)(1.02502502502503,0.974081241121527)(1.02605656962554,0.972972972972973)(1.02702702702703,0.971927050947485)(1.02791197422314,0.970970970970971)(1.02902902902903,0.969760284408631)(1.02975739144923,0.968968968968969)(1.03103103103103,0.967580795761827)(1.03159287315705,0.966966966966967)(1.03303303303303,0.965388434431685)(1.03341846905565,0.964964964964965)(1.03503503503504,0.963183044857645)(1.03523422675895,0.962962962962963)(1.03703703703704,0.96096446633479)(1.03704019183327,0.960960960960961)(1.03883601914935,0.958958958958959)(1.03903903903904,0.958731863232044)(1.04062212245115,0.956956956956957)(1.04104104104104,0.956485667060227)(1.04239854802658,0.954954954954955)(1.04304304304304,0.95422570856838)(1.04416533415992,0.952952952952953)(1.04504504504505,0.95195180230884)(1.04592251728626,0.950950950950951)(1.04704704704705,0.949663756684484)(1.04767013203107,0.948948948948949)(1.04904904904905,0.947361373740127)(1.04940821124833,0.946946946946947)(1.05105105105105,0.94504444894493)(1.05113678605766,0.944944944944945)(1.05285553435599,0.942942942942943)(1.05305305305305,0.942712024718397)(1.05456467441215,0.940940940940941)(1.05505505505506,0.940364235259718)(1.05626438710519,0.938938938938939)(1.05705705705706,0.938001170495259)(1.0579546973089,0.936936936936937)(1.05905905905906,0.935622593896552)(1.0596356283185,0.934934934934935)(1.06106106106106,0.933228260971196)(1.06130720188156,0.932932932932933)(1.06296927981773,0.930930930930931)(1.06306306306306,0.93081752579373)(1.0646216144242,0.928928928928929)(1.06506506506507,0.9283894129199)(1.06626464387891,0.926926926926927)(1.06706706706707,0.92594466308008)(1.0678983843037,0.924924924924925)(1.06906906906907,0.923482992691791)(1.06952285040385,0.922922922922923)(1.07107107107107,0.9210041084267)(1.07113805549405,0.920920920920921)(1.07274348289437,0.918918918918919)(1.07307307307307,0.91850616846239)(1.07433956089133,0.916916916916917)(1.07507507507508,0.915989975099819)(1.07592640767069,0.914914914914915)(1.07707707707708,0.913455505634456)(1.07750403144544,0.912912912912913)(1.07907242881709,0.910910910910911)(1.07907907907908,0.910902385106578)(1.08063094391503,0.908908908908909)(1.08108108108108,0.908328057539076)(1.08218025220939,0.906906906906907)(1.08308308308308,0.905734254867327)(1.08372035710429,0.904904904904905)(1.08508508508509,0.903120591531328)(1.08525126080071,0.902902902902903)(1.08677249542699,0.900900900900901)(1.08708708708709,0.900484934755462)(1.08828427949167,0.898898898898899)(1.08908908908909,0.897827546602751)(1.08978686231966,0.896896896896897)(1.09109109109109,0.895148889493179)(1.09128024163649,0.894894894894895)(1.09276393872299,0.892892892892893)(1.09309309309309,0.892446553441024)(1.0942381494094,0.890890890890891)(1.0950950950951,0.889720739460796)(1.09570314444602,0.888888888888889)(1.0970970970971,0.886972055486504)(1.09715891731476,0.886886886886887)(1.09860476872802,0.884884884884885)(1.0990990990991,0.884196807395085)(1.1000412963621,0.882882882882883)(1.1011011011011,0.881397037593599)(1.10146857814217,0.880880880880881)(1.10288630671707,0.878878878878879)(1.1031031031031,0.878571091269099)(1.10429426141694,0.876876876876877)(1.10510510510511,0.875717165610852)(1.10569293841036,0.874874874874875)(1.10708229102646,0.872872872872873)(1.10710710710711,0.872836916486721)(1.10846154544185,0.870870870870871)(1.10910910910911,0.869925436835374)(1.1098314823697,0.868868868868869)(1.11111111111111,0.866986215425821)(1.11119208559145,0.866866866866867)(1.11254259736398,0.864864864864865)(1.11311311311311,0.864014035923349)(1.11388363790454,0.862862862862863)(1.11511511511512,0.861011718613091)(1.11521529455058,0.860860860860861)(1.11653681042173,0.858858858858859)(1.11711711711712,0.857974215392871)(1.117848777715,0.856856856856857)(1.11911911911912,0.854904408157949)(1.11915130350805,0.854854854854855)(1.12044352330521,0.852852852852853)(1.12112112112112,0.851796154252038)(1.12172622042637,0.850850850850851)(1.12299925916875,0.848848848848849)(1.12312312312312,0.848652783949972)(1.12426202122739,0.846846846846847)(1.12512512512513,0.845468789933743)(1.12551523163154,0.844844844844845)(1.12675842098271,0.842842842842843)(1.12712712712713,0.842244967907454)(1.12799153693144,0.840840840840841)(1.12912912912913,0.838979617466089)(1.12921502487177,0.838838838838839)(1.13042802957034,0.836836836836837)(1.13113113113113,0.835667810134248)(1.13163125163936,0.834834834834835)(1.132824404214,0.832832832832833)(1.13313313313313,0.832310958662809)(1.13400723411651,0.830830830830831)(1.13513513513514,0.828906029743586)(1.1351802959467,0.828828828828829)(1.13634265458337,0.826826826826827)(1.13713713713714,0.825447444880628)(1.13749513366577,0.824824824824825)(1.1386371876474,0.822822822822823)(1.13913913913914,0.821935749992555)(1.13976894575313,0.820820820820821)(1.14089050028224,0.818818818818819)(1.14114114114114,0.818367722148533)(1.142001394644,0.816816816816817)(1.14310225186606,0.814814814814815)(1.14314314314314,0.814739824855762)(1.14419213521136,0.812812812812813)(1.14514514514515,0.811046273867115)(1.14527195704902,0.810810810810811)(1.14634081480301,0.808808808808809)(1.14714714714715,0.807284487903176)(1.14739940217649,0.806806806806807)(1.14844707327827,0.804804804804805)(1.14914914914915,0.803450392499461)(1.14948426743068,0.802802802802803)(1.15051054304445,0.800800800800801)(1.15115115115115,0.799538837158389)(1.15152618083399,0.798798798798799)(1.15253084909309,0.796796796796797)(1.15315315315315,0.795544105775422)(1.15352476302334,0.794794794794795)(1.15450760903622,0.792792792792793)(1.15515515515516,0.791459836326787)(1.15547962728589,0.790790790790791)(1.15644043314246,0.788788788788789)(1.15715715715716,0.787278926453842)(1.15739037959492,0.786786786786787)(1.15832892437337,0.784784784784785)(1.15915915915916,0.782993421967391)(1.15925661864577,0.782782782782783)(1.16017267841988,0.780780780780781)(1.16107785450646,0.778778778778779)(1.16116116116116,0.778592390699904)(1.16197128373907,0.776776776776777)(1.16285361699724,0.774774774774775)(1.16316316316316,0.774063814022116)(1.16372432159122,0.772772772772773)(1.16458358091567,0.770770770770771)(1.16516516516517,0.769398118556426)(1.16543136607738,0.768768768768769)(1.16626731738564,0.766766766766767)(1.16709191365676,0.764764764764765)(1.16716716716717,0.764579620044884)(1.16790439041983,0.762762762762763)(1.16870530664711,0.760760760760761)(1.16916916916917,0.759584659056392)(1.16949435695913,0.758758758758759)(1.17027135195157,0.756756756756757)(1.17103664446944,0.754754754754755)(1.17117117117117,0.754397566530795)(1.17178959653766,0.752752752752753)(1.17253058584983,0.750750750750751)(1.17317317317317,0.748986402134278)(1.17325958039463,0.748748748748749)(1.1739760182648,0.746746746746747)(1.17468039929981,0.744744744744745)(1.17517517517518,0.743314175691148)(1.17537247185688,0.742742742742743)(1.17605190963344,0.740740740740741)(1.17671907168679,0.738738738738739)(1.17717717717718,0.737338493392697)(1.17737370920415,0.736736736736737)(1.17801553048274,0.734734734734735)(1.1786448548087,0.732732732732733)(1.17917917917918,0.730998487999788)(1.17926153284235,0.730730730730731)(1.17986511322448,0.728728728728729)(1.1804559731102,0.726726726726727)(1.18103403268129,0.724724724724725)(1.18118118118118,0.724203841690217)(1.18159886309168,0.722722722722723)(1.18215062393942,0.720720720720721)(1.18268935797292,0.718718718718719)(1.18318318318318,0.716837948296152)(1.1832149584105,0.716716716716717)(1.18372697782826,0.714714714714715)(1.18422574169352,0.712712712712713)(1.18471116865989,0.710710710710711)(1.18518317718433,0.708708708708709)(1.18518518518519,0.70869994968941)(1.18564132020562,0.706706706706707)(1.18608589313692,0.704704704704705)(1.18651681541642,0.702702702702703)(1.18693400468104,0.700700700700701)(1.18718718718719,0.699444596911104)(1.18733726071749,0.698698698698699)(1.18772643263996,0.696696696696697)(1.18810163659805,0.694694694694695)(1.18846278944026,0.692692692692693)(1.18880980783868,0.690690690690691)(1.18914260829163,0.688688688688689)(1.18918918918919,0.688396162570171)(1.18946090028466,0.686686686686687)(1.18976478407992,0.684684684684685)(1.19005421117988,0.682682682682683)(1.19032909734884,0.680680680680681)(1.1905893581904,0.678678678678679)(1.19083490915044,0.676676676676677)(1.19106566552011,0.674674674674675)(1.19119119119119,0.673511133123676)(1.191281476023,0.672672672672673)(1.19148224167804,0.670670670670671)(1.19166796991065,0.668668668668669)(1.19183857535002,0.666666666666667)(1.19199397248521,0.664664664664665)(1.19213407566849,0.662662662662663)(1.19225879911866,0.660660660660661)(1.1923680569244,0.658658658658659)(1.19246176304774,0.656656656656657)(1.19253983132752,0.654654654654655)(1.19260217548293,0.652652652652653)(1.19264870911706,0.650650650650651)(1.19267934572054,0.648648648648649)(1.1926939986752,0.646646646646647)(1.19269258125781,0.644644644644645)(1.19267500664381,0.642642642642643)(1.19264118791116,0.640640640640641)(1.19259103804422,0.638638638638639)(1.19252446993761,0.636636636636637)(1.19244139640024,0.634634634634635)(1.19234173015927,0.632632632632633)(1.19222538386422,0.630630630630631)(1.19209227009107,0.628628628628629)(1.1919423013464,0.626626626626627)(1.19177539007167,0.624624624624625)(1.19159144864742,0.622622622622623)(1.19139038939763,0.620620620620621)(1.19119119119119,0.618793738088077)(1.19117211214338,0.618618618618619)(1.19093640097142,0.616616616616617)(1.19068329885688,0.614614614614615)(1.19041271804606,0.612612612612613)(1.19012457075213,0.610610610610611)(1.18981876915974,0.608608608608609)(1.18949522542969,0.606606606606607)(1.18918918918919,0.604812132903038)(1.18915382926226,0.604604604604605)(1.1887943107191,0.602602602602603)(1.18841677732991,0.600600600600601)(1.18802114132072,0.598598598598599)(1.18760731491892,0.596596596596597)(1.18718718718719,0.594650173045001)(1.18717520289562,0.594594594594595)(1.18672445318278,0.592592592592593)(1.18625524124635,0.590590590590591)(1.18576747948831,0.588588588588589)(1.18526108033844,0.586586586586587)(1.18518518518519,0.586297663108748)(1.18473568180898,0.584584584584585)(1.18419141611013,0.582582582582583)(1.183628242516,0.580580580580581)(1.18318318318318,0.579050711965932)(1.18304599080215,0.578578578578579)(1.18244437824053,0.576576576576577)(1.18182358843444,0.574574574574575)(1.18118353441398,0.572572572572573)(1.18118118118118,0.572565440899742)(1.18052373789252,0.570570570570571)(1.17984449470567,0.568568568568569)(1.17917917917918,0.566662597560628)(1.17914569983045,0.566566566566567)(1.17842688304459,0.564564564564565)(1.17768835451495,0.562562562562563)(1.17717717717718,0.561213876305956)(1.17692988313444,0.560560560560561)(1.1761512196421,0.558558558558559)(1.17535257963214,0.556556556556557)(1.17517517517518,0.556123405250875)(1.17453350542035,0.554554554554555)(1.17369417362879,0.552552552552553)(1.17317317317317,0.551340054775293)(1.17283440713812,0.550550550550551)(1.17195400779846,0.548548548548549)(1.17117117117117,0.546809206223704)(1.17105312532896,0.546546546546546)(1.17013128527749,0.544544544544545)(1.16918885488099,0.542542542542543)(1.16916916916917,0.54250170501517)(1.16822521493464,0.540540540540541)(1.16724079976479,0.538538538538539)(1.16716716716717,0.538392184413627)(1.16623501171161,0.536536536536537)(1.16520824556949,0.534534534534535)(1.16516516516517,0.534452390379775)(1.16415989696571,0.532532532532533)(1.16316316316316,0.530666983038421)(1.16309037602356,0.530530530530531)(1.16199909881437,0.528528528528529)(1.16116116116116,0.527021511588755)(1.16088639189673,0.526526526526527)(1.15975185248128,0.524524524524524)(1.15915915915916,0.523499187408888)(1.15859555663278,0.522522522522523)(1.15741740064391,0.520520520520521)(1.15715715715716,0.52008704029036)(1.15621711704286,0.518518518518518)(1.15515515515516,0.516779409196859)(1.15499490580196,0.516516516516517)(1.15375032793581,0.514514514514514)(1.15315315315315,0.513571664202849)(1.15248352534667,0.512512512512513)(1.15119445246801,0.510510510510511)(1.15115115115115,0.510444543350582)(1.14988267096946,0.508508508508508)(1.14914914914915,0.507408794951056)(1.14854843732439,0.506506506506507)(1.14719161935487,0.504504504504504)(1.14714714714715,0.504440097671581)(1.14581182117518,0.502502502502503)(1.14514514514515,0.50155186353836)(1.14440926116631,0.500500500500501)(1.14314314314314,0.498722638568066)(1.14298383319196,0.498498498498498)(1.14153522031233,0.496496496496497)(1.14114114114114,0.495961229641212)(1.14006345654433,0.494494494494495)(1.13913913913914,0.49325761782738)(1.13856852337665,0.492492492492493)(1.13713713713714,0.490605198728814)(1.1370503175111,0.49049049049049)(1.13550853783686,0.488488488488488)(1.13513513513514,0.488011673129878)(1.13394324783727,0.486486486486487)(1.13313313313313,0.485466785716432)(1.13235439271063,0.484484484484485)(1.13113113113113,0.482966552366687)(1.13074187226524,0.482482482482482)(1.12912912912913,0.480509346229389)(1.12910558711928,0.48048048048048)(1.1274452713637,0.478478478478478)(1.12712712712713,0.478101002784982)(1.12576099523178,0.476476476476476)(1.12512512512513,0.475732348261915)(1.1240526742976,0.474474474474474)(1.12312312312312,0.473401438285882)(1.12232021262482,0.472472472472472)(1.12112112112112,0.471106942317013)(1.12056351517555,0.470470470470471)(1.11911911911912,0.468847583273578)(1.11878248782862,0.468468468468468)(1.11711711711712,0.46662213478492)(1.11697703739791,0.466466466466466)(1.11514705508722,0.464464464464464)(1.11511511511512,0.464430068553786)(1.1132924064726,0.462462462462462)(1.11311311311311,0.462271887530245)(1.11141307398584,0.46046046046046)(1.11111111111111,0.460143631639708)(1.10950896836359,0.458458458458458)(1.10910910910911,0.458044280252283)(1.10758000136544,0.456456456456456)(1.10710710710711,0.455972850494148)(1.10562608579206,0.454454454454454)(1.10510510510511,0.453928395433519)(1.10364713550328,0.452452452452452)(1.1031031031031,0.451910002369036)(1.10164306543609,0.45045045045045)(1.1011011011011,0.449916791213878)(1.09961379162269,0.448448448448448)(1.0990990990991,0.44794791296938)(1.09755923120831,0.446446446446446)(1.0970970970971,0.446002548282426)(1.09547930246915,0.444444444444444)(1.0950950950951,0.444079906081263)(1.09337392483009,0.442442442442442)(1.09309309309309,0.442179222284803)(1.0912430188824,0.44044044044044)(1.09109109109109,0.440299758580807)(1.08908908908909,0.438440843819933)(1.08908650508903,0.438438438438438)(1.08708708708709,0.436604626877057)(1.08690421766296,0.436436436436436)(1.08508508508509,0.434787884716714)(1.08469615817954,0.434434434434434)(1.08308308308308,0.432989957718821)(1.08246225211837,0.432432432432432)(1.08108108108108,0.431210207500967)(1.08020242621639,0.43043043043043)(1.07907907907908,0.429448015992164)(1.07791660848493,0.428428428428428)(1.07707707707708,0.427702784553506)(1.07560472822669,0.426426426426426)(1.07507507507508,0.425973933142946)(1.07326671605254,0.424424424424424)(1.07307307307307,0.424260899521625)(1.07107107107107,0.422565623361055)(1.07090241908108,0.422422422422422)(1.06906906906907,0.420888221371479)(1.0685117453631,0.42042042042042)(1.06706706706707,0.419225277121283)(1.06609472725137,0.418418418418418)(1.06506506506507,0.417576283800675)(1.06365130083503,0.416416416416416)(1.06306306306306,0.415940749408751)(1.06118140359736,0.414414414414414)(1.06106106106106,0.414318196141201)(1.05905905905906,0.412713336309176)(1.05868478716808,0.412412412412412)(1.05705705705706,0.411122416589083)(1.05616150664333,0.41041041041041)(1.05505505505506,0.409543304437082)(1.05361156426457,0.408408408408408)(1.05305305305305,0.407975566835227)(1.05105105105105,0.406418998415412)(1.05103489527585,0.406406406406406)(1.04904904904905,0.404880692472602)(1.04843116065191,0.404404404404404)(1.04704704704705,0.403352685962875)(1.04580058676197,0.402402402402402)(1.04504504504505,0.401834585228529)(1.0431431215123,0.4004004004004)(1.04304304304304,0.400326006959238)(1.04104104104104,0.398834011195876)(1.04045842433115,0.398398398398398)(1.03903903903904,0.397352226435221)(1.03774667464277,0.396396396396396)(1.03703703703704,0.395879000598208)(1.03503503503504,0.394414323388278)(1.03500786153251,0.394394394394394)(1.03303303303303,0.392966612471677)(1.03224158664982,0.392392392392392)(1.03103103103103,0.391526550154852)(1.02944816061185,0.39039039039039)(1.02902902902903,0.390093807969907)(1.02702702702703,0.388672906777273)(1.02662734228431,0.388388388388388)(1.02502502502503,0.387263931252487)(1.02377906932649,0.386386386386386)(1.02302302302302,0.385861434498548)(1.02102102102102,0.384466511926435)(1.02090345326265,0.384384384384384)(1.01901901901902,0.383086650567302)(1.01800012690253,0.382382382382382)(1.01701701701702,0.381712470521479)(1.0150694319525,0.38038038038038)(1.01501501501502,0.380343687809232)(1.01301301301301,0.378990429816251)(1.0121108871142,0.378378378378378)(1.01101101101101,0.377642731149334)(1.00912486987921,0.376376376376376)(1.00900900900901,0.37629968913078)(1.00700700700701,0.374971190978286)(1.00611093257434,0.374374374374374)(1.00500500500501,0.373648225154367)(1.00306942293941,0.372372372372372)(1.003003003003,0.372329211635809)(1.001001001001,0.371025042636343)(0.999999875475874,0.37037037037037)(0.998998998998999,0.369725141816355)(0.996996996996997,0.368429564844126)(0.996902671553645,0.368368368368368)(0.994994994994995,0.367148267338882)(0.993777358319862,0.366366366366366)(0.992992992992993,0.36586983874235)(0.990990990990991,0.364598035991284)(0.990624232085018,0.364364364364364)(0.988988988988989,0.363337309889969)(0.987443054628627,0.362362362362362)(0.986986986986987,0.362078830573852)(0.984984984984985,0.360830406863664)(0.984233826878524,0.36036036036036)(0.982982982982983,0.359588766485853)(0.980996669642185,0.358358358358358)(0.980980980980981,0.35834877850341)(0.978978978978979,0.357123352426201)(0.97773117731611,0.356356356356356)(0.976976976976977,0.355899374624019)(0.974974974974975,0.354682091561283)(0.974437673402566,0.354354354354354)(0.972972972972973,0.353473683884064)(0.971116037547759,0.352352352352352)(0.970970970970971,0.352266003717782)(0.968968968968969,0.35107122907703)(0.967766040878646,0.35035035035035)(0.966966966966967,0.349878339640405)(0.964964964964965,0.348691542827142)(0.964387907230469,0.348348348348348)(0.962962962962963,0.347513029527115)(0.960981584535118,0.346346346346346)(0.960960960960961,0.346334376870214)(0.958958958958959,0.345169623855705)(0.957546768015647,0.344344344344344)(0.956956956956957,0.344004612483247)(0.954954954954955,0.342847682069988)(0.954083708100412,0.342342342342342)(0.952952952952953,0.341695920447272)(0.950950950950951,0.340546772305989)(0.950592369404435,0.34034034034034)(0.948948948948949,0.339407876452392)(0.947072655494567,0.338338338338338)(0.946946946946947,0.338267715544213)(0.944944944944945,0.337140064369362)(0.943524431802661,0.336336336336336)(0.942942942942943,0.336012087895656)(0.940940940940941,0.33489207600035)(0.939947849175498,0.334334334334334)(0.938938938938939,0.333775920161064)(0.936936936936937,0.332663510837307)(0.936342881029337,0.332332332332332)(0.934934934934935,0.331558818462015)(0.932932932932933,0.330453975827641)(0.932709503012301,0.33033033033033)(0.930930930930931,0.329360396157875)(0.929047633036668,0.328328328328328)(0.928928928928929,0.328264225617561)(0.926926926926927,0.327180273625004)(0.925357212265681,0.326326326326326)(0.924924924924925,0.326094592293427)(0.922922922922923,0.325018078042417)(0.921638335921102,0.324324324324324)(0.920920920920921,0.323942552206158)(0.918918918918919,0.322873443183646)(0.91789098896916,0.322322322322322)(0.916916916916917,0.321807744747771)(0.914914914914915,0.320746009214561)(0.914115158737874,0.32032032032032)(0.912912912912913,0.319689815514763)(0.910910910910911,0.318635422496897)(0.910310834942839,0.318318318318318)(0.908908908908909,0.317588416116945)(0.906906906906907,0.316541335397273)(0.906478009712745,0.316316316316316)(0.904904904904905,0.315503203991534)(0.902902902902903,0.31446340610147)(0.902616677614629,0.314314314314314)(0.900900900900901,0.313433842222314)(0.898898898898899,0.312401298433762)(0.898726835678823,0.312312312312312)(0.896896896896897,0.311379999363631)(0.894894894894895,0.310354681681094)(0.894808483423612,0.31031031031031)(0.892892892892893,0.309341349269059)(0.890890890890891,0.308323230421915)(0.890861622879556,0.308308308308308)(0.888888888888889,0.307317570924521)(0.886886886886887,0.306306624359469)(0.886886258613479,0.306306306306306)(0.884884884884885,0.305308348285696)(0.882882882882883,0.304304548159368)(0.882882397752101,0.304304304304304)(0.880880880880881,0.303313370119533)(0.878878878878879,0.302316691291267)(0.8788500500053,0.302302302302302)(0.876876876876877,0.301332329849708)(0.874874874874875,0.300342747874476)(0.874789227688986,0.3003003003003)(0.872872872872873,0.299364925405842)(0.870870870870871,0.298382416527339)(0.870699945747563,0.298298298298298)(0.868868868868869,0.297410859076351)(0.866866866866867,0.296435400220231)(0.866582221775969,0.296296296296296)(0.864864864864865,0.295469837364747)(0.862862862862863,0.294501406132008)(0.862436076041279,0.294294294294294)(0.860860860860861,0.293541570849258)(0.858858858858859,0.292580145509775)(0.858261531503838,0.292292292292292)(0.856856856856857,0.291625774045621)(0.854854854854855,0.290671333531818)(0.854058613837919,0.29029029029029)(0.852852852852853,0.289722165272909)(0.850850850850851,0.288774689173566)(0.849827351451882,0.288288288288288)(0.848848848848849,0.287830466522253)(0.846846846846847,0.286889935076456)(0.845567775507808,0.286286286286286)(0.844844844844845,0.285950403328341)(0.842842842842843,0.285016797419556)(0.841279919940602,0.284284284284284)(0.840840840840841,0.28408170464355)(0.838838838838839,0.283155005793827)(0.83696382147653,0.282282282282282)(0.836836836836837,0.282224102714602)(0.834834834834835,0.281304293078908)(0.832832832832833,0.280379192645368)(0.832619406524301,0.28028028028028)(0.830830830830831,0.279464395322291)(0.828828828828829,0.278546190729886)(0.828246747835783,0.278278278278278)(0.826826826826827,0.277635051620778)(0.824824824824825,0.276723726235485)(0.823845957842165,0.276276276276276)(0.822822822822823,0.275816004004108)(0.820820820820821,0.274911541813584)(0.819417084599936,0.274274274274274)(0.818818818818819,0.274006997320636)(0.816816816816817,0.273109382929011)(0.814960179047425,0.272272272272272)(0.814814814814815,0.272207779124961)(0.812812812812813,0.271316997747737)(0.810810810810811,0.270420993613375)(0.810475114419689,0.27027027027027)(0.808808808808809,0.269534137026459)(0.806806806806807,0.268644975534702)(0.80596203420944,0.268268268268268)(0.804804804804805,0.267760554003905)(0.802802802802803,0.266878221564686)(0.801421076246962,0.266266266266266)(0.800800800800801,0.265996004293789)(0.798798798798799,0.265120487918855)(0.796852303164822,0.264264264264264)(0.796796796796797,0.264240245779289)(0.794794794794795,0.263371533077512)(0.792792792792793,0.262497641617381)(0.792255487747493,0.262262262262262)(0.790790790790791,0.261631117681744)(0.788788788788789,0.260764041980078)(0.787630945311675,0.26026026026026)(0.786786786786787,0.259899004430773)(0.784784784784785,0.259038733283868)(0.78297877767073,0.258258258258258)(0.782782782782783,0.258174957980548)(0.780780780780781,0.257321480773515)(0.778778778778779,0.256462844882756)(0.778298794852035,0.256256256256256)(0.776776776776777,0.255612051545917)(0.774774774774775,0.254760223584445)(0.773591215134015,0.254254254254254)(0.772772772772773,0.253910214450995)(0.770770770770771,0.253065184991184)(0.768856227163941,0.252252252252252)(0.768768768768769,0.252215739993522)(0.766766766766767,0.251377500189143)(0.764764764764765,0.250534121775832)(0.76409354056119,0.25025025025025)(0.762762762762763,0.249696941817972)(0.760760760760761,0.248860368993715)(0.759303551527728,0.248248248248248)(0.758758758758759,0.248023283974365)(0.756756756756757,0.247193509082298)(0.754754754754755,0.246358591396594)(0.75448624750957,0.246246246246246)(0.752752752752753,0.245533318074379)(0.750750750750751,0.244705215623074)(0.749641550028865,0.244244244244244)(0.748748748748749,0.243879573265022)(0.746746746746747,0.243058279587017)(0.744769861815667,0.242242242242242)(0.744744744744745,0.242232053116966)(0.742742742742743,0.241417562323908)(0.740740740740741,0.240597948927803)(0.739870787066608,0.24024024024024)(0.738738738738739,0.239782843939007)(0.736736736736737,0.23897005275857)(0.73494489289089,0.238238238238238)(0.734734734734735,0.238153905513547)(0.732732732732733,0.237347931862162)(0.730730730730731,0.236536831252529)(0.729991874500581,0.236236236236236)(0.728728728728729,0.235731368769707)(0.726726726726727,0.234927106459736)(0.725012128427205,0.234234234234234)(0.724724724724725,0.234120146797748)(0.722722722722723,0.233322719311841)(0.720720720720721,0.232520160381928)(0.720005472219087,0.232232232232232)(0.718718718718719,0.231723454383826)(0.716716716716717,0.230927752523142)(0.714972253246862,0.23023023023023)(0.714714714714715,0.230129096845895)(0.712712712712713,0.229340249800401)(0.710710710710711,0.228546266727577)(0.709912288680821,0.228228228228228)(0.708708708708709,0.227757438451255)(0.706706706706707,0.226970333950457)(0.704826000984464,0.226226226226226)(0.704704704704705,0.226179105117866)(0.702702702702703,0.225398878168429)(0.700700700700701,0.224613510545981)(0.699713081428493,0.224224224224224)(0.698698698698699,0.223831686899458)(0.696696696696697,0.223053222136561)(0.694694694694695,0.222269586046301)(0.694574082560781,0.222222222222222)(0.692692692692693,0.221496986196733)(0.690690690690691,0.220720279175779)(0.689408657572819,0.22022022022022)(0.688688688688689,0.219944591140177)(0.686686686686687,0.219174814106509)(0.684684684684685,0.218399860727721)(0.684217264971119,0.218218218218218)(0.682682682682683,0.217632979839709)(0.680680680680681,0.216864984281758)(0.678999874245236,0.216216216216216)(0.678678678678679,0.21609456529579)(0.676676676676677,0.215333529752678)(0.674674674674675,0.214567312874037)(0.673756501661472,0.214214214214214)(0.672672672672673,0.213805286452107)(0.670670670670671,0.213046059092786)(0.668668668668669,0.212281618476988)(0.668487527731877,0.212212212212212)(0.666666666666667,0.211527809058869)(0.664664664664665,0.210770388451702)(0.663192724967778,0.21021021021021)(0.662662662662663,0.210012351995601)(0.660660660660661,0.209261955620158)(0.658658658658659,0.208506340744101)(0.657872422723842,0.208208208208208)(0.656656656656657,0.207756109297476)(0.654654654654655,0.207007550899042)(0.652652652652653,0.206253741153612)(0.652526839499197,0.206206206206206)(0.650650650650651,0.205511141842035)(0.648648648648649,0.204764421863874)(0.647155763276605,0.204204204204204)(0.646646646646647,0.204016902184929)(0.644644644644645,0.203277278294557)(0.642642642642643,0.202532397635374)(0.641759558312855,0.202202202202202)(0.640640640640641,0.201792098838716)(0.638638638638639,0.201054349408513)(0.636636636636637,0.200311309434457)(0.636338419169458,0.2002002002002)(0.634634634634635,0.199578060468342)(0.632632632632633,0.198842187973479)(0.630892295787347,0.198198198198198)(0.630630630630631,0.198103317862307)(0.628628628628629,0.197374621340883)(0.626626626626627,0.196640628763659)(0.625421297042562,0.196196196196196)(0.624624624624625,0.19590839603959)(0.622622622622623,0.195181617642763)(0.620620620620621,0.194449508486966)(0.619925737645863,0.194194194194194)(0.618618618618619,0.193723743015688)(0.616616616616617,0.192998887428615)(0.614614614614615,0.192268665734623)(0.614405744884054,0.192192192192192)(0.612612612612613,0.191549198096083)(0.610610610610611,0.190826270570558)(0.608861281284395,0.19019019019019)(0.608608608608609,0.190100224078684)(0.606606606606607,0.189384602336271)(0.604604604604605,0.188663608707837)(0.603292520451806,0.188188188188188)(0.602602602602603,0.187943443612957)(0.600600600600601,0.187229798490816)(0.598598598598599,0.186510745196759)(0.597699735532526,0.186186186186186)(0.596596596596597,0.185796291732198)(0.594594594594595,0.185084630962603)(0.592592592592593,0.184367525060854)(0.592083065421717,0.184184184184184)(0.590590590590591,0.183658613781528)(0.588588588588589,0.182948945752192)(0.586586586586587,0.182233794941226)(0.586442651867865,0.182182182182182)(0.584584584584585,0.181530256631797)(0.582582582582583,0.180822590407239)(0.580778503022448,0.18018018018018)(0.580580580580581,0.180111234375326)(0.578578578578579,0.179411068627865)(0.576576576576577,0.178705413971874)(0.575090816217649,0.178178178178178)(0.574574574574575,0.177999004625202)(0.572572572572573,0.177300899536715)(0.570570570570571,0.176597266935979)(0.569379840237552,0.176176176176176)(0.568568568568569,0.17589563297119)(0.566566566566567,0.175199600495294)(0.564564564564565,0.174498001184279)(0.563645728552554,0.174174174174174)(0.562562562562563,0.173800971077775)(0.560560560560561,0.173107023958021)(0.558558558558559,0.17240746994515)(0.557888637504436,0.172172172172172)(0.556556556556557,0.171714871845939)(0.554554554554555,0.171023023643835)(0.552552552552553,0.170325527739061)(0.552108726307927,0.17017017017017)(0.550550550550551,0.169637189358173)(0.548548548548549,0.168947454482696)(0.546546546546547,0.168252030326552)(0.546306157051973,0.168168168168168)(0.544544544544545,0.167567778822732)(0.542542542542543,0.16688017256142)(0.540540540540541,0.166186834655626)(0.540481094700712,0.166166166166166)(0.538538538538539,0.165506496517019)(0.536536536536537,0.164821035068731)(0.534633633833209,0.164164164164164)(0.534534534534535,0.164130760797012)(0.532532532532533,0.163453199729945)(0.530530530530531,0.162769900239398)(0.528763989063971,0.162162162162162)(0.528528528528529,0.162083084328375)(0.526526526526527,0.161407746703132)(0.524524524524524,0.160726627297332)(0.522872377777823,0.16016016016016)(0.522522522522523,0.160043090790512)(0.520520520520521,0.159369996570795)(0.518518518518518,0.158691076397474)(0.51695897678058,0.158158158158158)(0.516516516516517,0.158010639069147)(0.514514514514514,0.15733980929815)(0.512512512512513,0.156663108566337)(0.51102396576285,0.156156156156156)(0.510510510510511,0.155985588774419)(0.508508508508508,0.155317045618135)(0.506506506506507,0.154642585641008)(0.505067527300124,0.154154154154154)(0.504504504504504,0.153967800173312)(0.502502502502503,0.15330156696628)(0.500500500500501,0.152629370206444)(0.499089846852759,0.152152152152152)(0.498498498498498,0.151957134119845)(0.496496496496497,0.151293235413488)(0.494494494494495,0.150623325530833)(0.493091112765935,0.15015015015015)(0.492492492492493,0.149953451982775)(0.49049049049049,0.149291913596498)(0.488488488488488,0.148624315498827)(0.487071516269588,0.148148148148148)(0.486486486486487,0.147956615570538)(0.484484484484485,0.147297464645779)(0.482482482482482,0.146632204542378)(0.481031251478387,0.146146146146146)(0.48048048048048,0.145966487053142)(0.478478478478478,0.145309752110574)(0.476476476476476,0.144646857568931)(0.474970515391802,0.144144144144144)(0.474474474474474,0.143982928880683)(0.472472472472472,0.143328639880785)(0.47047047047047,0.142668139886682)(0.468889507894305,0.142142142142142)(0.468468468468468,0.142005803698141)(0.466466466466466,0.141353992105368)(0.464464464464464,0.140695917126578)(0.462788431755777,0.14014014014014)(0.462462462462462,0.140034974256057)(0.46046046046046,0.139385673106872)(0.458458458458458,0.138730055160717)(0.456667492632171,0.138138138138138)(0.456456456456456,0.13807030331668)(0.454454454454455,0.137423547291711)(0.452452452452452,0.136770420016765)(0.450526899066519,0.136136136136136)(0.45045045045045,0.136111653555103)(0.448448448448448,0.135467479055737)(0.446446446446446,0.134816877787966)(0.444444444444444,0.134159743976138)(0.444366794975938,0.134134134134134)(0.442442442442442,0.133517332684608)(0.44044044044044,0.132869294538288)(0.438438438438438,0.13221466494947)(0.438187376413969,0.132132132132132)(0.436436436436436,0.13157297224842)(0.434434434434434,0.130927536202174)(0.432432432432432,0.130275448622618)(0.431988925884494,0.13013013013013)(0.430430430430431,0.129634261489996)(0.428428428428428,0.128991468478351)(0.426426426426426,0.12834196262205)(0.425771662999618,0.128128128128128)(0.424424424424424,0.127701063706169)(0.422422422422422,0.127060956717047)(0.42042042042042,0.126414074322681)(0.419535810257013,0.126126126126126)(0.418418418418418,0.125773241621317)(0.416416416416416,0.125135865799928)(0.414414414414414,0.124491650734231)(0.413281593044259,0.124124124124124)(0.412412412412412,0.123850657252331)(0.41041041041041,0.123216060011959)(0.408408408408408,0.122574558380022)(0.407009239644206,0.122122122122122)(0.406406406406406,0.121933171764094)(0.404404404404404,0.121301402904337)(0.402402402402402,0.120662663167403)(0.4007189812415,0.12012012012012)(0.4004004004004,0.120020645314449)(0.398398398398398,0.119391757147508)(0.396396396396396,0.11875583024887)(0.39441105193043,0.118118118118118)(0.394394394394394,0.118112936887514)(0.392392392392392,0.117486984373183)(0.39039039039039,0.116853923872856)(0.388388388388388,0.116213622370802)(0.388085390873899,0.116116116116116)(0.386386386386386,0.115586945004142)(0.384384384384384,0.114956807223038)(0.382382382382382,0.114319354471443)(0.38174249462844,0.114114114114114)(0.38038038038038,0.113691498070446)(0.378378378378378,0.113064342244868)(0.376376376376376,0.112429795891088)(0.375382621613763,0.112112112112112)(0.374374374374374,0.111800501010514)(0.372372372372372,0.111176389457849)(0.37037037037037,0.110544810192604)(0.369006016998437,0.11011011011011)(0.368368368368368,0.109913809455344)(0.366366366366366,0.109292807751931)(0.364364364364364,0.108664259486877)(0.362612928904862,0.108108108108108)(0.362362362362362,0.108031276993889)(0.36036036036036,0.107413454166152)(0.358358358358358,0.106788004224842)(0.356356356356356,0.106154772035792)(0.356203445362987,0.106106106106106)(0.354354354354354,0.105538183647418)(0.352352352352352,0.104915902970872)(0.35035035035035,0.104285753581645)(0.349777690779857,0.104104104104104)(0.348348348348348,0.103666848787022)(0.346346346346346,0.10304781215525)(0.344344344344344,0.102420818392769)(0.343336185440423,0.102102102102102)(0.342342342342342,0.101799299532196)(0.34034034034034,0.10118358580317)(0.338338338338338,0.100559824525209)(0.336879188675246,0.1001001001001)(0.336336336336336,0.099935382869576)(0.334334334334334,0.0993230752373053)(0.332332332332332,0.0987026275906184)(0.330406962870373,0.0980980980980981)(0.33033033033033,0.0980749424770398)(0.328328328328328,0.0974661287506063)(0.326326326326326,0.0968490804502792)(0.324324324324324,0.0962236141039509)(0.323919302142967,0.0960960960960961)(0.322322322322322,0.09561259124546)(0.32032032032032,0.0949990328775989)(0.318318318318318,0.0943769543565407)(0.317416824959287,0.0940940940940941)(0.316316316316316,0.0937623038348015)(0.314314314314314,0.0931523311849167)(0.312312312312312,0.092533733844237)(0.310899890139827,0.0920920920920921)(0.31031031031031,0.091915103400075)(0.308308308308308,0.0913088178097983)(0.306306306306306,0.090693800502652)(0.304368771672951,0.0900900900900901)(0.304304304304304,0.0900708221001645)(0.302302302302302,0.0894683308552596)(0.3003003003003,0.0888569983218975)(0.298298298298298,0.0882366107582398)(0.297823148264777,0.0880880880880881)(0.296296296296296,0.0876307035774691)(0.294294294294294,0.0870231668694928)(0.292292292292292,0.0864064561168236)(0.29126378062739,0.0860860860860861)(0.29029029029029,0.0857957638134337)(0.288288288288288,0.0851921407571197)(0.286286286286286,0.0845792216525663)(0.28469103159639,0.0840840840840841)(0.284284284284284,0.0839633333399311)(0.282282282282282,0.0833637490429829)(0.28028028028028,0.0827547436337991)(0.278278278278278,0.0821360731490637)(0.278104953434016,0.0820820820820821)(0.276276276276276,0.081537814560134)(0.274274274274274,0.0809328526614124)(0.272272272272272,0.0803180891069683)(0.271505485884191,0.0800800800800801)(0.27027027027027,0.0797141531594316)(0.268268268268268,0.0791133729668883)(0.266266266266266,0.0785026509044258)(0.264893461806876,0.0780780780780781)(0.264264264264264,0.0778925728537914)(0.262262262262262,0.0772961216182272)(0.26026026026026,0.0766895845744413)(0.258269176816153,0.0760760760760761)(0.258258258258258,0.0760728728479403)(0.256256256256256,0.0754809076189192)(0.254254254254254,0.0748787088334177)(0.252252252252252,0.0742659848578356)(0.251632013603716,0.0740740740740741)(0.25025025025025,0.0736675308823134)(0.248248248248248,0.0730698341351544)(0.246246246246246,0.0724614495390114)(0.24498312608006,0.0720720720720721)(0.244244244244244,0.0718557810603325)(0.242242242242242,0.0712627615895046)(0.24024024024024,0.070658887017214)(0.238322835912768,0.0700700700700701)(0.238238238238238,0.0700454362013134)(0.236236236236236,0.0694572817220514)(0.234234234234234,0.0688581001873452)(0.232232232232232,0.0682475505932146)(0.231650521466924,0.0680680680680681)(0.23023023023023,0.0676531730463205)(0.228228228228228,0.0670588810772384)(0.226226226226226,0.0664530302926523)(0.224967237880397,0.0660660660660661)(0.224224224224224,0.0658502004140575)(0.222222222222222,0.065261009333201)(0.22022022022022,0.0646600629268684)(0.218273435472812,0.0640640640640641)(0.218218218218218,0.0640481131016506)(0.216216216216216,0.0634642504611815)(0.214214214214214,0.0628684300953508)(0.212212212212212,0.0622602477723661)(0.211568311411873,0.0620620620620621)(0.21021021021021,0.0616683537756443)(0.208208208208208,0.061077898836205)(0.206206206206206,0.06047485537143)(0.204853155668765,0.0600600600600601)(0.204204204204204,0.0598730499971782)(0.202202202202202,0.0592882194347019)(0.2002002002002,0.0586905664438362)(0.198198198198198,0.0580796264844236)(0.19812826173013,0.0580580580580581)(0.196196196196196,0.0574991228408949)(0.194194194194194,0.0569071334192024)(0.192192192192192,0.0563015931335271)(0.191392824913958,0.0560560560560561)(0.19019019019019,0.0557103176116401)(0.188188188188188,0.0551242887351632)(0.186186186186186,0.0545244358103837)(0.184648379989682,0.0540540540540541)(0.184184184184184,0.0539214862706862)(0.182182182182182,0.0533417415409744)(0.18018018018018,0.0527478900387186)(0.178178178178178,0.0521393639382856)(0.177894683174693,0.0520520520520521)(0.176176176176176,0.0515591737448963)(0.174174174174174,0.050971667292537)(0.172172172172172,0.0503691632227794)(0.171131640379778,0.0500500500500501)(0.17017017017017,0.0497762352465999)(0.168168168168168,0.0491954507238014)(0.166166166166166,0.0485993331902459)(0.164360554095167,0.048048048048048)(0.164164164164164,0.0479925381502629)(0.162162162162162,0.0474188899651955)(0.16016016016016,0.0468295606798886)(0.158158158158158,0.0462238401904211)(0.157580445086367,0.046046046046046)(0.156156156156156,0.0456415947641938)(0.154154154154154,0.0450594977148558)(0.152152152152152,0.0444606054892386)(0.150792474866128,0.044044044044044)(0.15015015015015,0.0438631271281693)(0.148148148148148,0.0432887545359762)(0.146146146146146,0.0426971658431605)(0.144144144144144,0.0420875045687804)(0.143997094102239,0.042042042042042)(0.142142142142142,0.041516890913589)(0.14014014014014,0.0409331359061007)(0.138138138138138,0.040330812773673)(0.137193331909492,0.04004004004004)(0.136136136136136,0.0397434052171822)(0.134134134134134,0.0391680774854274)(0.132132132132132,0.0385736627640159)(0.130383194898725,0.038038038038038)(0.13013013013013,0.0379677205342743)(0.128128128128128,0.037401487383786)(0.126126126126126,0.0368156243882105)(0.124124124124124,0.0362089993550087)(0.123565448967931,0.036036036036036)(0.122122122122122,0.0356327817424539)(0.12012012012012,0.0350561995679241)(0.118118118118118,0.0344582004838115)(0.116741276193142,0.034034034034034)(0.116116116116116,0.0338612756477587)(0.114114114114114,0.0332948047880746)(0.112112112112112,0.0327062276572011)(0.11011011011011,0.032094104549395)(0.109911181787867,0.032032032032032)(0.108108108108108,0.0315307478951601)(0.106106106106106,0.0309525087223399)(0.104104104104104,0.0303498721254169)(0.103074054252703,0.03003003003003)(0.102102102102102,0.0297631969137404)(0.1001001001001,0.0291963566437668)(0.0980980980980981,0.0286042154630288)(0.0962324004665639,0.028028028028028)(0.0960960960960961,0.0279911374699684)(0.0940940940940941,0.0274369337132117)(0.0920920920920921,0.0268564720409918)(0.0900900900900901,0.0262476668136955)(0.089383894875469,0.026026026026026)(0.0880880880880881,0.0256732014936971)(0.0860860860860861,0.0251058210225985)(0.0840840840840841,0.0245088629592819)(0.0825310984516995,0.024024024024024)(0.0820820820820821,0.0239038493666293)(0.0800800800800801,0.0233512253781646)(0.0780780780780781,0.0227677028299076)(0.0760760760760761,0.0221503683669983)(0.0756732015583251,0.022022022022022)(0.0740740740740741,0.0215913465925554)(0.0720720720720721,0.0210231965501454)(0.0700700700700701,0.0204194515708996)(0.0688102939088673,0.02002002002002)(0.0680680680680681,0.0198244154522011)(0.0660660660660661,0.0192740323892625)(0.0640640640640641,0.0186861168204036)(0.0620620620620621,0.0180563154559881)(0.0619444430387953,0.018018018018018)(0.0600600600600601,0.0175184203942214)(0.0580580580580581,0.0169491857325835)(0.0560560560560561,0.0163352718412396)(0.0550723487253333,0.016016016016016)(0.0540540540540541,0.0157538348017138)(0.0520520520520521,0.0152069870253237)(0.05005005005005,0.0146123536304074)(0.0481990590726578,0.014014014014014)(0.048048048048048,0.0139765691754517)(0.046046046046046,0.0134570448308381)(0.044044044044044,0.0128863139415856)(0.042042042042042,0.0122556329354014)(0.0413196297764176,0.012012012012012)(0.04004004004004,0.0116954954891013)(0.038038038038038,0.0111551900952459)(0.036036036036036,0.0105491932076451)(0.0344390940386618,0.01001001001001)(0.034034034034034,0.00991590850148989)(0.032032032032032,0.00941565545806614)(0.03003003003003,0.00884319942446529)(0.028028028028028,0.00817990261175361)(0.0275544936897946,0.00800800800800801)(0.026026026026026,0.00766150888245205)(0.024024024024024,0.00713729982032664)(0.022022022022022,0.00650847299997169)(0.0206669704949818,0.00600600600600601)(0.02002002002002,0.00587957255342938)(0.018018018018018,0.00543079117904446)(0.016016016016016,0.00486140045865755)(0.014014014014014,0.00410780083410291)(0.0137791730174063,0.004004004004004)(0.012012012012012,0.00372179165315827)(0.01001001001001,0.00327907415422436)(0.00800800800800801,0.00259351313083884)(0.00687891021990547,0.002002002002002)(NaN,NaN)};
\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (1,0)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0.3,0.86)(0.3,0.09) 
};

\addplot [
color=black,
dashed,
line width = 1.0pt
]
coordinates{
 (0.1,0.35) (0.1,0.03)
};


\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.3,0.86) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.3,0.09) 
};

\addplot [
color=blue,
mark size=8.6pt,
only marks,
mark=diamond*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.03,0.09) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.1,0.35) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.1,0.03) 
};

\addplot [
color=blue,
mark size=7.8pt,
only marks,
mark=diamond*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.95,0.35) 
};

\addplot [
color=blue,
mark size=4.2pt,
only marks,
mark=square*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.19,0.6) 
};

\addplot [
color=blue,
mark size=4.2pt,
only marks,
mark=square*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.65,0.2) 
};

\end{axis}
\end{tikzpicture}


==> partition4.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale = 0.2]

\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, ultra thick] coordinates{ (0.002002002002002,0.00687891021990547)(0.00259351313083883,0.00800800800800801)(0.00327907415422436,0.01001001001001)(0.00372179165315827,0.012012012012012)(0.004004004004004,0.0137791730174063)(0.00410780083410291,0.014014014014014)(0.00486140045865755,0.016016016016016)(0.00543079117904446,0.018018018018018)(0.00587957255342938,0.02002002002002)(0.00600600600600601,0.0206669704949818)(0.00650847299997169,0.022022022022022)(0.00713729982032664,0.024024024024024)(0.00766150888245205,0.026026026026026)(0.00800800800800801,0.0275544936897946)(0.00817990261175361,0.028028028028028)(0.00884319942446529,0.03003003003003)(0.00941565545806615,0.032032032032032)(0.00991590850148989,0.034034034034034)(0.01001001001001,0.0344390940386618)(0.0105491932076451,0.036036036036036)(0.0111551900952459,0.038038038038038)(0.0116954954891013,0.04004004004004)(0.012012012012012,0.0413196297764176)(0.0122556329354014,0.042042042042042)(0.0128863139415856,0.044044044044044)(0.0134570448308381,0.046046046046046)(0.0139765691754517,0.048048048048048)(0.014014014014014,0.0481990590726578)(0.0146123536304074,0.0500500500500501)(0.0152069870253237,0.0520520520520521)(0.0157538348017138,0.0540540540540541)(0.016016016016016,0.0550723487253333)(0.0163352718412396,0.0560560560560561)(0.0169491857325835,0.0580580580580581)(0.0175184203942214,0.0600600600600601)(0.018018018018018,0.0619444430387953)(0.0180563154559881,0.0620620620620621)(0.0186861168204036,0.0640640640640641)(0.0192740323892625,0.0660660660660661)(0.0198244154522011,0.0680680680680681)(0.02002002002002,0.0688102939088673)(0.0204194515708996,0.0700700700700701)(0.0210231965501454,0.0720720720720721)(0.0215913465925554,0.0740740740740741)(0.022022022022022,0.0756732015583251)(0.0221503683669983,0.0760760760760761)(0.0227677028299076,0.0780780780780781)(0.0233512253781646,0.0800800800800801)(0.0239038493666293,0.0820820820820821)(0.024024024024024,0.0825310984516996)(0.0245088629592819,0.0840840840840841)(0.0251058210225985,0.0860860860860861)(0.0256732014936971,0.0880880880880881)(0.026026026026026,0.089383894875469)(0.0262476668136955,0.0900900900900901)(0.0268564720409918,0.0920920920920921)(0.0274369337132117,0.0940940940940941)(0.0279911374699684,0.0960960960960961)(0.028028028028028,0.0962324004665639)(0.0286042154630288,0.0980980980980981)(0.0291963566437668,0.1001001001001)(0.0297631969137404,0.102102102102102)(0.03003003003003,0.103074054252703)(0.0303498721254169,0.104104104104104)(0.0309525087223399,0.106106106106106)(0.0315307478951601,0.108108108108108)(0.032032032032032,0.109911181787867)(0.032094104549395,0.11011011011011)(0.0327062276572011,0.112112112112112)(0.0332948047880746,0.114114114114114)(0.0338612756477587,0.116116116116116)(0.034034034034034,0.116741276193142)(0.0344582004838115,0.118118118118118)(0.0350561995679241,0.12012012012012)(0.0356327817424539,0.122122122122122)(0.036036036036036,0.123565448967931)(0.0362089993550087,0.124124124124124)(0.0368156243882105,0.126126126126126)(0.037401487383786,0.128128128128128)(0.0379677205342743,0.13013013013013)(0.038038038038038,0.130383194898725)(0.0385736627640159,0.132132132132132)(0.0391680774854274,0.134134134134134)(0.0397434052171822,0.136136136136136)(0.04004004004004,0.137193331909491)(0.040330812773673,0.138138138138138)(0.0409331359061007,0.14014014014014)(0.041516890913589,0.142142142142142)(0.042042042042042,0.143997094102239)(0.0420875045687804,0.144144144144144)(0.0426971658431605,0.146146146146146)(0.0432887545359762,0.148148148148148)(0.0438631271281693,0.15015015015015)(0.044044044044044,0.150792474866128)(0.0444606054892386,0.152152152152152)(0.0450594977148558,0.154154154154154)(0.0456415947641938,0.156156156156156)(0.046046046046046,0.157580445086367)(0.0462238401904211,0.158158158158158)(0.0468295606798886,0.16016016016016)(0.0474188899651955,0.162162162162162)(0.0479925381502629,0.164164164164164)(0.048048048048048,0.164360554095167)(0.0485993331902459,0.166166166166166)(0.0491954507238014,0.168168168168168)(0.0497762352465999,0.17017017017017)(0.0500500500500501,0.171131640379778)(0.0503691632227794,0.172172172172172)(0.050971667292537,0.174174174174174)(0.0515591737448963,0.176176176176176)(0.0520520520520521,0.177894683174693)(0.0521393639382856,0.178178178178178)(0.0527478900387186,0.18018018018018)(0.0533417415409743,0.182182182182182)(0.0539214862706862,0.184184184184184)(0.0540540540540541,0.184648379989682)(0.0545244358103837,0.186186186186186)(0.0551242887351632,0.188188188188188)(0.0557103176116401,0.19019019019019)(0.0560560560560561,0.191392824913958)(0.0563015931335271,0.192192192192192)(0.0569071334192024,0.194194194194194)(0.0574991228408949,0.196196196196196)(0.0580580580580581,0.19812826173013)(0.0580796264844236,0.198198198198198)(0.0586905664438362,0.2002002002002)(0.0592882194347019,0.202202202202202)(0.0598730499971782,0.204204204204204)(0.0600600600600601,0.204853155668765)(0.06047485537143,0.206206206206206)(0.061077898836205,0.208208208208208)(0.0616683537756443,0.21021021021021)(0.0620620620620621,0.211568311411873)(0.0622602477723661,0.212212212212212)(0.0628684300953508,0.214214214214214)(0.0634642504611815,0.216216216216216)(0.0640481131016507,0.218218218218218)(0.0640640640640641,0.218273435472812)(0.0646600629268684,0.22022022022022)(0.065261009333201,0.222222222222222)(0.0658502004140575,0.224224224224224)(0.0660660660660661,0.224967237880397)(0.0664530302926523,0.226226226226226)(0.0670588810772384,0.228228228228228)(0.0676531730463205,0.23023023023023)(0.0680680680680681,0.231650521466924)(0.0682475505932146,0.232232232232232)(0.0688581001873452,0.234234234234234)(0.0694572817220514,0.236236236236236)(0.0700454362013134,0.238238238238238)(0.0700700700700701,0.238322835912768)(0.070658887017214,0.24024024024024)(0.0712627615895046,0.242242242242242)(0.0718557810603325,0.244244244244244)(0.0720720720720721,0.24498312608006)(0.0724614495390114,0.246246246246246)(0.0730698341351544,0.248248248248248)(0.0736675308823134,0.25025025025025)(0.0740740740740741,0.251632013603716)(0.0742659848578356,0.252252252252252)(0.0748787088334177,0.254254254254254)(0.0754809076189192,0.256256256256256)(0.0760728728479403,0.258258258258258)(0.0760760760760761,0.258269176816153)(0.0766895845744413,0.26026026026026)(0.0772961216182272,0.262262262262262)(0.0778925728537914,0.264264264264264)(0.0780780780780781,0.264893461806876)(0.0785026509044258,0.266266266266266)(0.0791133729668883,0.268268268268268)(0.0797141531594316,0.27027027027027)(0.0800800800800801,0.27150548588419)(0.0803180891069684,0.272272272272272)(0.0809328526614124,0.274274274274274)(0.081537814560134,0.276276276276276)(0.0820820820820821,0.278104953434016)(0.0821360731490636,0.278278278278278)(0.0827547436337991,0.28028028028028)(0.0833637490429829,0.282282282282282)(0.0839633333399311,0.284284284284284)(0.0840840840840841,0.28469103159639)(0.0845792216525663,0.286286286286286)(0.0851921407571197,0.288288288288288)(0.0857957638134337,0.29029029029029)(0.0860860860860861,0.29126378062739)(0.0864064561168236,0.292292292292292)(0.0870231668694928,0.294294294294294)(0.0876307035774691,0.296296296296296)(0.0880880880880881,0.297823148264777)(0.0882366107582399,0.298298298298298)(0.0888569983218974,0.3003003003003)(0.0894683308552596,0.302302302302302)(0.0900708221001644,0.304304304304304)(0.0900900900900901,0.304368771672951)(0.090693800502652,0.306306306306306)(0.0913088178097983,0.308308308308308)(0.091915103400075,0.31031031031031)(0.0920920920920921,0.310899890139827)(0.092533733844237,0.312312312312312)(0.0931523311849167,0.314314314314314)(0.0937623038348015,0.316316316316316)(0.0940940940940941,0.317416824959287)(0.0943769543565407,0.318318318318318)(0.094999032877599,0.32032032032032)(0.09561259124546,0.322322322322322)(0.0960960960960961,0.323919302142967)(0.0962236141039508,0.324324324324324)(0.0968490804502792,0.326326326326326)(0.0974661287506063,0.328328328328328)(0.0980749424770398,0.33033033033033)(0.0980980980980981,0.330406962870373)(0.0987026275906184,0.332332332332332)(0.0993230752373053,0.334334334334334)(0.0999353828695759,0.336336336336336)(0.1001001001001,0.336879188675246)(0.100559824525209,0.338338338338338)(0.10118358580317,0.34034034034034)(0.101799299532196,0.342342342342342)(0.102102102102102,0.343336185440423)(0.102420818392769,0.344344344344344)(0.10304781215525,0.346346346346346)(0.103666848787022,0.348348348348348)(0.104104104104104,0.349777690779857)(0.104285753581645,0.35035035035035)(0.104915902970872,0.352352352352352)(0.105538183647418,0.354354354354354)(0.106106106106106,0.356203445362987)(0.106154772035792,0.356356356356356)(0.106788004224842,0.358358358358358)(0.107413454166152,0.36036036036036)(0.108031276993889,0.362362362362362)(0.108108108108108,0.362612928904862)(0.108664259486877,0.364364364364364)(0.109292807751931,0.366366366366366)(0.109913809455344,0.368368368368368)(0.11011011011011,0.369006016998437)(0.110544810192604,0.37037037037037)(0.111176389457849,0.372372372372372)(0.111800501010514,0.374374374374374)(0.112112112112112,0.375382621613763)(0.112429795891088,0.376376376376376)(0.113064342244868,0.378378378378378)(0.113691498070446,0.38038038038038)(0.114114114114114,0.38174249462844)(0.114319354471443,0.382382382382382)(0.114956807223038,0.384384384384384)(0.115586945004142,0.386386386386386)(0.116116116116116,0.388085390873899)(0.116213622370802,0.388388388388388)(0.116853923872856,0.39039039039039)(0.117486984373183,0.392392392392392)(0.118112936887514,0.394394394394394)(0.118118118118118,0.39441105193043)(0.11875583024887,0.396396396396396)(0.119391757147508,0.398398398398398)(0.120020645314449,0.4004004004004)(0.12012012012012,0.4007189812415)(0.120662663167403,0.402402402402402)(0.121301402904337,0.404404404404404)(0.121933171764094,0.406406406406406)(0.122122122122122,0.407009239644206)(0.122574558380022,0.408408408408408)(0.123216060011959,0.41041041041041)(0.123850657252331,0.412412412412412)(0.124124124124124,0.413281593044259)(0.124491650734231,0.414414414414414)(0.125135865799928,0.416416416416416)(0.125773241621317,0.418418418418418)(0.126126126126126,0.419535810257013)(0.126414074322681,0.42042042042042)(0.127060956717047,0.422422422422422)(0.127701063706169,0.424424424424424)(0.128128128128128,0.425771662999618)(0.12834196262205,0.426426426426426)(0.128991468478351,0.428428428428428)(0.129634261489996,0.430430430430431)(0.13013013013013,0.431988925884494)(0.130275448622618,0.432432432432432)(0.130927536202174,0.434434434434434)(0.13157297224842,0.436436436436436)(0.132132132132132,0.438187376413969)(0.13221466494947,0.438438438438438)(0.132869294538288,0.44044044044044)(0.133517332684608,0.442442442442442)(0.134134134134134,0.444366794975938)(0.134159743976138,0.444444444444444)(0.134816877787966,0.446446446446446)(0.135467479055737,0.448448448448448)(0.136111653555103,0.45045045045045)(0.136136136136136,0.450526899066519)(0.136770420016765,0.452452452452452)(0.137423547291711,0.454454454454455)(0.13807030331668,0.456456456456456)(0.138138138138138,0.456667492632171)(0.138730055160717,0.458458458458458)(0.139385673106872,0.46046046046046)(0.140034974256057,0.462462462462462)(0.14014014014014,0.462788431755777)(0.140695917126578,0.464464464464464)(0.141353992105368,0.466466466466466)(0.142005803698141,0.468468468468468)(0.142142142142142,0.468889507894305)(0.142668139886682,0.47047047047047)(0.143328639880785,0.472472472472472)(0.143982928880683,0.474474474474474)(0.144144144144144,0.474970515391802)(0.144646857568931,0.476476476476476)(0.145309752110574,0.478478478478478)(0.145966487053142,0.48048048048048)(0.146146146146146,0.481031251478387)(0.146632204542378,0.482482482482482)(0.147297464645779,0.484484484484485)(0.147956615570538,0.486486486486487)(0.148148148148148,0.487071516269588)(0.148624315498827,0.488488488488488)(0.149291913596498,0.49049049049049)(0.149953451982775,0.492492492492493)(0.15015015015015,0.493091112765935)(0.150623325530833,0.494494494494494)(0.151293235413488,0.496496496496497)(0.151957134119845,0.498498498498498)(0.152152152152152,0.499089846852759)(0.152629370206444,0.500500500500501)(0.15330156696628,0.502502502502503)(0.153967800173312,0.504504504504504)(0.154154154154154,0.505067527300124)(0.154642585641008,0.506506506506507)(0.155317045618135,0.508508508508508)(0.155985588774419,0.510510510510511)(0.156156156156156,0.51102396576285)(0.156663108566337,0.512512512512513)(0.15733980929815,0.514514514514514)(0.158010639069147,0.516516516516517)(0.158158158158158,0.51695897678058)(0.158691076397474,0.518518518518518)(0.159369996570795,0.520520520520521)(0.160043090790512,0.522522522522523)(0.16016016016016,0.522872377777823)(0.160726627297332,0.524524524524524)(0.161407746703132,0.526526526526527)(0.162083084328375,0.528528528528529)(0.162162162162162,0.528763989063971)(0.162769900239398,0.530530530530531)(0.163453199729945,0.532532532532533)(0.164130760797012,0.534534534534535)(0.164164164164164,0.534633633833209)(0.164821035068731,0.536536536536537)(0.165506496517019,0.538538538538539)(0.166166166166166,0.540481094700712)(0.166186834655626,0.540540540540541)(0.16688017256142,0.542542542542543)(0.167567778822732,0.544544544544545)(0.168168168168168,0.546306157051973)(0.168252030326552,0.546546546546547)(0.168947454482696,0.548548548548549)(0.169637189358173,0.550550550550551)(0.17017017017017,0.552108726307927)(0.170325527739061,0.552552552552553)(0.171023023643835,0.554554554554555)(0.171714871845939,0.556556556556557)(0.172172172172172,0.557888637504436)(0.17240746994515,0.558558558558559)(0.173107023958021,0.560560560560561)(0.173800971077775,0.562562562562563)(0.174174174174174,0.563645728552554)(0.174498001184279,0.564564564564565)(0.175199600495294,0.566566566566567)(0.17589563297119,0.568568568568569)(0.176176176176176,0.569379840237552)(0.176597266935979,0.570570570570571)(0.177300899536715,0.572572572572573)(0.177999004625202,0.574574574574575)(0.178178178178178,0.575090816217649)(0.178705413971874,0.576576576576577)(0.179411068627865,0.578578578578579)(0.180111234375326,0.580580580580581)(0.18018018018018,0.580778503022448)(0.180822590407239,0.582582582582583)(0.181530256631797,0.584584584584585)(0.182182182182182,0.586442651867865)(0.182233794941225,0.586586586586587)(0.182948945752192,0.588588588588589)(0.183658613781528,0.590590590590591)(0.184184184184184,0.592083065421717)(0.184367525060854,0.592592592592593)(0.185084630962603,0.594594594594595)(0.185796291732198,0.596596596596597)(0.186186186186186,0.597699735532526)(0.186510745196759,0.598598598598599)(0.187229798490817,0.600600600600601)(0.187943443612957,0.602602602602603)(0.188188188188188,0.603292520451806)(0.188663608707837,0.604604604604605)(0.189384602336271,0.606606606606607)(0.190100224078684,0.608608608608609)(0.19019019019019,0.608861281284395)(0.190826270570558,0.610610610610611)(0.191549198096083,0.612612612612613)(0.192192192192192,0.614405744884054)(0.192268665734623,0.614614614614615)(0.192998887428615,0.616616616616617)(0.193723743015688,0.618618618618619)(0.194194194194194,0.619925737645864)(0.194449508486966,0.620620620620621)(0.195181617642763,0.622622622622623)(0.19590839603959,0.624624624624625)(0.196196196196196,0.625421297042562)(0.196640628763659,0.626626626626627)(0.197374621340883,0.628628628628629)(0.198103317862307,0.630630630630631)(0.198198198198198,0.630892295787347)(0.198842187973479,0.632632632632633)(0.199578060468342,0.634634634634635)(0.2002002002002,0.636338419169459)(0.200311309434457,0.636636636636637)(0.201054349408513,0.638638638638639)(0.201792098838716,0.640640640640641)(0.202202202202202,0.641759558312855)(0.202532397635374,0.642642642642643)(0.203277278294557,0.644644644644645)(0.204016902184929,0.646646646646647)(0.204204204204204,0.647155763276605)(0.204764421863874,0.648648648648649)(0.205511141842035,0.650650650650651)(0.206206206206206,0.652526839499197)(0.206253741153612,0.652652652652653)(0.207007550899042,0.654654654654655)(0.207756109297476,0.656656656656657)(0.208208208208208,0.657872422723842)(0.208506340744101,0.658658658658659)(0.209261955620158,0.660660660660661)(0.210012351995601,0.662662662662663)(0.21021021021021,0.663192724967778)(0.210770388451702,0.664664664664665)(0.211527809058869,0.666666666666667)(0.212212212212212,0.668487527731878)(0.212281618476988,0.668668668668669)(0.213046059092786,0.670670670670671)(0.213805286452107,0.672672672672673)(0.214214214214214,0.673756501661472)(0.214567312874037,0.674674674674675)(0.215333529752678,0.676676676676677)(0.21609456529579,0.678678678678679)(0.216216216216216,0.678999874245236)(0.216864984281758,0.680680680680681)(0.217632979839709,0.682682682682683)(0.218218218218218,0.684217264971119)(0.218399860727721,0.684684684684685)(0.219174814106509,0.686686686686687)(0.219944591140177,0.688688688688689)(0.22022022022022,0.689408657572819)(0.220720279175779,0.690690690690691)(0.221496986196733,0.692692692692693)(0.222222222222222,0.694574082560781)(0.222269586046301,0.694694694694695)(0.223053222136561,0.696696696696697)(0.223831686899458,0.698698698698699)(0.224224224224224,0.699713081428493)(0.224613510545981,0.700700700700701)(0.225398878168429,0.702702702702703)(0.226179105117866,0.704704704704705)(0.226226226226226,0.704826000984464)(0.226970333950457,0.706706706706707)(0.227757438451255,0.708708708708709)(0.228228228228228,0.709912288680821)(0.228546266727577,0.710710710710711)(0.229340249800401,0.712712712712713)(0.230129096845895,0.714714714714715)(0.23023023023023,0.714972253246862)(0.230927752523142,0.716716716716717)(0.231723454383826,0.718718718718719)(0.232232232232232,0.720005472219087)(0.232520160381928,0.720720720720721)(0.233322719311841,0.722722722722723)(0.234120146797748,0.724724724724725)(0.234234234234234,0.725012128427205)(0.234927106459736,0.726726726726727)(0.235731368769707,0.728728728728729)(0.236236236236236,0.729991874500581)(0.236536831252529,0.730730730730731)(0.237347931862162,0.732732732732733)(0.238153905513547,0.734734734734735)(0.238238238238238,0.73494489289089)(0.23897005275857,0.736736736736737)(0.239782843939007,0.738738738738739)(0.24024024024024,0.739870787066609)(0.240597948927803,0.740740740740741)(0.241417562323908,0.742742742742743)(0.242232053116966,0.744744744744745)(0.242242242242242,0.744769861815667)(0.243058279587017,0.746746746746747)(0.243879573265022,0.748748748748749)(0.244244244244244,0.749641550028865)(0.244705215623074,0.750750750750751)(0.245533318074379,0.752752752752753)(0.246246246246246,0.75448624750957)(0.246358591396594,0.754754754754755)(0.247193509082298,0.756756756756757)(0.248023283974365,0.758758758758759)(0.248248248248248,0.759303551527728)(0.248860368993715,0.760760760760761)(0.249696941817972,0.762762762762763)(0.25025025025025,0.76409354056119)(0.250534121775832,0.764764764764765)(0.251377500189143,0.766766766766767)(0.252215739993522,0.768768768768769)(0.252252252252252,0.768856227163941)(0.253065184991184,0.770770770770771)(0.253910214450995,0.772772772772773)(0.254254254254254,0.773591215134015)(0.254760223584445,0.774774774774775)(0.255612051545917,0.776776776776777)(0.256256256256256,0.778298794852035)(0.256462844882756,0.778778778778779)(0.257321480773515,0.780780780780781)(0.258174957980548,0.782782782782783)(0.258258258258258,0.78297877767073)(0.259038733283868,0.784784784784785)(0.259899004430773,0.786786786786787)(0.26026026026026,0.787630945311675)(0.260764041980078,0.788788788788789)(0.261631117681744,0.790790790790791)(0.262262262262262,0.792255487747493)(0.262497641617381,0.792792792792793)(0.263371533077512,0.794794794794795)(0.264240245779289,0.796796796796797)(0.264264264264264,0.796852303164822)(0.265120487918855,0.798798798798799)(0.265996004293789,0.800800800800801)(0.266266266266266,0.801421076246962)(0.266878221564686,0.802802802802803)(0.267760554003905,0.804804804804805)(0.268268268268268,0.80596203420944)(0.268644975534702,0.806806806806807)(0.269534137026459,0.808808808808809)(0.27027027027027,0.810475114419689)(0.270420993613375,0.810810810810811)(0.271316997747737,0.812812812812813)(0.272207779124961,0.814814814814815)(0.272272272272272,0.814960179047425)(0.273109382929011,0.816816816816817)(0.274006997320636,0.818818818818819)(0.274274274274274,0.819417084599936)(0.274911541813584,0.820820820820821)(0.275816004004108,0.822822822822823)(0.276276276276276,0.823845957842165)(0.276723726235485,0.824824824824825)(0.277635051620778,0.826826826826827)(0.278278278278278,0.828246747835783)(0.278546190729886,0.828828828828829)(0.279464395322291,0.830830830830831)(0.28028028028028,0.832619406524302)(0.280379192645368,0.832832832832833)(0.281304293078908,0.834834834834835)(0.282224102714602,0.836836836836837)(0.282282282282282,0.83696382147653)(0.283155005793827,0.838838838838839)(0.28408170464355,0.840840840840841)(0.284284284284284,0.841279919940602)(0.285016797419556,0.842842842842843)(0.285950403328341,0.844844844844845)(0.286286286286286,0.845567775507808)(0.286889935076456,0.846846846846847)(0.287830466522253,0.848848848848849)(0.288288288288288,0.849827351451882)(0.288774689173566,0.850850850850851)(0.289722165272908,0.852852852852853)(0.29029029029029,0.854058613837919)(0.290671333531818,0.854854854854855)(0.291625774045621,0.856856856856857)(0.292292292292292,0.858261531503837)(0.292580145509775,0.858858858858859)(0.293541570849258,0.860860860860861)(0.294294294294294,0.862436076041278)(0.294501406132008,0.862862862862863)(0.295469837364747,0.864864864864865)(0.296296296296296,0.866582221775969)(0.296435400220231,0.866866866866867)(0.297410859076351,0.868868868868869)(0.298298298298298,0.870699945747563)(0.298382416527339,0.870870870870871)(0.299364925405842,0.872872872872873)(0.3003003003003,0.874789227688986)(0.300342747874475,0.874874874874875)(0.301332329849708,0.876876876876877)(0.302302302302302,0.8788500500053)(0.302316691291267,0.878878878878879)(0.303313370119533,0.880880880880881)(0.304304304304304,0.882882397752101)(0.304304548159368,0.882882882882883)(0.305308348285696,0.884884884884885)(0.306306306306306,0.886886258613479)(0.306306624359469,0.886886886886887)(0.307317570924521,0.888888888888889)(0.308308308308308,0.890861622879556)(0.308323230421915,0.890890890890891)(0.309341349269059,0.892892892892893)(0.31031031031031,0.894808483423612)(0.310354681681094,0.894894894894895)(0.311379999363631,0.896896896896897)(0.312312312312312,0.898726835678823)(0.312401298433762,0.898898898898899)(0.313433842222314,0.900900900900901)(0.314314314314314,0.902616677614629)(0.31446340610147,0.902902902902903)(0.315503203991534,0.904904904904905)(0.316316316316316,0.906478009712745)(0.316541335397273,0.906906906906907)(0.317588416116945,0.908908908908909)(0.318318318318318,0.910310834942839)(0.318635422496897,0.910910910910911)(0.319689815514763,0.912912912912913)(0.32032032032032,0.914115158737874)(0.320746009214561,0.914914914914915)(0.321807744747771,0.916916916916917)(0.322322322322322,0.91789098896916)(0.322873443183646,0.918918918918919)(0.323942552206158,0.920920920920921)(0.324324324324324,0.921638335921102)(0.325018078042417,0.922922922922923)(0.326094592293427,0.924924924924925)(0.326326326326326,0.925357212265681)(0.327180273625004,0.926926926926927)(0.328264225617561,0.928928928928929)(0.328328328328328,0.929047633036668)(0.329360396157875,0.930930930930931)(0.33033033033033,0.932709503012301)(0.330453975827641,0.932932932932933)(0.331558818462015,0.934934934934935)(0.332332332332332,0.936342881029337)(0.332663510837307,0.936936936936937)(0.333775920161064,0.938938938938939)(0.334334334334334,0.939947849175498)(0.334892076000349,0.940940940940941)(0.336012087895656,0.942942942942943)(0.336336336336336,0.943524431802661)(0.337140064369362,0.944944944944945)(0.338267715544213,0.946946946946947)(0.338338338338338,0.947072655494567)(0.339407876452392,0.948948948948949)(0.34034034034034,0.950592369404435)(0.340546772305989,0.950950950950951)(0.341695920447272,0.952952952952953)(0.342342342342342,0.954083708100412)(0.342847682069988,0.954954954954955)(0.344004612483247,0.956956956956957)(0.344344344344344,0.957546768015647)(0.345169623855705,0.958958958958959)(0.346334376870213,0.960960960960961)(0.346346346346346,0.960981584535118)(0.347513029527115,0.962962962962963)(0.348348348348348,0.964387907230469)(0.348691542827142,0.964964964964965)(0.349878339640405,0.966966966966967)(0.35035035035035,0.967766040878646)(0.35107122907703,0.968968968968969)(0.352266003717782,0.970970970970971)(0.352352352352352,0.971116037547759)(0.353473683884064,0.972972972972973)(0.354354354354354,0.974437673402566)(0.354682091561283,0.974974974974975)(0.355899374624019,0.976976976976977)(0.356356356356356,0.97773117731611)(0.357123352426201,0.978978978978979)(0.35834877850341,0.980980980980981)(0.358358358358358,0.980996669642185)(0.359588766485853,0.982982982982983)(0.36036036036036,0.984233826878524)(0.360830406863664,0.984984984984985)(0.362078830573852,0.986986986986987)(0.362362362362362,0.987443054628627)(0.363337309889968,0.988988988988989)(0.364364364364364,0.990624232085018)(0.364598035991284,0.990990990990991)(0.36586983874235,0.992992992992993)(0.366366366366366,0.993777358319862)(0.367148267338882,0.994994994994995)(0.368368368368368,0.996902671553645)(0.368429564844126,0.996996996996997)(0.369725141816355,0.998998998998999)(0.37037037037037,0.999999875475874)(0.371025042636344,1.001001001001)(0.372329211635809,1.003003003003)(0.372372372372372,1.00306942293941)(0.373648225154367,1.00500500500501)(0.374374374374374,1.00611093257434)(0.374971190978286,1.00700700700701)(0.376299689130779,1.00900900900901)(0.376376376376376,1.00912486987921)(0.377642731149334,1.01101101101101)(0.378378378378378,1.0121108871142)(0.378990429816251,1.01301301301301)(0.380343687809232,1.01501501501502)(0.38038038038038,1.0150694319525)(0.381712470521479,1.01701701701702)(0.382382382382382,1.01800012690253)(0.383086650567302,1.01901901901902)(0.384384384384384,1.02090345326265)(0.384466511926435,1.02102102102102)(0.385861434498548,1.02302302302302)(0.386386386386386,1.02377906932649)(0.387263931252486,1.02502502502503)(0.388388388388388,1.02662734228431)(0.388672906777273,1.02702702702703)(0.390093807969907,1.02902902902903)(0.39039039039039,1.02944816061185)(0.391526550154852,1.03103103103103)(0.392392392392392,1.03224158664982)(0.392966612471677,1.03303303303303)(0.394394394394394,1.03500786153251)(0.394414323388278,1.03503503503504)(0.395879000598208,1.03703703703704)(0.396396396396396,1.03774667464277)(0.397352226435221,1.03903903903904)(0.398398398398398,1.04045842433115)(0.398834011195876,1.04104104104104)(0.400326006959238,1.04304304304304)(0.4004004004004,1.0431431215123)(0.401834585228529,1.04504504504505)(0.402402402402402,1.04580058676197)(0.403352685962875,1.04704704704705)(0.404404404404404,1.04843116065191)(0.404880692472602,1.04904904904905)(0.406406406406406,1.05103489527585)(0.406418998415412,1.05105105105105)(0.407975566835227,1.05305305305305)(0.408408408408408,1.05361156426457)(0.409543304437082,1.05505505505506)(0.41041041041041,1.05616150664333)(0.411122416589084,1.05705705705706)(0.412412412412412,1.05868478716808)(0.412713336309176,1.05905905905906)(0.414318196141201,1.06106106106106)(0.414414414414414,1.06118140359736)(0.415940749408751,1.06306306306306)(0.416416416416416,1.06365130083503)(0.417576283800675,1.06506506506507)(0.418418418418418,1.06609472725137)(0.419225277121283,1.06706706706707)(0.42042042042042,1.0685117453631)(0.420888221371479,1.06906906906907)(0.422422422422422,1.07090241908108)(0.422565623361055,1.07107107107107)(0.424260899521625,1.07307307307307)(0.424424424424424,1.07326671605254)(0.425973933142947,1.07507507507508)(0.426426426426426,1.07560472822669)(0.427702784553506,1.07707707707708)(0.428428428428428,1.07791660848493)(0.429448015992164,1.07907907907908)(0.43043043043043,1.08020242621639)(0.431210207500967,1.08108108108108)(0.432432432432432,1.08246225211837)(0.432989957718821,1.08308308308308)(0.434434434434434,1.08469615817954)(0.434787884716714,1.08508508508509)(0.436436436436436,1.08690421766296)(0.436604626877057,1.08708708708709)(0.438438438438438,1.08908650508903)(0.438440843819933,1.08908908908909)(0.440299758580806,1.09109109109109)(0.44044044044044,1.0912430188824)(0.442179222284803,1.09309309309309)(0.442442442442442,1.09337392483009)(0.444079906081263,1.0950950950951)(0.444444444444444,1.09547930246915)(0.446002548282426,1.0970970970971)(0.446446446446446,1.09755923120831)(0.44794791296938,1.0990990990991)(0.448448448448448,1.09961379162268)(0.449916791213878,1.1011011011011)(0.45045045045045,1.10164306543609)(0.451910002369036,1.1031031031031)(0.452452452452452,1.10364713550328)(0.453928395433519,1.10510510510511)(0.454454454454454,1.10562608579206)(0.455972850494148,1.10710710710711)(0.456456456456456,1.10758000136544)(0.458044280252283,1.10910910910911)(0.458458458458458,1.10950896836359)(0.460143631639708,1.11111111111111)(0.46046046046046,1.11141307398584)(0.462271887530245,1.11311311311311)(0.462462462462462,1.1132924064726)(0.464430068553786,1.11511511511512)(0.464464464464464,1.11514705508722)(0.466466466466466,1.11697703739791)(0.46662213478492,1.11711711711712)(0.468468468468468,1.11878248782862)(0.468847583273578,1.11911911911912)(0.470470470470471,1.12056351517555)(0.471106942317013,1.12112112112112)(0.472472472472472,1.12232021262482)(0.473401438285883,1.12312312312312)(0.474474474474474,1.1240526742976)(0.475732348261915,1.12512512512513)(0.476476476476476,1.12576099523178)(0.478101002784982,1.12712712712713)(0.478478478478478,1.1274452713637)(0.48048048048048,1.12910558711928)(0.480509346229389,1.12912912912913)(0.482482482482482,1.13074187226524)(0.482966552366687,1.13113113113113)(0.484484484484485,1.13235439271063)(0.485466785716432,1.13313313313313)(0.486486486486487,1.13394324783727)(0.488011673129878,1.13513513513514)(0.488488488488488,1.13550853783686)(0.49049049049049,1.1370503175111)(0.490605198728814,1.13713713713714)(0.492492492492493,1.13856852337665)(0.49325761782738,1.13913913913914)(0.494494494494495,1.14006345654433)(0.495961229641212,1.14114114114114)(0.496496496496497,1.14153522031233)(0.498498498498498,1.14298383319196)(0.498722638568066,1.14314314314314)(0.500500500500501,1.14440926116631)(0.50155186353836,1.14514514514515)(0.502502502502503,1.14581182117518)(0.504440097671581,1.14714714714715)(0.504504504504504,1.14719161935487)(0.506506506506507,1.14854843732439)(0.507408794951056,1.14914914914915)(0.508508508508508,1.14988267096946)(0.510444543350582,1.15115115115115)(0.510510510510511,1.15119445246801)(0.512512512512513,1.15248352534667)(0.513571664202849,1.15315315315315)(0.514514514514514,1.15375032793581)(0.516516516516517,1.15499490580196)(0.516779409196859,1.15515515515516)(0.518518518518518,1.15621711704286)(0.52008704029036,1.15715715715716)(0.520520520520521,1.15741740064391)(0.522522522522523,1.15859555663278)(0.523499187408888,1.15915915915916)(0.524524524524524,1.15975185248128)(0.526526526526527,1.16088639189673)(0.527021511588755,1.16116116116116)(0.528528528528529,1.16199909881437)(0.530530530530531,1.16309037602356)(0.530666983038421,1.16316316316316)(0.532532532532533,1.16415989696571)(0.534452390379775,1.16516516516517)(0.534534534534535,1.16520824556949)(0.536536536536537,1.16623501171161)(0.538392184413627,1.16716716716717)(0.538538538538539,1.16724079976479)(0.540540540540541,1.16822521493464)(0.54250170501517,1.16916916916917)(0.542542542542543,1.16918885488099)(0.544544544544545,1.17013128527749)(0.546546546546546,1.17105312532896)(0.546809206223704,1.17117117117117)(0.548548548548549,1.17195400779846)(0.550550550550551,1.17283440713812)(0.551340054775292,1.17317317317317)(0.552552552552553,1.17369417362879)(0.554554554554555,1.17453350542035)(0.556123405250875,1.17517517517518)(0.556556556556557,1.17535257963214)(0.558558558558559,1.1761512196421)(0.560560560560561,1.17692988313444)(0.561213876305956,1.17717717717718)(0.562562562562563,1.17768835451495)(0.564564564564565,1.17842688304459)(0.566566566566567,1.17914569983044)(0.566662597560629,1.17917917917918)(0.568568568568569,1.17984449470567)(0.570570570570571,1.18052373789252)(0.572565440899742,1.18118118118118)(0.572572572572573,1.18118353441398)(0.574574574574575,1.18182358843444)(0.576576576576577,1.18244437824053)(0.578578578578579,1.18304599080215)(0.579050711965933,1.18318318318318)(0.580580580580581,1.183628242516)(0.582582582582583,1.18419141611013)(0.584584584584585,1.18473568180898)(0.586297663108746,1.18518518518519)(0.586586586586587,1.18526108033844)(0.588588588588589,1.18576747948831)(0.590590590590591,1.18625524124635)(0.592592592592593,1.18672445318278)(0.594594594594595,1.18717520289562)(0.594650173045002,1.18718718718719)(0.596596596596597,1.18760731491892)(0.598598598598599,1.18802114132072)(0.600600600600601,1.18841677732991)(0.602602602602603,1.1887943107191)(0.604604604604605,1.18915382926226)(0.604812132903038,1.18918918918919)(0.606606606606607,1.18949522542969)(0.608608608608609,1.18981876915974)(0.610610610610611,1.19012457075213)(0.612612612612613,1.19041271804606)(0.614614614614615,1.19068329885688)(0.616616616616617,1.19093640097142)(0.618618618618619,1.19117211214338)(0.618793738088077,1.19119119119119)(0.620620620620621,1.19139038939763)(0.622622622622623,1.19159144864742)(0.624624624624625,1.19177539007167)(0.626626626626627,1.1919423013464)(0.628628628628629,1.19209227009107)(0.630630630630631,1.19222538386422)(0.632632632632633,1.19234173015927)(0.634634634634635,1.19244139640024)(0.636636636636637,1.19252446993761)(0.638638638638639,1.19259103804422)(0.640640640640641,1.19264118791116)(0.642642642642643,1.19267500664381)(0.644644644644645,1.19269258125781)(0.646646646646647,1.1926939986752)(0.648648648648649,1.19267934572054)(0.650650650650651,1.19264870911706)(0.652652652652653,1.19260217548293)(0.654654654654655,1.19253983132752)(0.656656656656657,1.19246176304774)(0.658658658658659,1.1923680569244)(0.660660660660661,1.19225879911866)(0.662662662662663,1.1921340756685)(0.664664664664665,1.19199397248521)(0.666666666666667,1.19183857535002)(0.668668668668669,1.19166796991065)(0.670670670670671,1.19148224167804)(0.672672672672673,1.191281476023)(0.673511133123674,1.19119119119119)(0.674674674674675,1.19106566552011)(0.676676676676677,1.19083490915044)(0.678678678678679,1.1905893581904)(0.680680680680681,1.19032909734884)(0.682682682682683,1.19005421117988)(0.684684684684685,1.18976478407992)(0.686686686686687,1.18946090028466)(0.688396162570169,1.18918918918919)(0.688688688688689,1.18914260829163)(0.690690690690691,1.18880980783868)(0.692692692692693,1.18846278944026)(0.694694694694695,1.18810163659805)(0.696696696696697,1.18772643263996)(0.698698698698699,1.18733726071749)(0.699444596911102,1.18718718718719)(0.700700700700701,1.18693400468104)(0.702702702702703,1.18651681541642)(0.704704704704705,1.18608589313692)(0.706706706706707,1.18564132020562)(0.70869994968941,1.18518518518519)(0.708708708708709,1.18518317718433)(0.710710710710711,1.18471116865989)(0.712712712712713,1.18422574169352)(0.714714714714715,1.18372697782826)(0.716716716716717,1.1832149584105)(0.716837948296152,1.18318318318318)(0.718718718718719,1.18268935797292)(0.720720720720721,1.18215062393942)(0.722722722722723,1.18159886309168)(0.724203841690217,1.18118118118118)(0.724724724724725,1.18103403268129)(0.726726726726727,1.1804559731102)(0.728728728728729,1.17986511322448)(0.730730730730731,1.17926153284235)(0.730998487999789,1.17917917917918)(0.732732732732733,1.1786448548087)(0.734734734734735,1.17801553048274)(0.736736736736737,1.17737370920415)(0.737338493392697,1.17717717717718)(0.738738738738739,1.17671907168679)(0.740740740740741,1.17605190963344)(0.742742742742743,1.17537247185688)(0.743314175691148,1.17517517517518)(0.744744744744745,1.17468039929981)(0.746746746746747,1.1739760182648)(0.748748748748749,1.17325958039463)(0.748986402134278,1.17317317317317)(0.750750750750751,1.17253058584983)(0.752752752752753,1.17178959653766)(0.754397566530795,1.17117117117117)(0.754754754754755,1.17103664446944)(0.756756756756757,1.17027135195157)(0.758758758758759,1.16949435695913)(0.759584659056392,1.16916916916917)(0.760760760760761,1.16870530664711)(0.762762762762763,1.16790439041983)(0.764579620044884,1.16716716716717)(0.764764764764765,1.16709191365676)(0.766766766766767,1.16626731738564)(0.768768768768769,1.16543136607738)(0.769398118556426,1.16516516516517)(0.770770770770771,1.16458358091567)(0.772772772772773,1.16372432159122)(0.774063814022116,1.16316316316316)(0.774774774774775,1.16285361699724)(0.776776776776777,1.16197128373907)(0.778592390699903,1.16116116116116)(0.778778778778779,1.16107785450646)(0.780780780780781,1.16017267841988)(0.782782782782783,1.15925661864577)(0.78299342196739,1.15915915915916)(0.784784784784785,1.15832892437337)(0.786786786786787,1.15739037959492)(0.787278926453842,1.15715715715716)(0.788788788788789,1.15644043314246)(0.790790790790791,1.15547962728589)(0.791459836326787,1.15515515515516)(0.792792792792793,1.15450760903622)(0.794794794794795,1.15352476302334)(0.795544105775423,1.15315315315315)(0.796796796796797,1.15253084909309)(0.798798798798799,1.15152618083399)(0.799538837158388,1.15115115115115)(0.800800800800801,1.15051054304445)(0.802802802802803,1.14948426743068)(0.803450392499462,1.14914914914915)(0.804804804804805,1.14844707327827)(0.806806806806807,1.14739940217649)(0.807284487903176,1.14714714714715)(0.808808808808809,1.14634081480301)(0.810810810810811,1.14527195704902)(0.811046273867115,1.14514514514515)(0.812812812812813,1.14419213521136)(0.814739824855762,1.14314314314314)(0.814814814814815,1.14310225186606)(0.816816816816817,1.142001394644)(0.818367722148533,1.14114114114114)(0.818818818818819,1.14089050028224)(0.820820820820821,1.13976894575313)(0.821935749992555,1.13913913913914)(0.822822822822823,1.1386371876474)(0.824824824824825,1.13749513366577)(0.825447444880628,1.13713713713714)(0.826826826826827,1.13634265458337)(0.828828828828829,1.1351802959467)(0.828906029743586,1.13513513513514)(0.830830830830831,1.13400723411651)(0.832310958662809,1.13313313313313)(0.832832832832833,1.132824404214)(0.834834834834835,1.13163125163936)(0.835667810134248,1.13113113113113)(0.836836836836837,1.13042802957034)(0.838838838838839,1.12921502487177)(0.838979617466089,1.12912912912913)(0.840840840840841,1.12799153693144)(0.842244967907453,1.12712712712713)(0.842842842842843,1.12675842098271)(0.844844844844845,1.12551523163154)(0.845468789933743,1.12512512512513)(0.846846846846847,1.12426202122739)(0.848652783949972,1.12312312312312)(0.848848848848849,1.12299925916875)(0.850850850850851,1.12172622042637)(0.851796154252038,1.12112112112112)(0.852852852852853,1.12044352330521)(0.854854854854855,1.11915130350805)(0.854904408157949,1.11911911911912)(0.856856856856857,1.117848777715)(0.857974215392871,1.11711711711712)(0.858858858858859,1.11653681042173)(0.860860860860861,1.11521529455058)(0.861011718613092,1.11511511511512)(0.862862862862863,1.11388363790454)(0.864014035923349,1.11311311311311)(0.864864864864865,1.11254259736398)(0.866866866866867,1.11119208559145)(0.866986215425821,1.11111111111111)(0.868868868868869,1.1098314823697)(0.869925436835374,1.10910910910911)(0.870870870870871,1.10846154544185)(0.872836916486721,1.10710710710711)(0.872872872872873,1.10708229102646)(0.874874874874875,1.10569293841036)(0.875717165610852,1.10510510510511)(0.876876876876877,1.10429426141694)(0.878571091269099,1.1031031031031)(0.878878878878879,1.10288630671707)(0.880880880880881,1.10146857814217)(0.881397037593599,1.1011011011011)(0.882882882882883,1.1000412963621)(0.884196807395085,1.0990990990991)(0.884884884884885,1.09860476872802)(0.886886886886887,1.09715891731476)(0.886972055486505,1.0970970970971)(0.888888888888889,1.09570314444602)(0.889720739460796,1.0950950950951)(0.890890890890891,1.0942381494094)(0.892446553441024,1.09309309309309)(0.892892892892893,1.09276393872299)(0.894894894894895,1.09128024163649)(0.895148889493179,1.09109109109109)(0.896896896896897,1.08978686231966)(0.897827546602752,1.08908908908909)(0.898898898898899,1.08828427949167)(0.900484934755462,1.08708708708709)(0.900900900900901,1.08677249542699)(0.902902902902903,1.08525126080071)(0.903120591531328,1.08508508508509)(0.904904904904905,1.08372035710429)(0.905734254867327,1.08308308308308)(0.906906906906907,1.08218025220939)(0.908328057539076,1.08108108108108)(0.908908908908909,1.08063094391503)(0.910902385106578,1.07907907907908)(0.910910910910911,1.07907242881709)(0.912912912912913,1.07750403144544)(0.913455505634456,1.07707707707708)(0.914914914914915,1.07592640767069)(0.915989975099818,1.07507507507508)(0.916916916916917,1.07433956089133)(0.91850616846239,1.07307307307307)(0.918918918918919,1.07274348289437)(0.920920920920921,1.07113805549405)(0.9210041084267,1.07107107107107)(0.922922922922923,1.06952285040385)(0.923482992691791,1.06906906906907)(0.924924924924925,1.0678983843037)(0.92594466308008,1.06706706706707)(0.926926926926927,1.06626464387891)(0.9283894129199,1.06506506506507)(0.928928928928929,1.0646216144242)(0.930817525793731,1.06306306306306)(0.930930930930931,1.06296927981773)(0.932932932932933,1.06130720188156)(0.933228260971196,1.06106106106106)(0.934934934934935,1.0596356283185)(0.935622593896552,1.05905905905906)(0.936936936936937,1.0579546973089)(0.938001170495259,1.05705705705706)(0.938938938938939,1.05626438710519)(0.940364235259718,1.05505505505506)(0.940940940940941,1.05456467441215)(0.942712024718397,1.05305305305305)(0.942942942942943,1.05285553435599)(0.944944944944945,1.05113678605766)(0.94504444894493,1.05105105105105)(0.946946946946947,1.04940821124833)(0.947361373740127,1.04904904904905)(0.948948948948949,1.04767013203107)(0.949663756684484,1.04704704704705)(0.950950950950951,1.04592251728626)(0.95195180230884,1.04504504504505)(0.952952952952953,1.04416533415992)(0.95422570856838,1.04304304304304)(0.954954954954955,1.04239854802658)(0.956485667060227,1.04104104104104)(0.956956956956957,1.04062212245115)(0.958731863232044,1.03903903903904)(0.958958958958959,1.03883601914935)(0.960960960960961,1.03704019183327)(0.96096446633479,1.03703703703704)(0.962962962962963,1.03523422675895)(0.963183044857645,1.03503503503504)(0.964964964964965,1.03341846905565)(0.965388434431684,1.03303303303303)(0.966966966966967,1.03159287315706)(0.967580795761827,1.03103103103103)(0.968968968968969,1.02975739144923)(0.969760284408632,1.02902902902903)(0.970970970970971,1.02791197422314)(0.971927050947485,1.02702702702703)(0.972972972972973,1.02605656962554)(0.974081241121527,1.02502502502503)(0.974974974974975,1.02419112360824)(0.976222995988604,1.02302302302302)(0.976976976976977,1.02231557987551)(0.978352452062508,1.02102102102102)(0.978978978978979,1.02042987982977)(0.980469741448766,1.01901901901902)(0.980980980980981,1.01853396251528)(0.982574991975219,1.01701701701702)(0.982982982982983,1.0166277645599)(0.984668327317618,1.01501501501502)(0.984984984984985,1.0147112201148)(0.986749867120454,1.01301301301301)(0.986986986986987,1.012784260792)(0.988819727113233,1.01101101101101)(0.988988988988989,1.01084681559973)(0.990878019222389,1.00900900900901)(0.990990990990991,1.0088988108754)(0.992924851679033,1.00700700700701)(0.992992992992993,1.00694017021624)(0.994960329122693,1.00500500500501)(0.994994994994995,1.00497081440735)(0.996984552701242,1.003003003003)(0.996996996996997,1.00299066134719)(0.998997620167161,1.001001001001)(0.998998998998999,1.00099962597028)(1.00099962597028,0.998998998998999)(1.001001001001,0.998997620167161)(1.00299066134719,0.996996996996997)(1.003003003003,0.996984552701242)(1.00497081440735,0.994994994994995)(1.00500500500501,0.994960329122692)(1.00694017021624,0.992992992992993)(1.00700700700701,0.992924851679033)(1.0088988108754,0.990990990990991)(1.00900900900901,0.99087801922239)(1.01084681559973,0.988988988988989)(1.01101101101101,0.988819727113233)(1.012784260792,0.986986986986987)(1.01301301301301,0.986749867120454)(1.0147112201148,0.984984984984985)(1.01501501501502,0.984668327317618)(1.0166277645599,0.982982982982983)(1.01701701701702,0.982574991975219)(1.01853396251528,0.980980980980981)(1.01901901901902,0.980469741448765)(1.02042987982977,0.978978978978979)(1.02102102102102,0.978352452062508)(1.02231557987551,0.976976976976977)(1.02302302302302,0.976222995988604)(1.02419112360824,0.974974974974975)(1.02502502502503,0.974081241121527)(1.02605656962554,0.972972972972973)(1.02702702702703,0.971927050947485)(1.02791197422314,0.970970970970971)(1.02902902902903,0.969760284408631)(1.02975739144923,0.968968968968969)(1.03103103103103,0.967580795761827)(1.03159287315705,0.966966966966967)(1.03303303303303,0.965388434431685)(1.03341846905565,0.964964964964965)(1.03503503503504,0.963183044857645)(1.03523422675895,0.962962962962963)(1.03703703703704,0.96096446633479)(1.03704019183327,0.960960960960961)(1.03883601914935,0.958958958958959)(1.03903903903904,0.958731863232044)(1.04062212245115,0.956956956956957)(1.04104104104104,0.956485667060227)(1.04239854802658,0.954954954954955)(1.04304304304304,0.95422570856838)(1.04416533415992,0.952952952952953)(1.04504504504505,0.95195180230884)(1.04592251728626,0.950950950950951)(1.04704704704705,0.949663756684484)(1.04767013203107,0.948948948948949)(1.04904904904905,0.947361373740127)(1.04940821124833,0.946946946946947)(1.05105105105105,0.94504444894493)(1.05113678605766,0.944944944944945)(1.05285553435599,0.942942942942943)(1.05305305305305,0.942712024718397)(1.05456467441215,0.940940940940941)(1.05505505505506,0.940364235259718)(1.05626438710519,0.938938938938939)(1.05705705705706,0.938001170495259)(1.0579546973089,0.936936936936937)(1.05905905905906,0.935622593896552)(1.0596356283185,0.934934934934935)(1.06106106106106,0.933228260971196)(1.06130720188156,0.932932932932933)(1.06296927981773,0.930930930930931)(1.06306306306306,0.93081752579373)(1.0646216144242,0.928928928928929)(1.06506506506507,0.9283894129199)(1.06626464387891,0.926926926926927)(1.06706706706707,0.92594466308008)(1.0678983843037,0.924924924924925)(1.06906906906907,0.923482992691791)(1.06952285040385,0.922922922922923)(1.07107107107107,0.9210041084267)(1.07113805549405,0.920920920920921)(1.07274348289437,0.918918918918919)(1.07307307307307,0.91850616846239)(1.07433956089133,0.916916916916917)(1.07507507507508,0.915989975099819)(1.07592640767069,0.914914914914915)(1.07707707707708,0.913455505634456)(1.07750403144544,0.912912912912913)(1.07907242881709,0.910910910910911)(1.07907907907908,0.910902385106578)(1.08063094391503,0.908908908908909)(1.08108108108108,0.908328057539076)(1.08218025220939,0.906906906906907)(1.08308308308308,0.905734254867327)(1.08372035710429,0.904904904904905)(1.08508508508509,0.903120591531328)(1.08525126080071,0.902902902902903)(1.08677249542699,0.900900900900901)(1.08708708708709,0.900484934755462)(1.08828427949167,0.898898898898899)(1.08908908908909,0.897827546602751)(1.08978686231966,0.896896896896897)(1.09109109109109,0.895148889493179)(1.09128024163649,0.894894894894895)(1.09276393872299,0.892892892892893)(1.09309309309309,0.892446553441024)(1.0942381494094,0.890890890890891)(1.0950950950951,0.889720739460796)(1.09570314444602,0.888888888888889)(1.0970970970971,0.886972055486504)(1.09715891731476,0.886886886886887)(1.09860476872802,0.884884884884885)(1.0990990990991,0.884196807395085)(1.1000412963621,0.882882882882883)(1.1011011011011,0.881397037593599)(1.10146857814217,0.880880880880881)(1.10288630671707,0.878878878878879)(1.1031031031031,0.878571091269099)(1.10429426141694,0.876876876876877)(1.10510510510511,0.875717165610852)(1.10569293841036,0.874874874874875)(1.10708229102646,0.872872872872873)(1.10710710710711,0.872836916486721)(1.10846154544185,0.870870870870871)(1.10910910910911,0.869925436835374)(1.1098314823697,0.868868868868869)(1.11111111111111,0.866986215425821)(1.11119208559145,0.866866866866867)(1.11254259736398,0.864864864864865)(1.11311311311311,0.864014035923349)(1.11388363790454,0.862862862862863)(1.11511511511512,0.861011718613091)(1.11521529455058,0.860860860860861)(1.11653681042173,0.858858858858859)(1.11711711711712,0.857974215392871)(1.117848777715,0.856856856856857)(1.11911911911912,0.854904408157949)(1.11915130350805,0.854854854854855)(1.12044352330521,0.852852852852853)(1.12112112112112,0.851796154252038)(1.12172622042637,0.850850850850851)(1.12299925916875,0.848848848848849)(1.12312312312312,0.848652783949972)(1.12426202122739,0.846846846846847)(1.12512512512513,0.845468789933743)(1.12551523163154,0.844844844844845)(1.12675842098271,0.842842842842843)(1.12712712712713,0.842244967907454)(1.12799153693144,0.840840840840841)(1.12912912912913,0.838979617466089)(1.12921502487177,0.838838838838839)(1.13042802957034,0.836836836836837)(1.13113113113113,0.835667810134248)(1.13163125163936,0.834834834834835)(1.132824404214,0.832832832832833)(1.13313313313313,0.832310958662809)(1.13400723411651,0.830830830830831)(1.13513513513514,0.828906029743586)(1.1351802959467,0.828828828828829)(1.13634265458337,0.826826826826827)(1.13713713713714,0.825447444880628)(1.13749513366577,0.824824824824825)(1.1386371876474,0.822822822822823)(1.13913913913914,0.821935749992555)(1.13976894575313,0.820820820820821)(1.14089050028224,0.818818818818819)(1.14114114114114,0.818367722148533)(1.142001394644,0.816816816816817)(1.14310225186606,0.814814814814815)(1.14314314314314,0.814739824855762)(1.14419213521136,0.812812812812813)(1.14514514514515,0.811046273867115)(1.14527195704902,0.810810810810811)(1.14634081480301,0.808808808808809)(1.14714714714715,0.807284487903176)(1.14739940217649,0.806806806806807)(1.14844707327827,0.804804804804805)(1.14914914914915,0.803450392499461)(1.14948426743068,0.802802802802803)(1.15051054304445,0.800800800800801)(1.15115115115115,0.799538837158389)(1.15152618083399,0.798798798798799)(1.15253084909309,0.796796796796797)(1.15315315315315,0.795544105775422)(1.15352476302334,0.794794794794795)(1.15450760903622,0.792792792792793)(1.15515515515516,0.791459836326787)(1.15547962728589,0.790790790790791)(1.15644043314246,0.788788788788789)(1.15715715715716,0.787278926453842)(1.15739037959492,0.786786786786787)(1.15832892437337,0.784784784784785)(1.15915915915916,0.782993421967391)(1.15925661864577,0.782782782782783)(1.16017267841988,0.780780780780781)(1.16107785450646,0.778778778778779)(1.16116116116116,0.778592390699904)(1.16197128373907,0.776776776776777)(1.16285361699724,0.774774774774775)(1.16316316316316,0.774063814022116)(1.16372432159122,0.772772772772773)(1.16458358091567,0.770770770770771)(1.16516516516517,0.769398118556426)(1.16543136607738,0.768768768768769)(1.16626731738564,0.766766766766767)(1.16709191365676,0.764764764764765)(1.16716716716717,0.764579620044884)(1.16790439041983,0.762762762762763)(1.16870530664711,0.760760760760761)(1.16916916916917,0.759584659056392)(1.16949435695913,0.758758758758759)(1.17027135195157,0.756756756756757)(1.17103664446944,0.754754754754755)(1.17117117117117,0.754397566530795)(1.17178959653766,0.752752752752753)(1.17253058584983,0.750750750750751)(1.17317317317317,0.748986402134278)(1.17325958039463,0.748748748748749)(1.1739760182648,0.746746746746747)(1.17468039929981,0.744744744744745)(1.17517517517518,0.743314175691148)(1.17537247185688,0.742742742742743)(1.17605190963344,0.740740740740741)(1.17671907168679,0.738738738738739)(1.17717717717718,0.737338493392697)(1.17737370920415,0.736736736736737)(1.17801553048274,0.734734734734735)(1.1786448548087,0.732732732732733)(1.17917917917918,0.730998487999788)(1.17926153284235,0.730730730730731)(1.17986511322448,0.728728728728729)(1.1804559731102,0.726726726726727)(1.18103403268129,0.724724724724725)(1.18118118118118,0.724203841690217)(1.18159886309168,0.722722722722723)(1.18215062393942,0.720720720720721)(1.18268935797292,0.718718718718719)(1.18318318318318,0.716837948296152)(1.1832149584105,0.716716716716717)(1.18372697782826,0.714714714714715)(1.18422574169352,0.712712712712713)(1.18471116865989,0.710710710710711)(1.18518317718433,0.708708708708709)(1.18518518518519,0.70869994968941)(1.18564132020562,0.706706706706707)(1.18608589313692,0.704704704704705)(1.18651681541642,0.702702702702703)(1.18693400468104,0.700700700700701)(1.18718718718719,0.699444596911104)(1.18733726071749,0.698698698698699)(1.18772643263996,0.696696696696697)(1.18810163659805,0.694694694694695)(1.18846278944026,0.692692692692693)(1.18880980783868,0.690690690690691)(1.18914260829163,0.688688688688689)(1.18918918918919,0.688396162570171)(1.18946090028466,0.686686686686687)(1.18976478407992,0.684684684684685)(1.19005421117988,0.682682682682683)(1.19032909734884,0.680680680680681)(1.1905893581904,0.678678678678679)(1.19083490915044,0.676676676676677)(1.19106566552011,0.674674674674675)(1.19119119119119,0.673511133123676)(1.191281476023,0.672672672672673)(1.19148224167804,0.670670670670671)(1.19166796991065,0.668668668668669)(1.19183857535002,0.666666666666667)(1.19199397248521,0.664664664664665)(1.19213407566849,0.662662662662663)(1.19225879911866,0.660660660660661)(1.1923680569244,0.658658658658659)(1.19246176304774,0.656656656656657)(1.19253983132752,0.654654654654655)(1.19260217548293,0.652652652652653)(1.19264870911706,0.650650650650651)(1.19267934572054,0.648648648648649)(1.1926939986752,0.646646646646647)(1.19269258125781,0.644644644644645)(1.19267500664381,0.642642642642643)(1.19264118791116,0.640640640640641)(1.19259103804422,0.638638638638639)(1.19252446993761,0.636636636636637)(1.19244139640024,0.634634634634635)(1.19234173015927,0.632632632632633)(1.19222538386422,0.630630630630631)(1.19209227009107,0.628628628628629)(1.1919423013464,0.626626626626627)(1.19177539007167,0.624624624624625)(1.19159144864742,0.622622622622623)(1.19139038939763,0.620620620620621)(1.19119119119119,0.618793738088077)(1.19117211214338,0.618618618618619)(1.19093640097142,0.616616616616617)(1.19068329885688,0.614614614614615)(1.19041271804606,0.612612612612613)(1.19012457075213,0.610610610610611)(1.18981876915974,0.608608608608609)(1.18949522542969,0.606606606606607)(1.18918918918919,0.604812132903038)(1.18915382926226,0.604604604604605)(1.1887943107191,0.602602602602603)(1.18841677732991,0.600600600600601)(1.18802114132072,0.598598598598599)(1.18760731491892,0.596596596596597)(1.18718718718719,0.594650173045001)(1.18717520289562,0.594594594594595)(1.18672445318278,0.592592592592593)(1.18625524124635,0.590590590590591)(1.18576747948831,0.588588588588589)(1.18526108033844,0.586586586586587)(1.18518518518519,0.586297663108748)(1.18473568180898,0.584584584584585)(1.18419141611013,0.582582582582583)(1.183628242516,0.580580580580581)(1.18318318318318,0.579050711965932)(1.18304599080215,0.578578578578579)(1.18244437824053,0.576576576576577)(1.18182358843444,0.574574574574575)(1.18118353441398,0.572572572572573)(1.18118118118118,0.572565440899742)(1.18052373789252,0.570570570570571)(1.17984449470567,0.568568568568569)(1.17917917917918,0.566662597560628)(1.17914569983045,0.566566566566567)(1.17842688304459,0.564564564564565)(1.17768835451495,0.562562562562563)(1.17717717717718,0.561213876305956)(1.17692988313444,0.560560560560561)(1.1761512196421,0.558558558558559)(1.17535257963214,0.556556556556557)(1.17517517517518,0.556123405250875)(1.17453350542035,0.554554554554555)(1.17369417362879,0.552552552552553)(1.17317317317317,0.551340054775293)(1.17283440713812,0.550550550550551)(1.17195400779846,0.548548548548549)(1.17117117117117,0.546809206223704)(1.17105312532896,0.546546546546546)(1.17013128527749,0.544544544544545)(1.16918885488099,0.542542542542543)(1.16916916916917,0.54250170501517)(1.16822521493464,0.540540540540541)(1.16724079976479,0.538538538538539)(1.16716716716717,0.538392184413627)(1.16623501171161,0.536536536536537)(1.16520824556949,0.534534534534535)(1.16516516516517,0.534452390379775)(1.16415989696571,0.532532532532533)(1.16316316316316,0.530666983038421)(1.16309037602356,0.530530530530531)(1.16199909881437,0.528528528528529)(1.16116116116116,0.527021511588755)(1.16088639189673,0.526526526526527)(1.15975185248128,0.524524524524524)(1.15915915915916,0.523499187408888)(1.15859555663278,0.522522522522523)(1.15741740064391,0.520520520520521)(1.15715715715716,0.52008704029036)(1.15621711704286,0.518518518518518)(1.15515515515516,0.516779409196859)(1.15499490580196,0.516516516516517)(1.15375032793581,0.514514514514514)(1.15315315315315,0.513571664202849)(1.15248352534667,0.512512512512513)(1.15119445246801,0.510510510510511)(1.15115115115115,0.510444543350582)(1.14988267096946,0.508508508508508)(1.14914914914915,0.507408794951056)(1.14854843732439,0.506506506506507)(1.14719161935487,0.504504504504504)(1.14714714714715,0.504440097671581)(1.14581182117518,0.502502502502503)(1.14514514514515,0.50155186353836)(1.14440926116631,0.500500500500501)(1.14314314314314,0.498722638568066)(1.14298383319196,0.498498498498498)(1.14153522031233,0.496496496496497)(1.14114114114114,0.495961229641212)(1.14006345654433,0.494494494494495)(1.13913913913914,0.49325761782738)(1.13856852337665,0.492492492492493)(1.13713713713714,0.490605198728814)(1.1370503175111,0.49049049049049)(1.13550853783686,0.488488488488488)(1.13513513513514,0.488011673129878)(1.13394324783727,0.486486486486487)(1.13313313313313,0.485466785716432)(1.13235439271063,0.484484484484485)(1.13113113113113,0.482966552366687)(1.13074187226524,0.482482482482482)(1.12912912912913,0.480509346229389)(1.12910558711928,0.48048048048048)(1.1274452713637,0.478478478478478)(1.12712712712713,0.478101002784982)(1.12576099523178,0.476476476476476)(1.12512512512513,0.475732348261915)(1.1240526742976,0.474474474474474)(1.12312312312312,0.473401438285882)(1.12232021262482,0.472472472472472)(1.12112112112112,0.471106942317013)(1.12056351517555,0.470470470470471)(1.11911911911912,0.468847583273578)(1.11878248782862,0.468468468468468)(1.11711711711712,0.46662213478492)(1.11697703739791,0.466466466466466)(1.11514705508722,0.464464464464464)(1.11511511511512,0.464430068553786)(1.1132924064726,0.462462462462462)(1.11311311311311,0.462271887530245)(1.11141307398584,0.46046046046046)(1.11111111111111,0.460143631639708)(1.10950896836359,0.458458458458458)(1.10910910910911,0.458044280252283)(1.10758000136544,0.456456456456456)(1.10710710710711,0.455972850494148)(1.10562608579206,0.454454454454454)(1.10510510510511,0.453928395433519)(1.10364713550328,0.452452452452452)(1.1031031031031,0.451910002369036)(1.10164306543609,0.45045045045045)(1.1011011011011,0.449916791213878)(1.09961379162269,0.448448448448448)(1.0990990990991,0.44794791296938)(1.09755923120831,0.446446446446446)(1.0970970970971,0.446002548282426)(1.09547930246915,0.444444444444444)(1.0950950950951,0.444079906081263)(1.09337392483009,0.442442442442442)(1.09309309309309,0.442179222284803)(1.0912430188824,0.44044044044044)(1.09109109109109,0.440299758580807)(1.08908908908909,0.438440843819933)(1.08908650508903,0.438438438438438)(1.08708708708709,0.436604626877057)(1.08690421766296,0.436436436436436)(1.08508508508509,0.434787884716714)(1.08469615817954,0.434434434434434)(1.08308308308308,0.432989957718821)(1.08246225211837,0.432432432432432)(1.08108108108108,0.431210207500967)(1.08020242621639,0.43043043043043)(1.07907907907908,0.429448015992164)(1.07791660848493,0.428428428428428)(1.07707707707708,0.427702784553506)(1.07560472822669,0.426426426426426)(1.07507507507508,0.425973933142946)(1.07326671605254,0.424424424424424)(1.07307307307307,0.424260899521625)(1.07107107107107,0.422565623361055)(1.07090241908108,0.422422422422422)(1.06906906906907,0.420888221371479)(1.0685117453631,0.42042042042042)(1.06706706706707,0.419225277121283)(1.06609472725137,0.418418418418418)(1.06506506506507,0.417576283800675)(1.06365130083503,0.416416416416416)(1.06306306306306,0.415940749408751)(1.06118140359736,0.414414414414414)(1.06106106106106,0.414318196141201)(1.05905905905906,0.412713336309176)(1.05868478716808,0.412412412412412)(1.05705705705706,0.411122416589083)(1.05616150664333,0.41041041041041)(1.05505505505506,0.409543304437082)(1.05361156426457,0.408408408408408)(1.05305305305305,0.407975566835227)(1.05105105105105,0.406418998415412)(1.05103489527585,0.406406406406406)(1.04904904904905,0.404880692472602)(1.04843116065191,0.404404404404404)(1.04704704704705,0.403352685962875)(1.04580058676197,0.402402402402402)(1.04504504504505,0.401834585228529)(1.0431431215123,0.4004004004004)(1.04304304304304,0.400326006959238)(1.04104104104104,0.398834011195876)(1.04045842433115,0.398398398398398)(1.03903903903904,0.397352226435221)(1.03774667464277,0.396396396396396)(1.03703703703704,0.395879000598208)(1.03503503503504,0.394414323388278)(1.03500786153251,0.394394394394394)(1.03303303303303,0.392966612471677)(1.03224158664982,0.392392392392392)(1.03103103103103,0.391526550154852)(1.02944816061185,0.39039039039039)(1.02902902902903,0.390093807969907)(1.02702702702703,0.388672906777273)(1.02662734228431,0.388388388388388)(1.02502502502503,0.387263931252487)(1.02377906932649,0.386386386386386)(1.02302302302302,0.385861434498548)(1.02102102102102,0.384466511926435)(1.02090345326265,0.384384384384384)(1.01901901901902,0.383086650567302)(1.01800012690253,0.382382382382382)(1.01701701701702,0.381712470521479)(1.0150694319525,0.38038038038038)(1.01501501501502,0.380343687809232)(1.01301301301301,0.378990429816251)(1.0121108871142,0.378378378378378)(1.01101101101101,0.377642731149334)(1.00912486987921,0.376376376376376)(1.00900900900901,0.37629968913078)(1.00700700700701,0.374971190978286)(1.00611093257434,0.374374374374374)(1.00500500500501,0.373648225154367)(1.00306942293941,0.372372372372372)(1.003003003003,0.372329211635809)(1.001001001001,0.371025042636343)(0.999999875475874,0.37037037037037)(0.998998998998999,0.369725141816355)(0.996996996996997,0.368429564844126)(0.996902671553645,0.368368368368368)(0.994994994994995,0.367148267338882)(0.993777358319862,0.366366366366366)(0.992992992992993,0.36586983874235)(0.990990990990991,0.364598035991284)(0.990624232085018,0.364364364364364)(0.988988988988989,0.363337309889969)(0.987443054628627,0.362362362362362)(0.986986986986987,0.362078830573852)(0.984984984984985,0.360830406863664)(0.984233826878524,0.36036036036036)(0.982982982982983,0.359588766485853)(0.980996669642185,0.358358358358358)(0.980980980980981,0.35834877850341)(0.978978978978979,0.357123352426201)(0.97773117731611,0.356356356356356)(0.976976976976977,0.355899374624019)(0.974974974974975,0.354682091561283)(0.974437673402566,0.354354354354354)(0.972972972972973,0.353473683884064)(0.971116037547759,0.352352352352352)(0.970970970970971,0.352266003717782)(0.968968968968969,0.35107122907703)(0.967766040878646,0.35035035035035)(0.966966966966967,0.349878339640405)(0.964964964964965,0.348691542827142)(0.964387907230469,0.348348348348348)(0.962962962962963,0.347513029527115)(0.960981584535118,0.346346346346346)(0.960960960960961,0.346334376870214)(0.958958958958959,0.345169623855705)(0.957546768015647,0.344344344344344)(0.956956956956957,0.344004612483247)(0.954954954954955,0.342847682069988)(0.954083708100412,0.342342342342342)(0.952952952952953,0.341695920447272)(0.950950950950951,0.340546772305989)(0.950592369404435,0.34034034034034)(0.948948948948949,0.339407876452392)(0.947072655494567,0.338338338338338)(0.946946946946947,0.338267715544213)(0.944944944944945,0.337140064369362)(0.943524431802661,0.336336336336336)(0.942942942942943,0.336012087895656)(0.940940940940941,0.33489207600035)(0.939947849175498,0.334334334334334)(0.938938938938939,0.333775920161064)(0.936936936936937,0.332663510837307)(0.936342881029337,0.332332332332332)(0.934934934934935,0.331558818462015)(0.932932932932933,0.330453975827641)(0.932709503012301,0.33033033033033)(0.930930930930931,0.329360396157875)(0.929047633036668,0.328328328328328)(0.928928928928929,0.328264225617561)(0.926926926926927,0.327180273625004)(0.925357212265681,0.326326326326326)(0.924924924924925,0.326094592293427)(0.922922922922923,0.325018078042417)(0.921638335921102,0.324324324324324)(0.920920920920921,0.323942552206158)(0.918918918918919,0.322873443183646)(0.91789098896916,0.322322322322322)(0.916916916916917,0.321807744747771)(0.914914914914915,0.320746009214561)(0.914115158737874,0.32032032032032)(0.912912912912913,0.319689815514763)(0.910910910910911,0.318635422496897)(0.910310834942839,0.318318318318318)(0.908908908908909,0.317588416116945)(0.906906906906907,0.316541335397273)(0.906478009712745,0.316316316316316)(0.904904904904905,0.315503203991534)(0.902902902902903,0.31446340610147)(0.902616677614629,0.314314314314314)(0.900900900900901,0.313433842222314)(0.898898898898899,0.312401298433762)(0.898726835678823,0.312312312312312)(0.896896896896897,0.311379999363631)(0.894894894894895,0.310354681681094)(0.894808483423612,0.31031031031031)(0.892892892892893,0.309341349269059)(0.890890890890891,0.308323230421915)(0.890861622879556,0.308308308308308)(0.888888888888889,0.307317570924521)(0.886886886886887,0.306306624359469)(0.886886258613479,0.306306306306306)(0.884884884884885,0.305308348285696)(0.882882882882883,0.304304548159368)(0.882882397752101,0.304304304304304)(0.880880880880881,0.303313370119533)(0.878878878878879,0.302316691291267)(0.8788500500053,0.302302302302302)(0.876876876876877,0.301332329849708)(0.874874874874875,0.300342747874476)(0.874789227688986,0.3003003003003)(0.872872872872873,0.299364925405842)(0.870870870870871,0.298382416527339)(0.870699945747563,0.298298298298298)(0.868868868868869,0.297410859076351)(0.866866866866867,0.296435400220231)(0.866582221775969,0.296296296296296)(0.864864864864865,0.295469837364747)(0.862862862862863,0.294501406132008)(0.862436076041279,0.294294294294294)(0.860860860860861,0.293541570849258)(0.858858858858859,0.292580145509775)(0.858261531503838,0.292292292292292)(0.856856856856857,0.291625774045621)(0.854854854854855,0.290671333531818)(0.854058613837919,0.29029029029029)(0.852852852852853,0.289722165272909)(0.850850850850851,0.288774689173566)(0.849827351451882,0.288288288288288)(0.848848848848849,0.287830466522253)(0.846846846846847,0.286889935076456)(0.845567775507808,0.286286286286286)(0.844844844844845,0.285950403328341)(0.842842842842843,0.285016797419556)(0.841279919940602,0.284284284284284)(0.840840840840841,0.28408170464355)(0.838838838838839,0.283155005793827)(0.83696382147653,0.282282282282282)(0.836836836836837,0.282224102714602)(0.834834834834835,0.281304293078908)(0.832832832832833,0.280379192645368)(0.832619406524301,0.28028028028028)(0.830830830830831,0.279464395322291)(0.828828828828829,0.278546190729886)(0.828246747835783,0.278278278278278)(0.826826826826827,0.277635051620778)(0.824824824824825,0.276723726235485)(0.823845957842165,0.276276276276276)(0.822822822822823,0.275816004004108)(0.820820820820821,0.274911541813584)(0.819417084599936,0.274274274274274)(0.818818818818819,0.274006997320636)(0.816816816816817,0.273109382929011)(0.814960179047425,0.272272272272272)(0.814814814814815,0.272207779124961)(0.812812812812813,0.271316997747737)(0.810810810810811,0.270420993613375)(0.810475114419689,0.27027027027027)(0.808808808808809,0.269534137026459)(0.806806806806807,0.268644975534702)(0.80596203420944,0.268268268268268)(0.804804804804805,0.267760554003905)(0.802802802802803,0.266878221564686)(0.801421076246962,0.266266266266266)(0.800800800800801,0.265996004293789)(0.798798798798799,0.265120487918855)(0.796852303164822,0.264264264264264)(0.796796796796797,0.264240245779289)(0.794794794794795,0.263371533077512)(0.792792792792793,0.262497641617381)(0.792255487747493,0.262262262262262)(0.790790790790791,0.261631117681744)(0.788788788788789,0.260764041980078)(0.787630945311675,0.26026026026026)(0.786786786786787,0.259899004430773)(0.784784784784785,0.259038733283868)(0.78297877767073,0.258258258258258)(0.782782782782783,0.258174957980548)(0.780780780780781,0.257321480773515)(0.778778778778779,0.256462844882756)(0.778298794852035,0.256256256256256)(0.776776776776777,0.255612051545917)(0.774774774774775,0.254760223584445)(0.773591215134015,0.254254254254254)(0.772772772772773,0.253910214450995)(0.770770770770771,0.253065184991184)(0.768856227163941,0.252252252252252)(0.768768768768769,0.252215739993522)(0.766766766766767,0.251377500189143)(0.764764764764765,0.250534121775832)(0.76409354056119,0.25025025025025)(0.762762762762763,0.249696941817972)(0.760760760760761,0.248860368993715)(0.759303551527728,0.248248248248248)(0.758758758758759,0.248023283974365)(0.756756756756757,0.247193509082298)(0.754754754754755,0.246358591396594)(0.75448624750957,0.246246246246246)(0.752752752752753,0.245533318074379)(0.750750750750751,0.244705215623074)(0.749641550028865,0.244244244244244)(0.748748748748749,0.243879573265022)(0.746746746746747,0.243058279587017)(0.744769861815667,0.242242242242242)(0.744744744744745,0.242232053116966)(0.742742742742743,0.241417562323908)(0.740740740740741,0.240597948927803)(0.739870787066608,0.24024024024024)(0.738738738738739,0.239782843939007)(0.736736736736737,0.23897005275857)(0.73494489289089,0.238238238238238)(0.734734734734735,0.238153905513547)(0.732732732732733,0.237347931862162)(0.730730730730731,0.236536831252529)(0.729991874500581,0.236236236236236)(0.728728728728729,0.235731368769707)(0.726726726726727,0.234927106459736)(0.725012128427205,0.234234234234234)(0.724724724724725,0.234120146797748)(0.722722722722723,0.233322719311841)(0.720720720720721,0.232520160381928)(0.720005472219087,0.232232232232232)(0.718718718718719,0.231723454383826)(0.716716716716717,0.230927752523142)(0.714972253246862,0.23023023023023)(0.714714714714715,0.230129096845895)(0.712712712712713,0.229340249800401)(0.710710710710711,0.228546266727577)(0.709912288680821,0.228228228228228)(0.708708708708709,0.227757438451255)(0.706706706706707,0.226970333950457)(0.704826000984464,0.226226226226226)(0.704704704704705,0.226179105117866)(0.702702702702703,0.225398878168429)(0.700700700700701,0.224613510545981)(0.699713081428493,0.224224224224224)(0.698698698698699,0.223831686899458)(0.696696696696697,0.223053222136561)(0.694694694694695,0.222269586046301)(0.694574082560781,0.222222222222222)(0.692692692692693,0.221496986196733)(0.690690690690691,0.220720279175779)(0.689408657572819,0.22022022022022)(0.688688688688689,0.219944591140177)(0.686686686686687,0.219174814106509)(0.684684684684685,0.218399860727721)(0.684217264971119,0.218218218218218)(0.682682682682683,0.217632979839709)(0.680680680680681,0.216864984281758)(0.678999874245236,0.216216216216216)(0.678678678678679,0.21609456529579)(0.676676676676677,0.215333529752678)(0.674674674674675,0.214567312874037)(0.673756501661472,0.214214214214214)(0.672672672672673,0.213805286452107)(0.670670670670671,0.213046059092786)(0.668668668668669,0.212281618476988)(0.668487527731877,0.212212212212212)(0.666666666666667,0.211527809058869)(0.664664664664665,0.210770388451702)(0.663192724967778,0.21021021021021)(0.662662662662663,0.210012351995601)(0.660660660660661,0.209261955620158)(0.658658658658659,0.208506340744101)(0.657872422723842,0.208208208208208)(0.656656656656657,0.207756109297476)(0.654654654654655,0.207007550899042)(0.652652652652653,0.206253741153612)(0.652526839499197,0.206206206206206)(0.650650650650651,0.205511141842035)(0.648648648648649,0.204764421863874)(0.647155763276605,0.204204204204204)(0.646646646646647,0.204016902184929)(0.644644644644645,0.203277278294557)(0.642642642642643,0.202532397635374)(0.641759558312855,0.202202202202202)(0.640640640640641,0.201792098838716)(0.638638638638639,0.201054349408513)(0.636636636636637,0.200311309434457)(0.636338419169458,0.2002002002002)(0.634634634634635,0.199578060468342)(0.632632632632633,0.198842187973479)(0.630892295787347,0.198198198198198)(0.630630630630631,0.198103317862307)(0.628628628628629,0.197374621340883)(0.626626626626627,0.196640628763659)(0.625421297042562,0.196196196196196)(0.624624624624625,0.19590839603959)(0.622622622622623,0.195181617642763)(0.620620620620621,0.194449508486966)(0.619925737645863,0.194194194194194)(0.618618618618619,0.193723743015688)(0.616616616616617,0.192998887428615)(0.614614614614615,0.192268665734623)(0.614405744884054,0.192192192192192)(0.612612612612613,0.191549198096083)(0.610610610610611,0.190826270570558)(0.608861281284395,0.19019019019019)(0.608608608608609,0.190100224078684)(0.606606606606607,0.189384602336271)(0.604604604604605,0.188663608707837)(0.603292520451806,0.188188188188188)(0.602602602602603,0.187943443612957)(0.600600600600601,0.187229798490816)(0.598598598598599,0.186510745196759)(0.597699735532526,0.186186186186186)(0.596596596596597,0.185796291732198)(0.594594594594595,0.185084630962603)(0.592592592592593,0.184367525060854)(0.592083065421717,0.184184184184184)(0.590590590590591,0.183658613781528)(0.588588588588589,0.182948945752192)(0.586586586586587,0.182233794941226)(0.586442651867865,0.182182182182182)(0.584584584584585,0.181530256631797)(0.582582582582583,0.180822590407239)(0.580778503022448,0.18018018018018)(0.580580580580581,0.180111234375326)(0.578578578578579,0.179411068627865)(0.576576576576577,0.178705413971874)(0.575090816217649,0.178178178178178)(0.574574574574575,0.177999004625202)(0.572572572572573,0.177300899536715)(0.570570570570571,0.176597266935979)(0.569379840237552,0.176176176176176)(0.568568568568569,0.17589563297119)(0.566566566566567,0.175199600495294)(0.564564564564565,0.174498001184279)(0.563645728552554,0.174174174174174)(0.562562562562563,0.173800971077775)(0.560560560560561,0.173107023958021)(0.558558558558559,0.17240746994515)(0.557888637504436,0.172172172172172)(0.556556556556557,0.171714871845939)(0.554554554554555,0.171023023643835)(0.552552552552553,0.170325527739061)(0.552108726307927,0.17017017017017)(0.550550550550551,0.169637189358173)(0.548548548548549,0.168947454482696)(0.546546546546547,0.168252030326552)(0.546306157051973,0.168168168168168)(0.544544544544545,0.167567778822732)(0.542542542542543,0.16688017256142)(0.540540540540541,0.166186834655626)(0.540481094700712,0.166166166166166)(0.538538538538539,0.165506496517019)(0.536536536536537,0.164821035068731)(0.534633633833209,0.164164164164164)(0.534534534534535,0.164130760797012)(0.532532532532533,0.163453199729945)(0.530530530530531,0.162769900239398)(0.528763989063971,0.162162162162162)(0.528528528528529,0.162083084328375)(0.526526526526527,0.161407746703132)(0.524524524524524,0.160726627297332)(0.522872377777823,0.16016016016016)(0.522522522522523,0.160043090790512)(0.520520520520521,0.159369996570795)(0.518518518518518,0.158691076397474)(0.51695897678058,0.158158158158158)(0.516516516516517,0.158010639069147)(0.514514514514514,0.15733980929815)(0.512512512512513,0.156663108566337)(0.51102396576285,0.156156156156156)(0.510510510510511,0.155985588774419)(0.508508508508508,0.155317045618135)(0.506506506506507,0.154642585641008)(0.505067527300124,0.154154154154154)(0.504504504504504,0.153967800173312)(0.502502502502503,0.15330156696628)(0.500500500500501,0.152629370206444)(0.499089846852759,0.152152152152152)(0.498498498498498,0.151957134119845)(0.496496496496497,0.151293235413488)(0.494494494494495,0.150623325530833)(0.493091112765935,0.15015015015015)(0.492492492492493,0.149953451982775)(0.49049049049049,0.149291913596498)(0.488488488488488,0.148624315498827)(0.487071516269588,0.148148148148148)(0.486486486486487,0.147956615570538)(0.484484484484485,0.147297464645779)(0.482482482482482,0.146632204542378)(0.481031251478387,0.146146146146146)(0.48048048048048,0.145966487053142)(0.478478478478478,0.145309752110574)(0.476476476476476,0.144646857568931)(0.474970515391802,0.144144144144144)(0.474474474474474,0.143982928880683)(0.472472472472472,0.143328639880785)(0.47047047047047,0.142668139886682)(0.468889507894305,0.142142142142142)(0.468468468468468,0.142005803698141)(0.466466466466466,0.141353992105368)(0.464464464464464,0.140695917126578)(0.462788431755777,0.14014014014014)(0.462462462462462,0.140034974256057)(0.46046046046046,0.139385673106872)(0.458458458458458,0.138730055160717)(0.456667492632171,0.138138138138138)(0.456456456456456,0.13807030331668)(0.454454454454455,0.137423547291711)(0.452452452452452,0.136770420016765)(0.450526899066519,0.136136136136136)(0.45045045045045,0.136111653555103)(0.448448448448448,0.135467479055737)(0.446446446446446,0.134816877787966)(0.444444444444444,0.134159743976138)(0.444366794975938,0.134134134134134)(0.442442442442442,0.133517332684608)(0.44044044044044,0.132869294538288)(0.438438438438438,0.13221466494947)(0.438187376413969,0.132132132132132)(0.436436436436436,0.13157297224842)(0.434434434434434,0.130927536202174)(0.432432432432432,0.130275448622618)(0.431988925884494,0.13013013013013)(0.430430430430431,0.129634261489996)(0.428428428428428,0.128991468478351)(0.426426426426426,0.12834196262205)(0.425771662999618,0.128128128128128)(0.424424424424424,0.127701063706169)(0.422422422422422,0.127060956717047)(0.42042042042042,0.126414074322681)(0.419535810257013,0.126126126126126)(0.418418418418418,0.125773241621317)(0.416416416416416,0.125135865799928)(0.414414414414414,0.124491650734231)(0.413281593044259,0.124124124124124)(0.412412412412412,0.123850657252331)(0.41041041041041,0.123216060011959)(0.408408408408408,0.122574558380022)(0.407009239644206,0.122122122122122)(0.406406406406406,0.121933171764094)(0.404404404404404,0.121301402904337)(0.402402402402402,0.120662663167403)(0.4007189812415,0.12012012012012)(0.4004004004004,0.120020645314449)(0.398398398398398,0.119391757147508)(0.396396396396396,0.11875583024887)(0.39441105193043,0.118118118118118)(0.394394394394394,0.118112936887514)(0.392392392392392,0.117486984373183)(0.39039039039039,0.116853923872856)(0.388388388388388,0.116213622370802)(0.388085390873899,0.116116116116116)(0.386386386386386,0.115586945004142)(0.384384384384384,0.114956807223038)(0.382382382382382,0.114319354471443)(0.38174249462844,0.114114114114114)(0.38038038038038,0.113691498070446)(0.378378378378378,0.113064342244868)(0.376376376376376,0.112429795891088)(0.375382621613763,0.112112112112112)(0.374374374374374,0.111800501010514)(0.372372372372372,0.111176389457849)(0.37037037037037,0.110544810192604)(0.369006016998437,0.11011011011011)(0.368368368368368,0.109913809455344)(0.366366366366366,0.109292807751931)(0.364364364364364,0.108664259486877)(0.362612928904862,0.108108108108108)(0.362362362362362,0.108031276993889)(0.36036036036036,0.107413454166152)(0.358358358358358,0.106788004224842)(0.356356356356356,0.106154772035792)(0.356203445362987,0.106106106106106)(0.354354354354354,0.105538183647418)(0.352352352352352,0.104915902970872)(0.35035035035035,0.104285753581645)(0.349777690779857,0.104104104104104)(0.348348348348348,0.103666848787022)(0.346346346346346,0.10304781215525)(0.344344344344344,0.102420818392769)(0.343336185440423,0.102102102102102)(0.342342342342342,0.101799299532196)(0.34034034034034,0.10118358580317)(0.338338338338338,0.100559824525209)(0.336879188675246,0.1001001001001)(0.336336336336336,0.099935382869576)(0.334334334334334,0.0993230752373053)(0.332332332332332,0.0987026275906184)(0.330406962870373,0.0980980980980981)(0.33033033033033,0.0980749424770398)(0.328328328328328,0.0974661287506063)(0.326326326326326,0.0968490804502792)(0.324324324324324,0.0962236141039509)(0.323919302142967,0.0960960960960961)(0.322322322322322,0.09561259124546)(0.32032032032032,0.0949990328775989)(0.318318318318318,0.0943769543565407)(0.317416824959287,0.0940940940940941)(0.316316316316316,0.0937623038348015)(0.314314314314314,0.0931523311849167)(0.312312312312312,0.092533733844237)(0.310899890139827,0.0920920920920921)(0.31031031031031,0.091915103400075)(0.308308308308308,0.0913088178097983)(0.306306306306306,0.090693800502652)(0.304368771672951,0.0900900900900901)(0.304304304304304,0.0900708221001645)(0.302302302302302,0.0894683308552596)(0.3003003003003,0.0888569983218975)(0.298298298298298,0.0882366107582398)(0.297823148264777,0.0880880880880881)(0.296296296296296,0.0876307035774691)(0.294294294294294,0.0870231668694928)(0.292292292292292,0.0864064561168236)(0.29126378062739,0.0860860860860861)(0.29029029029029,0.0857957638134337)(0.288288288288288,0.0851921407571197)(0.286286286286286,0.0845792216525663)(0.28469103159639,0.0840840840840841)(0.284284284284284,0.0839633333399311)(0.282282282282282,0.0833637490429829)(0.28028028028028,0.0827547436337991)(0.278278278278278,0.0821360731490637)(0.278104953434016,0.0820820820820821)(0.276276276276276,0.081537814560134)(0.274274274274274,0.0809328526614124)(0.272272272272272,0.0803180891069683)(0.271505485884191,0.0800800800800801)(0.27027027027027,0.0797141531594316)(0.268268268268268,0.0791133729668883)(0.266266266266266,0.0785026509044258)(0.264893461806876,0.0780780780780781)(0.264264264264264,0.0778925728537914)(0.262262262262262,0.0772961216182272)(0.26026026026026,0.0766895845744413)(0.258269176816153,0.0760760760760761)(0.258258258258258,0.0760728728479403)(0.256256256256256,0.0754809076189192)(0.254254254254254,0.0748787088334177)(0.252252252252252,0.0742659848578356)(0.251632013603716,0.0740740740740741)(0.25025025025025,0.0736675308823134)(0.248248248248248,0.0730698341351544)(0.246246246246246,0.0724614495390114)(0.24498312608006,0.0720720720720721)(0.244244244244244,0.0718557810603325)(0.242242242242242,0.0712627615895046)(0.24024024024024,0.070658887017214)(0.238322835912768,0.0700700700700701)(0.238238238238238,0.0700454362013134)(0.236236236236236,0.0694572817220514)(0.234234234234234,0.0688581001873452)(0.232232232232232,0.0682475505932146)(0.231650521466924,0.0680680680680681)(0.23023023023023,0.0676531730463205)(0.228228228228228,0.0670588810772384)(0.226226226226226,0.0664530302926523)(0.224967237880397,0.0660660660660661)(0.224224224224224,0.0658502004140575)(0.222222222222222,0.065261009333201)(0.22022022022022,0.0646600629268684)(0.218273435472812,0.0640640640640641)(0.218218218218218,0.0640481131016506)(0.216216216216216,0.0634642504611815)(0.214214214214214,0.0628684300953508)(0.212212212212212,0.0622602477723661)(0.211568311411873,0.0620620620620621)(0.21021021021021,0.0616683537756443)(0.208208208208208,0.061077898836205)(0.206206206206206,0.06047485537143)(0.204853155668765,0.0600600600600601)(0.204204204204204,0.0598730499971782)(0.202202202202202,0.0592882194347019)(0.2002002002002,0.0586905664438362)(0.198198198198198,0.0580796264844236)(0.19812826173013,0.0580580580580581)(0.196196196196196,0.0574991228408949)(0.194194194194194,0.0569071334192024)(0.192192192192192,0.0563015931335271)(0.191392824913958,0.0560560560560561)(0.19019019019019,0.0557103176116401)(0.188188188188188,0.0551242887351632)(0.186186186186186,0.0545244358103837)(0.184648379989682,0.0540540540540541)(0.184184184184184,0.0539214862706862)(0.182182182182182,0.0533417415409744)(0.18018018018018,0.0527478900387186)(0.178178178178178,0.0521393639382856)(0.177894683174693,0.0520520520520521)(0.176176176176176,0.0515591737448963)(0.174174174174174,0.050971667292537)(0.172172172172172,0.0503691632227794)(0.171131640379778,0.0500500500500501)(0.17017017017017,0.0497762352465999)(0.168168168168168,0.0491954507238014)(0.166166166166166,0.0485993331902459)(0.164360554095167,0.048048048048048)(0.164164164164164,0.0479925381502629)(0.162162162162162,0.0474188899651955)(0.16016016016016,0.0468295606798886)(0.158158158158158,0.0462238401904211)(0.157580445086367,0.046046046046046)(0.156156156156156,0.0456415947641938)(0.154154154154154,0.0450594977148558)(0.152152152152152,0.0444606054892386)(0.150792474866128,0.044044044044044)(0.15015015015015,0.0438631271281693)(0.148148148148148,0.0432887545359762)(0.146146146146146,0.0426971658431605)(0.144144144144144,0.0420875045687804)(0.143997094102239,0.042042042042042)(0.142142142142142,0.041516890913589)(0.14014014014014,0.0409331359061007)(0.138138138138138,0.040330812773673)(0.137193331909492,0.04004004004004)(0.136136136136136,0.0397434052171822)(0.134134134134134,0.0391680774854274)(0.132132132132132,0.0385736627640159)(0.130383194898725,0.038038038038038)(0.13013013013013,0.0379677205342743)(0.128128128128128,0.037401487383786)(0.126126126126126,0.0368156243882105)(0.124124124124124,0.0362089993550087)(0.123565448967931,0.036036036036036)(0.122122122122122,0.0356327817424539)(0.12012012012012,0.0350561995679241)(0.118118118118118,0.0344582004838115)(0.116741276193142,0.034034034034034)(0.116116116116116,0.0338612756477587)(0.114114114114114,0.0332948047880746)(0.112112112112112,0.0327062276572011)(0.11011011011011,0.032094104549395)(0.109911181787867,0.032032032032032)(0.108108108108108,0.0315307478951601)(0.106106106106106,0.0309525087223399)(0.104104104104104,0.0303498721254169)(0.103074054252703,0.03003003003003)(0.102102102102102,0.0297631969137404)(0.1001001001001,0.0291963566437668)(0.0980980980980981,0.0286042154630288)(0.0962324004665639,0.028028028028028)(0.0960960960960961,0.0279911374699684)(0.0940940940940941,0.0274369337132117)(0.0920920920920921,0.0268564720409918)(0.0900900900900901,0.0262476668136955)(0.089383894875469,0.026026026026026)(0.0880880880880881,0.0256732014936971)(0.0860860860860861,0.0251058210225985)(0.0840840840840841,0.0245088629592819)(0.0825310984516995,0.024024024024024)(0.0820820820820821,0.0239038493666293)(0.0800800800800801,0.0233512253781646)(0.0780780780780781,0.0227677028299076)(0.0760760760760761,0.0221503683669983)(0.0756732015583251,0.022022022022022)(0.0740740740740741,0.0215913465925554)(0.0720720720720721,0.0210231965501454)(0.0700700700700701,0.0204194515708996)(0.0688102939088673,0.02002002002002)(0.0680680680680681,0.0198244154522011)(0.0660660660660661,0.0192740323892625)(0.0640640640640641,0.0186861168204036)(0.0620620620620621,0.0180563154559881)(0.0619444430387953,0.018018018018018)(0.0600600600600601,0.0175184203942214)(0.0580580580580581,0.0169491857325835)(0.0560560560560561,0.0163352718412396)(0.0550723487253333,0.016016016016016)(0.0540540540540541,0.0157538348017138)(0.0520520520520521,0.0152069870253237)(0.05005005005005,0.0146123536304074)(0.0481990590726578,0.014014014014014)(0.048048048048048,0.0139765691754517)(0.046046046046046,0.0134570448308381)(0.044044044044044,0.0128863139415856)(0.042042042042042,0.0122556329354014)(0.0413196297764176,0.012012012012012)(0.04004004004004,0.0116954954891013)(0.038038038038038,0.0111551900952459)(0.036036036036036,0.0105491932076451)(0.0344390940386618,0.01001001001001)(0.034034034034034,0.00991590850148989)(0.032032032032032,0.00941565545806614)(0.03003003003003,0.00884319942446529)(0.028028028028028,0.00817990261175361)(0.0275544936897946,0.00800800800800801)(0.026026026026026,0.00766150888245205)(0.024024024024024,0.00713729982032664)(0.022022022022022,0.00650847299997169)(0.0206669704949818,0.00600600600600601)(0.02002002002002,0.00587957255342938)(0.018018018018018,0.00543079117904446)(0.016016016016016,0.00486140045865755)(0.014014014014014,0.00410780083410291)(0.0137791730174063,0.004004004004004)(0.012012012012012,0.00372179165315827)(0.01001001001001,0.00327907415422436)(0.00800800800800801,0.00259351313083884)(0.00687891021990547,0.002002002002002)(NaN,NaN)};
\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (1,0)(1,1) 
};

\addplot [
color=black,
solid,
line width = 1.0pt
]
coordinates{
 (0.03,0.09)(0.3,0.09) 
};

\addplot [
color=black,
dashed,
line width = 1.0pt
]
coordinates{
 (0.1,0.35)(0.95,0.35) 
};

\addplot [
color=blue,
mark size=8.6pt,
only marks,
mark=diamond*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.3,0.86) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.3,0.09) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.03,0.09) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.1,0.35) 
};

\addplot [
color=blue,
mark size=8.6pt,
only marks,
mark=diamond*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.1,0.03) 
};

\addplot [
color=blue,
mark size=5.0pt,
only marks,
mark=*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.95,0.35) 
};

\addplot [
color=blue,
mark size=4.2pt,
only marks,
mark=square*,
mark options={solid,fill=blue,draw=black}
]
coordinates{
 (0.19,0.6) 
};

\addplot [
color=blue,
mark size=4.2pt,
only marks,
mark=square*,
mark options={solid,fill=white,draw=black}
]
coordinates{
 (0.65,0.2) 
};

\end{axis}
\end{tikzpicture}


==> partitionQTplus.tex <==
\begin{tikzpicture}[scale = 0.35]
\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, ultra thick] coordinates{ (0.202020202020202,0.353682214701604)(0.198384884176416,0.323232323232323)(0.197077895125914,0.282828282828283)(0.202020202020202,0.246508855441227)(0.203210994526056,0.242424242424242)(0.242424242424242,0.203210994526056)(0.246508855441227,0.202020202020202)(0.282828282828283,0.197077895125914)(0.323232323232323,0.198384884176416)(0.353682214701604,0.202020202020202)(0.363636363636364,0.203895429726532)(0.404040404040404,0.214494599816697)(0.444444444444444,0.225785196573688)(0.484848484848485,0.236997817356168)(0.504404788147808,0.242424242424242)(0.525252525252525,0.250700917059662)(0.565656565656566,0.266180848525009)(0.606060606060606,0.28040464748359)(0.613128657834267,0.282828282828283)(0.646464646464647,0.298405096645817)(0.686868686868687,0.315717377758959)(0.705478529499738,0.323232323232323)(0.727272727272727,0.334879782200734)(0.767676767676768,0.355000115222371)(0.786170830398225,0.363636363636364)(0.808080808080808,0.376913130462884)(0.848484848484849,0.399657695376722)(0.856667825816326,0.404040404040404)(0.888888888888889,0.426152914840109)(0.917591296514448,0.444444444444444)(0.929292929292929,0.453964973403925)(0.969690941847002,0.484848484848485)(0.96969696969697,0.484854384740536)(1.01010101010101,0.522600209342491)(1.01309284479204,0.525252525252525)(1.04839442169988,0.565656565656566)(1.05050505050505,0.568865091941115)(1.07584234204985,0.606060606060606)(1.09090909090909,0.636320777503951)(1.09610259029538,0.646464646464647)(1.10924344886468,0.686868686868687)(1.11585119923513,0.727272727272727)(1.11615563320778,0.767676767676768)(1.11040146355617,0.808080808080808)(1.09884567781367,0.848484848484849)(1.09090909090909,0.867567246365329)(1.08131783270928,0.888888888888889)(1.05778644774189,0.929292929292929)(1.05050505050505,0.939687761385969)(1.02741480688696,0.96969696969697)(1.01010101010101,0.989122644265788)(0.989122644265788,1.01010101010101)(0.96969696969697,1.02741480688696)(0.939687761385969,1.05050505050505)(0.929292929292929,1.05778644774189)(0.888888888888889,1.08131783270928)(0.867567246365329,1.09090909090909)(0.848484848484849,1.09884567781367)(0.808080808080808,1.11040146355617)(0.767676767676768,1.11615563320778)(0.727272727272727,1.11585119923513)(0.686868686868687,1.10924344886468)(0.646464646464647,1.09610259029538)(0.636320777503952,1.09090909090909)(0.606060606060606,1.07584234204985)(0.568865091941115,1.05050505050505)(0.565656565656566,1.04839442169988)(0.525252525252525,1.01309284479204)(0.522600209342491,1.01010101010101)(0.484854384740536,0.96969696969697)(0.484848484848485,0.969690941847002)(0.453964973403925,0.929292929292929)(0.444444444444444,0.917591296514448)(0.426152914840109,0.888888888888889)(0.404040404040404,0.856667825816326)(0.399657695376722,0.848484848484848)(0.376913130462884,0.808080808080808)(0.363636363636364,0.786170830398225)(0.355000115222371,0.767676767676768)(0.334879782200734,0.727272727272727)(0.323232323232323,0.705478529499738)(0.315717377758959,0.686868686868687)(0.298405096645817,0.646464646464647)(0.282828282828283,0.613128657834268)(0.28040464748359,0.606060606060606)(0.266180848525009,0.565656565656566)(0.250700917059662,0.525252525252525)(0.242424242424242,0.504404788147808)(0.236997817356168,0.484848484848485)(0.225785196573688,0.444444444444444)(0.214494599816697,0.404040404040404)(0.203895429726532,0.363636363636364)(0.202020202020202,0.353682214701604)(NaN,NaN)};
\addplot [
color=black,
solid
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid
]
coordinates{
 (1,0)(1,1) 
};

\addplot[color=black,solid,thick,mark=*, mark options={fill=white}] 
    coordinates {
         (0.95, 0.47)
         (0.235, 0.47)
        };
\addplot[color=black,solid,thick,mark=*, mark options={fill=white}] 
    coordinates {
         (0.235, 0.47)
         (0.235, 0.215)
        };
\addplot[color=black,dashed,thick,mark=*, mark options={fill=white}] 
    coordinates {
         (0.235, 0.215)
         (0.4, 0.215)
        };
\addplot[color=black,dashed,thick,mark=*, mark options={fill=white}] 
    coordinates {
         (0.4, 0.215)
         (0.4, 0.84)
        };
\addplot[color=black,dashed,thick,mark=*, mark options={fill=white}] 
    coordinates {
         (0.4, 0.84)
         (1.1, 0.84)
        };
\addplot[color=black,solid,thick,mark=*, mark options={fill=white}] 
    coordinates {
         (1.1, 0.84)
         (1.1, 0.665)
        };
\addplot[color=black,solid,thick,mark=*, mark options={fill=white}] 
    coordinates {
         (1.1, 0.665)
         (0.31, 0.665)
        };
\addplot[color=black,solid,thick,mark=*, mark options={fill=white}] 
    coordinates {
         (0.31, 0.665)
         (0.31, 0.2)
        };
\addplot[color=black,solid,thick,mark=*, mark options={fill=white}] 
    coordinates {
         (0.235, 0)
         (0.235, 0)
        };
\addplot[color=black,solid,thick,mark=*, mark options={fill=white}] 
    coordinates {
         (1.1, 0)
         (1.1, 0)
        };
\node [above] at (axis cs:  0.235, 0) {\Huge $\scriptstyle \rho_{1,L(1)}$};
\node [above] at (axis cs:  1.1, 0) {\Huge $\scriptstyle \rho_{2,1}$};
\node at (axis cs:  0.5,  0.47) {\Huge $\scriptstyle \Gamma_1$};
\node at (axis cs:  0.7,  0.84) {\Huge $\scriptstyle \Gamma_2$};
\node at (axis cs:  0.6,  0.665) {\Huge $\scriptstyle \Gamma_3$};
\end{axis}
\end{tikzpicture}

==> partitionQplus.tex <==
\begin{tikzpicture}[scale = 0.35]
\begin{axis}[%
view={0}{90},
width=4.52083333333333in,
height=4.52083333333333in,
scale only axis,
scale only axis,
xmin=0, xmax=1.4,
ymin=0, ymax=1.4,
xtick = {-0.5,0,0.5,1,1.4},
ytick = {-0.5,0.5,1,1.4}]

\addplot [draw=red, dashed, ultra thick] coordinates{ (0.202020202020202,0.353682214701604)(0.198384884176416,0.323232323232323)(0.197077895125914,0.282828282828283)
(0.202020202020202,0.246508855441227)(0.203210994526056,0.242424242424242)(0.242424242424242,0.203210994526056)(0.246508855441227,0.202020202020202)(0.282828282828283,0.197077895125914)
(0.323232323232323,0.198384884176416)(0.353682214701604,0.202020202020202)(0.363636363636364,0.203895429726532)(0.404040404040404,0.214494599816697)(0.444444444444444,0.225785196573688)
(0.484848484848485,0.236997817356168)(0.504404788147808,0.242424242424242)(0.525252525252525,0.250700917059662)(0.565656565656566,0.266180848525009)(0.606060606060606,0.28040464748359)
(0.613128657834267,0.282828282828283)(0.646464646464647,0.298405096645817)(0.686868686868687,0.315717377758959)(0.705478529499738,0.323232323232323)(0.727272727272727,0.334879782200734)
(0.767676767676768,0.355000115222371)(0.786170830398225,0.363636363636364)(0.808080808080808,0.376913130462884)(0.848484848484849,0.399657695376722)(0.856667825816326,0.404040404040404)
(0.888888888888889,0.426152914840109)(0.917591296514448,0.444444444444444)(0.929292929292929,0.453964973403925)(0.969690941847002,0.484848484848485)(0.96969696969697,0.484854384740536)
(1.01010101010101,0.522600209342491)(1.01309284479204,0.525252525252525)(1.04839442169988,0.565656565656566)(1.05050505050505,0.568865091941115)(1.07584234204985,0.606060606060606)
(1.09090909090909,0.636320777503951)(1.09610259029538,0.646464646464647)(1.10924344886468,0.686868686868687)(1.11585119923513,0.727272727272727)(1.11615563320778,0.767676767676768)
(1.11040146355617,0.808080808080808)(1.09884567781367,0.848484848484849)(1.09090909090909,0.867567246365329)(1.08131783270928,0.888888888888889)(1.05778644774189,0.929292929292929)
(1.05050505050505,0.939687761385969)(1.02741480688696,0.96969696969697)(1.01010101010101,0.989122644265788)(0.989122644265788,1.01010101010101)(0.96969696969697,1.02741480688696)
(0.939687761385969,1.05050505050505)(0.929292929292929,1.05778644774189)(0.888888888888889,1.08131783270928)(0.867567246365329,1.09090909090909)(0.848484848484849,1.09884567781367)
(0.808080808080808,1.11040146355617)(0.767676767676768,1.11615563320778)(0.727272727272727,1.11585119923513)(0.686868686868687,1.10924344886468)(0.646464646464647,1.09610259029538)
(0.636320777503952,1.09090909090909)(0.606060606060606,1.07584234204985)(0.568865091941115,1.05050505050505)(0.565656565656566,1.04839442169988)(0.525252525252525,1.01309284479204)
(0.522600209342491,1.01010101010101)(0.484854384740536,0.96969696969697)(0.484848484848485,0.969690941847002)(0.453964973403925,0.929292929292929)(0.444444444444444,0.917591296514448)
(0.426152914840109,0.888888888888889)(0.404040404040404,0.856667825816326)(0.399657695376722,0.848484848484848)(0.376913130462884,0.808080808080808)(0.363636363636364,0.786170830398225)
(0.355000115222371,0.767676767676768)(0.334879782200734,0.727272727272727)(0.323232323232323,0.705478529499738)(0.315717377758959,0.686868686868687)(0.298405096645817,0.646464646464647)
(0.282828282828283,0.613128657834268)(0.28040464748359,0.606060606060606)(0.266180848525009,0.565656565656566)(0.250700917059662,0.525252525252525)(0.242424242424242,0.504404788147808)
(0.236997817356168,0.484848484848485)(0.225785196573688,0.444444444444444)(0.214494599816697,0.404040404040404)(0.203895429726532,0.363636363636364)(0.202020202020202,0.353682214701604)
(NaN,NaN)};
\addplot [draw=red, ultra thick] coordinates{(0.282828282828283,0.197077895125914)
(0.323232323232323,0.198384884176416)(0.353682214701604,0.202020202020202)(0.363636363636364,0.203895429726532)(0.404040404040404,0.214494599816697)(0.444444444444444,0.225785196573688)
(0.484848484848485,0.236997817356168)(0.504404788147808,0.242424242424242)(0.525252525252525,0.250700917059662)(0.565656565656566,0.266180848525009)(0.606060606060606,0.28040464748359)
(0.613128657834267,0.282828282828283)(0.646464646464647,0.298405096645817)(0.686868686868687,0.315717377758959)(0.705478529499738,0.323232323232323)(0.727272727272727,0.334879782200734)
(0.767676767676768,0.355000115222371)};
\addplot [draw=red, ultra thick] coordinates{(0.767676767676768,1.11615563320778)(0.727272727272727,1.11585119923513)(0.686868686868687,1.10924344886468)(0.646464646464647,1.09610259029538)
(0.636320777503952,1.09090909090909)(0.606060606060606,1.07584234204985)(0.568865091941115,1.05050505050505)(0.565656565656566,1.04839442169988)(0.525252525252525,1.01309284479204)
(0.522600209342491,1.01010101010101)(0.484854384740536,0.96969696969697)(0.484848484848485,0.969690941847002)(0.453964973403925,0.929292929292929)(0.444444444444444,0.917591296514448)
(0.426152914840109,0.888888888888889)(0.404040404040404,0.856667825816326)(0.399657695376722,0.848484848484848)(0.376913130462884,0.808080808080808)(0.363636363636364,0.786170830398225)
(0.355000115222371,0.767676767676768)(0.334879782200734,0.727272727272727)(0.323232323232323,0.705478529499738)(0.315717377758959,0.686868686868687)(0.298405096645817,0.646464646464647)
};
\addplot [
color=black,
solid
]
coordinates{
 (0,1)(1,1) 
};

\addplot [
color=black,
solid
]
coordinates{
 (1,0)(1,1) 
};

\addplot[color=black,dashed,thick,mark=*, mark options={fill=white}] 
    coordinates {
         (0.2,0.3)
         (0.2,0)
        };

\addplot[color=black,dashed,thick,mark=*, mark options={fill=white}] 
    coordinates {
         (0.3, 0.2)
         (0, 0.2)
        };

\addplot[color=black,dashed,thick,mark=*, mark options={fill=white}] 
    coordinates {
         (0.76, 1.11)
         (0, 1.11)
        };

\addplot[color=black,dashed,thick,mark=*, mark options={fill=white}] 
    coordinates {
         (1.11, 0.76)
         (1.11, 0)
        };
\addplot[color=black,solid,thick,mark=*, mark options={fill=white}] 
    coordinates {
         (0.76, 1.11)
         (0.76, 0.35)
        };
\addplot[color=black,solid,thick,mark=*, mark options={fill=white}] 
    coordinates {
         (0.3,0.2)
        (0.3,0.64)
        };       
\node [above right] at (axis cs:  0,  1.11) {\Huge $\scriptstyle y_t$};
\node [above right] at (axis cs:  1.11, 0) {\Huge $\scriptstyle x_r$};
\node [below right] at (axis cs:  0, 0.2) {\Huge $\scriptstyle y_b$};
\node [above right] at (axis cs:  0.2, 0) {\Huge $\scriptstyle x_l$};
\node at (axis cs:  0.25,  0.25) {\Huge $\scriptstyle Q_{00}$};
\node at (axis cs:  0.7,  0.33) {\Huge $\scriptstyle Q_{10}$};
\node at (axis cs:  1,  1) {\Huge $\scriptstyle Q_{11}$};
\node at (axis cs:  0.4,  0.77) {\Huge $\scriptstyle Q_{01}$};
\node at (axis cs:  0.25,  0.4) {\Huge $Q_l$};
\node at (axis cs:  0.5,  0.5) {\Huge $Q_c$};
\node at (axis cs:  0.85,  0.6) {\Huge $Q_r$};
\end{axis}
\end{tikzpicture}
